A Continuous-time Stochastic Gradient Descent Method for Continuous Data

Optimization problems with continuous data appear in, e.g., robust machine learning, functional data analysis, and variational inference. Here, the target function is given as an integral over a family of (continuously) indexed target functions - integrated with respect to a probability measure. Such problems can often be solved by stochastic optimization methods: performing optimization steps with respect to the indexed target function with randomly switched indices. In this work, we study a continuous-time variant of the stochastic gradient descent algorithm for optimization problems with continuous data. This so-called stochastic gradient process consists in a gradient flow minimizing an indexed target function that is coupled with a continuous-time index process determining the index. Index processes are, e.g., reflected diffusions, pure jump processes, or other L\'evy processes on compact spaces. Thus, we study multiple sampling patterns for the continuous data space and allow for data simulated or streamed at runtime of the algorithm. We analyze the approximation properties of the stochastic gradient process and study its longtime behavior and ergodicity under constant and decreasing learning rates. We end with illustrating the applicability of the stochastic gradient process in a polynomial regression problem with noisy functional data, as well as in a physics-informed neural network.

==> cartoon_cont.tex <==
\begin{tikzpicture}[scale = 1.25]
    \draw[thick,->] (-0.1,-1) -- (10.5,-1);
    \draw[thick,-] (0,-1.1) -- (0,1);
    \draw[thick,-] (-0.1,0) -- (0,0);
    
    \node  at (-0.25,-1) {\tiny $-1$};
    \node  at (-0.2,1) {\tiny $1$};
    \node  at (-0.2,0) {\tiny $0$};
    \node  at (0,-1.2) {\tiny $0$};
    \node  at (10,-1.2) {\tiny $10$};
    \node  at (9.75,0.75) {\footnotesize$(V_t)_{t \geq 0}$};

    \node  at (9.75,-2.25) {\footnotesize $(\theta_t)_{t \geq 0}$};
    \node  at (0,-4.2) {\tiny $0$};
    \node  at (10,-4.2) {\tiny $10$};
    
    \draw[thick] (-0.1,1)--(0,1);
    \draw[thick] (10,-1) -- (10,-1.1);
    
    \draw[thick,->] (0,-4) -- (10.5,-4);
    \draw[thick,->] (0,-4) -- (0,-2);
    \draw[thick] (10,-4) -- (10,-4.1);
    \draw[thick] (0,-4) -- (0,-4.1);
    
    \draw[very thin] ( 0, -4) --( 0.0025, -3.9998) --( 0.005, -3.9997) --( 0.0075, -3.9995) --( 0.01, -3.9994) --( 0.0125, -3.999) --( 0.015, -3.9983) --( 0.0175, -3.9975) --( 0.02, -3.9964) --( 0.0225, -3.9955) --( 0.025, -3.9946) --( 0.0275, -3.9939) --( 0.03, -3.9932) --( 0.0325, -3.9925) --( 0.035, -3.9919) --( 0.0375, -3.9911) --( 0.04, -3.9903) --( 0.0425, -3.9897) --( 0.045, -3.9893) --( 0.0475, -3.989) --( 0.05, -3.9887) --( 0.0525, -3.9886) --( 0.055, -3.9885) --( 0.0575, -3.9883) --( 0.06, -3.9881) --( 0.0625, -3.9881) --( 0.065, -3.988) --( 0.0675, -3.988) --( 0.07, -3.988) --( 0.0725, -3.988) --( 0.075, -3.988) --( 0.0775, -3.9879) --( 0.08, -3.9879) --( 0.0825, -3.9877) --( 0.085, -3.9875) --( 0.0875, -3.9873) --( 0.09, -3.9872) --( 0.0925, -3.9871) --( 0.095, -3.9869) --( 0.0975, -3.9865) --( 0.1, -3.9861) --( 0.1025, -3.9856) --( 0.105, -3.9851) --( 0.1075, -3.9846) --( 0.11, -3.9842) --( 0.1125, -3.9836) --( 0.115, -3.9827) --( 0.1175, -3.9819) --( 0.12, -3.9811) --( 0.1225, -3.9803) --( 0.125, -3.9795) --( 0.1275, -3.979) --( 0.13, -3.9786) --( 0.1325, -3.9781) --( 0.135, -3.9777) --( 0.1375, -3.9773) --( 0.14, -3.977) --( 0.1425, -3.9766) --( 0.145, -3.9764) --( 0.1475, -3.976) --( 0.15, -3.9758) --( 0.1525, -3.975) --( 0.155, -3.9742) --( 0.1575, -3.9735) --( 0.16, -3.9731) --( 0.1625, -3.9728) --( 0.165, -3.9725) --( 0.1675, -3.9722) --( 0.17, -3.9721) --( 0.1725, -3.9721) --( 0.175, -3.972) --( 0.1775, -3.9718) --( 0.18, -3.9716) --( 0.1825, -3.9715) --( 0.185, -3.9714) --( 0.1875, -3.9715) --( 0.19, -3.9716) --( 0.1925, -3.9716) --( 0.195, -3.9717) --( 0.1975, -3.9717) --( 0.2, -3.9718) --( 0.2025, -3.9719) --( 0.205, -3.9719) --( 0.2075, -3.972) --( 0.21, -3.972) --( 0.2125, -3.9721) --( 0.215, -3.9722) --( 0.2175, -3.9722) --( 0.22, -3.9722) --( 0.2225, -3.9722) --( 0.225, -3.9723) --( 0.2275, -3.9723) --( 0.23, -3.9723) --( 0.2325, -3.9722) --( 0.235, -3.9721) --( 0.2375, -3.9721) --( 0.24, -3.9719) --( 0.2425, -3.9717) --( 0.245, -3.9716) --( 0.2475, -3.9714) --( 0.25, -3.9712) --( 0.2525, -3.9711) --( 0.255, -3.9709) --( 0.2575, -3.9707) --( 0.26, -3.9703) --( 0.2625, -3.9701) --( 0.265, -3.9699) --( 0.2675, -3.9694) --( 0.27, -3.9691) --( 0.2725, -3.9687) --( 0.275, -3.9683) --( 0.2775, -3.968) --( 0.28, -3.9676) --( 0.2825, -3.9674) --( 0.285, -3.9669) --( 0.2875, -3.9662) --( 0.29, -3.9656) --( 0.2925, -3.9647) --( 0.295, -3.9636) --( 0.2975, -3.9626) --( 0.3, -3.961) --( 0.3025, -3.9593) --( 0.305, -3.9579) --( 0.3075, -3.9568) --( 0.31, -3.9561) --( 0.3125, -3.9552) --( 0.315, -3.9541) --( 0.3175, -3.9527) --( 0.32, -3.9512) --( 0.3225, -3.9498) --( 0.325, -3.9482) --( 0.3275, -3.9469) --( 0.33, -3.9458) --( 0.3325, -3.9449) --( 0.335, -3.9441) --( 0.3375, -3.9432) --( 0.34, -3.9423) --( 0.3425, -3.9419) --( 0.345, -3.9413) --( 0.3475, -3.9406) --( 0.35, -3.94) --( 0.3525, -3.9395) --( 0.355, -3.9382) --( 0.3575, -3.937) --( 0.36, -3.9361) --( 0.3625, -3.9353) --( 0.365, -3.9342) --( 0.3675, -3.933) --( 0.37, -3.9316) --( 0.3725, -3.9304) --( 0.375, -3.9287) --( 0.3775, -3.927) --( 0.38, -3.9251) --( 0.3825, -3.9236) --( 0.385, -3.922) --( 0.3875, -3.9204) --( 0.39, -3.9192) --( 0.3925, -3.9182) --( 0.395, -3.9174) --( 0.3975, -3.916) --( 0.4, -3.9146) --( 0.4025, -3.9127) --( 0.405, -3.9111) --( 0.4075, -3.9095) --( 0.41, -3.9084) --( 0.4125, -3.9072) --( 0.415, -3.906) --( 0.4175, -3.9053) --( 0.42, -3.9043) --( 0.4225, -3.9034) --( 0.425, -3.9027) --( 0.4275, -3.902) --( 0.43, -3.9012) --( 0.4325, -3.9005) --( 0.435, -3.9) --( 0.4375, -3.8996) --( 0.44, -3.8994) --( 0.4425, -3.8991) --( 0.445, -3.8987) --( 0.4475, -3.8984) --( 0.45, -3.8981) --( 0.4525, -3.8977) --( 0.455, -3.8973) --( 0.4575, -3.8968) --( 0.46, -3.8962) --( 0.4625, -3.8954) --( 0.465, -3.8943) --( 0.4675, -3.8934) --( 0.47, -3.892) --( 0.4725, -3.8909) --( 0.475, -3.8903) --( 0.4775, -3.8897) --( 0.48, -3.8888) --( 0.4825, -3.8879) --( 0.485, -3.8869) --( 0.4875, -3.8859) --( 0.49, -3.8848) --( 0.4925, -3.8839) --( 0.495, -3.8829) --( 0.4975, -3.8815) --( 0.5, -3.8804) --( 0.5025, -3.8797) --( 0.505, -3.8787) --( 0.5075, -3.8778) --( 0.51, -3.8763) --( 0.5125, -3.8748) --( 0.515, -3.8731) --( 0.5175, -3.8716) --( 0.52, -3.8699) --( 0.5225, -3.8686) --( 0.525, -3.8672) --( 0.5275, -3.8654) --( 0.53, -3.8636) --( 0.5325, -3.861) --( 0.535, -3.8589) --( 0.5375, -3.8565) --( 0.54, -3.8539) --( 0.5425, -3.8508) --( 0.545, -3.8474) --( 0.5475, -3.8441) --( 0.55, -3.8402) --( 0.5525, -3.8363) --( 0.555, -3.8331) --( 0.5575, -3.8296) --( 0.56, -3.8257) --( 0.5625, -3.8224) --( 0.565, -3.8192) --( 0.5675, -3.8163) --( 0.57, -3.8128) --( 0.5725, -3.8091) --( 0.575, -3.8053) --( 0.5775, -3.8014) --( 0.58, -3.7972) --( 0.5825, -3.7919) --( 0.585, -3.7863) --( 0.5875, -3.7811) --( 0.59, -3.7754) --( 0.5925, -3.7698) --( 0.595, -3.7641) --( 0.5975, -3.7584) --( 0.6, -3.7528) --( 0.6025, -3.7471) --( 0.605, -3.7418) --( 0.6075, -3.7362) --( 0.61, -3.731) --( 0.6125, -3.7255) --( 0.615, -3.72) --( 0.6175, -3.7144) --( 0.62, -3.7089) --( 0.6225, -3.7037) --( 0.625, -3.6989) --( 0.6275, -3.6944) --( 0.63, -3.6894) --( 0.6325, -3.6853) --( 0.635, -3.6819) --( 0.6375, -3.6777) --( 0.64, -3.6734) --( 0.6425, -3.6694) --( 0.645, -3.6654) --( 0.6475, -3.6612) --( 0.65, -3.6575) --( 0.6525, -3.6533) --( 0.655, -3.6498) --( 0.6575, -3.6457) --( 0.66, -3.6412) --( 0.6625, -3.6363) --( 0.665, -3.6309) --( 0.6675, -3.6257) --( 0.67, -3.6203) --( 0.6725, -3.6153) --( 0.675, -3.6104) --( 0.6775, -3.6059) --( 0.68, -3.6008) --( 0.6825, -3.5955) --( 0.685, -3.5903) --( 0.6875, -3.5851) --( 0.69, -3.5799) --( 0.6925, -3.5747) --( 0.695, -3.5698) --( 0.6975, -3.5655) --( 0.7, -3.5618) --( 0.7025, -3.5591) --( 0.705, -3.5565) --( 0.7075, -3.554) --( 0.71, -3.5517) --( 0.7125, -3.5496) --( 0.715, -3.547) --( 0.7175, -3.5443) --( 0.72, -3.5414) --( 0.7225, -3.5386) --( 0.725, -3.5358) --( 0.7275, -3.5329) --( 0.73, -3.5307) --( 0.7325, -3.5288) --( 0.735, -3.5267) --( 0.7375, -3.5247) --( 0.74, -3.5228) --( 0.7425, -3.5213) --( 0.745, -3.5202) --( 0.7475, -3.5197) --( 0.75, -3.5184) --( 0.7525, -3.5175) --( 0.755, -3.5162) --( 0.7575, -3.5145) --( 0.76, -3.5127) --( 0.7625, -3.5115) --( 0.765, -3.51) --( 0.7675, -3.5082) --( 0.77, -3.5069) --( 0.7725, -3.5046) --( 0.775, -3.5021) --( 0.7775, -3.4995) --( 0.78, -3.4966) --( 0.7825, -3.4932) --( 0.785, -3.4889) --( 0.7875, -3.4849) --( 0.79, -3.4806) --( 0.7925, -3.4763) --( 0.795, -3.4718) --( 0.7975, -3.4669) --( 0.8, -3.4619) --( 0.8025, -3.4574) --( 0.805, -3.4528) --( 0.8075, -3.4479) --( 0.81, -3.4441) --( 0.8125, -3.4406) --( 0.815, -3.4373) --( 0.8175, -3.4347) --( 0.82, -3.4324) --( 0.8225, -3.431) --( 0.825, -3.4296) --( 0.8275, -3.4279) --( 0.83, -3.4261) --( 0.8325, -3.4246) --( 0.835, -3.4232) --( 0.8375, -3.4215) --( 0.84, -3.42) --( 0.8425, -3.4187) --( 0.845, -3.4181) --( 0.8475, -3.4176) --( 0.85, -3.417) --( 0.8525, -3.4168) --( 0.855, -3.417) --( 0.8575, -3.417) --( 0.86, -3.417) --( 0.8625, -3.4167) --( 0.865, -3.417) --( 0.8675, -3.4173) --( 0.87, -3.4174) --( 0.8725, -3.4174) --( 0.875, -3.4174) --( 0.8775, -3.4173) --( 0.88, -3.4168) --( 0.8825, -3.4162) --( 0.885, -3.4158) --( 0.8875, -3.4146) --( 0.89, -3.4132) --( 0.8925, -3.412) --( 0.895, -3.4109) --( 0.8975, -3.41) --( 0.9, -3.4093) --( 0.9025, -3.4078) --( 0.905, -3.4062) --( 0.9075, -3.4046) --( 0.91, -3.4034) --( 0.9125, -3.4026) --( 0.915, -3.4014) --( 0.9175, -3.401) --( 0.92, -3.4006) --( 0.9225, -3.4004) --( 0.925, -3.4003) --( 0.9275, -3.4002) --( 0.93, -3.4003) --( 0.9325, -3.4005) --( 0.935, -3.4012) --( 0.9375, -3.4019) --( 0.94, -3.4027) --( 0.9425, -3.4038) --( 0.945, -3.4049) --( 0.9475, -3.406) --( 0.95, -3.4073) --( 0.9525, -3.4083) --( 0.955, -3.4094) --( 0.9575, -3.4104) --( 0.96, -3.4111) --( 0.9625, -3.4118) --( 0.965, -3.4129) --( 0.9675, -3.4141) --( 0.97, -3.4154) --( 0.9725, -3.4167) --( 0.975, -3.418) --( 0.9775, -3.4193) --( 0.98, -3.4203) --( 0.9825, -3.4211) --( 0.985, -3.4222) --( 0.9875, -3.4232) --( 0.99, -3.4244) --( 0.9925, -3.4255) --( 0.995, -3.4268) --( 0.9975, -3.4281) --( 1, -3.4293) --( 1.0025, -3.4305) --( 1.005, -3.4316) --( 1.0075, -3.4328) --( 1.01, -3.4339) --( 1.0125, -3.4351) --( 1.015, -3.4365) --( 1.0175, -3.4379) --( 1.02, -3.4393) --( 1.0225, -3.4406) --( 1.025, -3.442) --( 1.0275, -3.4433) --( 1.03, -3.4445) --( 1.0325, -3.4459) --( 1.035, -3.4473) --( 1.0375, -3.4486) --( 1.04, -3.45) --( 1.0425, -3.4514) --( 1.045, -3.4527) --( 1.0475, -3.4539) --( 1.05, -3.4549) --( 1.0525, -3.4558) --( 1.055, -3.4567) --( 1.0575, -3.4574) --( 1.06, -3.458) --( 1.0625, -3.4585) --( 1.065, -3.4586) --( 1.0675, -3.4588) --( 1.07, -3.4593) --( 1.0725, -3.4601) --( 1.075, -3.4609) --( 1.0775, -3.4616) --( 1.08, -3.4624) --( 1.0825, -3.4632) --( 1.085, -3.464) --( 1.0875, -3.4647) --( 1.09, -3.4654) --( 1.0925, -3.466) --( 1.095, -3.4666) --( 1.0975, -3.4671) --( 1.1, -3.4677) --( 1.1025, -3.4687) --( 1.105, -3.4695) --( 1.1075, -3.4704) --( 1.11, -3.4713) --( 1.1125, -3.4723) --( 1.115, -3.4732) --( 1.1175, -3.4741) --( 1.12, -3.4753) --( 1.1225, -3.4764) --( 1.125, -3.4776) --( 1.1275, -3.4789) --( 1.13, -3.4802) --( 1.1325, -3.4815) --( 1.135, -3.4828) --( 1.1375, -3.4841) --( 1.14, -3.4853) --( 1.1425, -3.4865) --( 1.145, -3.4875) --( 1.1475, -3.4886) --( 1.15, -3.4896) --( 1.1525, -3.4906) --( 1.155, -3.4916) --( 1.1575, -3.4925) --( 1.16, -3.4932) --( 1.1625, -3.4938) --( 1.165, -3.4943) --( 1.1675, -3.4946) --( 1.17, -3.4951) --( 1.1725, -3.4951) --( 1.175, -3.4947) --( 1.1775, -3.4944) --( 1.18, -3.4939) --( 1.1825, -3.4937) --( 1.185, -3.4933) --( 1.1875, -3.4932) --( 1.19, -3.4934) --( 1.1925, -3.4936) --( 1.195, -3.4936) --( 1.1975, -3.4938) --( 1.2, -3.4935) --( 1.2025, -3.4933) --( 1.205, -3.4935) --( 1.2075, -3.4934) --( 1.21, -3.4935) --( 1.2125, -3.4936) --( 1.215, -3.494) --( 1.2175, -3.4945) --( 1.22, -3.4946) --( 1.2225, -3.4949) --( 1.225, -3.4949) --( 1.2275, -3.4951) --( 1.23, -3.4952) --( 1.2325, -3.4944) --( 1.235, -3.4941) --( 1.2375, -3.4939) --( 1.24, -3.4934) --( 1.2425, -3.4934) --( 1.245, -3.4933) --( 1.2475, -3.4929) --( 1.25, -3.4926) --( 1.2525, -3.4923) --( 1.255, -3.4921) --( 1.2575, -3.4921) --( 1.26, -3.4922) --( 1.2625, -3.4925) --( 1.265, -3.4923) --( 1.2675, -3.4923) --( 1.27, -3.492) --( 1.2725, -3.492) --( 1.275, -3.492) --( 1.2775, -3.4919) --( 1.28, -3.4916) --( 1.2825, -3.4918) --( 1.285, -3.4919) --( 1.2875, -3.4921) --( 1.29, -3.4922) --( 1.2925, -3.4922) --( 1.295, -3.4924) --( 1.2975, -3.4922) --( 1.3, -3.4921) --( 1.3025, -3.4915) --( 1.305, -3.4914) --( 1.3075, -3.4912) --( 1.31, -3.4905) --( 1.3125, -3.4899) --( 1.315, -3.4888) --( 1.3175, -3.4877) --( 1.32, -3.4867) --( 1.3225, -3.4859) --( 1.325, -3.485) --( 1.3275, -3.4842) --( 1.33, -3.4836) --( 1.3325, -3.4825) --( 1.335, -3.4819) --( 1.3375, -3.4809) --( 1.34, -3.4801) --( 1.3425, -3.479) --( 1.345, -3.4778) --( 1.3475, -3.477) --( 1.35, -3.476) --( 1.3525, -3.4755) --( 1.355, -3.4749) --( 1.3575, -3.4738) --( 1.36, -3.4727) --( 1.3625, -3.4713) --( 1.365, -3.4704) --( 1.3675, -3.4696) --( 1.37, -3.4692) --( 1.3725, -3.469) --( 1.375, -3.4687) --( 1.3775, -3.4685) --( 1.38, -3.4681) --( 1.3825, -3.4677) --( 1.385, -3.4668) --( 1.3875, -3.4664) --( 1.39, -3.4659) --( 1.3925, -3.4652) --( 1.395, -3.4645) --( 1.3975, -3.4643) --( 1.4, -3.4638) --( 1.4025, -3.4633) --( 1.405, -3.4625) --( 1.4075, -3.4615) --( 1.41, -3.4608) --( 1.4125, -3.4602) --( 1.415, -3.4595) --( 1.4175, -3.4582) --( 1.42, -3.4563) --( 1.4225, -3.4534) --( 1.425, -3.4508) --( 1.4275, -3.4486) --( 1.43, -3.4466) --( 1.4325, -3.4447) --( 1.435, -3.4422) --( 1.4375, -3.4398) --( 1.44, -3.4367) --( 1.4425, -3.4344) --( 1.445, -3.4324) --( 1.4475, -3.4308) --( 1.45, -3.4291) --( 1.4525, -3.4277) --( 1.455, -3.4259) --( 1.4575, -3.4251) --( 1.46, -3.4247) --( 1.4625, -3.424) --( 1.465, -3.4232) --( 1.4675, -3.4223) --( 1.47, -3.4214) --( 1.4725, -3.4211) --( 1.475, -3.4205) --( 1.4775, -3.4196) --( 1.48, -3.4181) --( 1.4825, -3.4167) --( 1.485, -3.4156) --( 1.4875, -3.4141) --( 1.49, -3.4125) --( 1.4925, -3.4109) --( 1.495, -3.4097) --( 1.4975, -3.4085) --( 1.5, -3.4075) --( 1.5025, -3.4065) --( 1.505, -3.4055) --( 1.5075, -3.4038) --( 1.51, -3.402) --( 1.5125, -3.3997) --( 1.515, -3.3972) --( 1.5175, -3.3948) --( 1.52, -3.3929) --( 1.5225, -3.3912) --( 1.525, -3.3893) --( 1.5275, -3.3882) --( 1.53, -3.3871) --( 1.5325, -3.3857) --( 1.535, -3.3845) --( 1.5375, -3.3837) --( 1.54, -3.383) --( 1.5425, -3.3825) --( 1.545, -3.3823) --( 1.5475, -3.3826) --( 1.55, -3.3823) --( 1.5525, -3.3819) --( 1.555, -3.3812) --( 1.5575, -3.3811) --( 1.56, -3.3812) --( 1.5625, -3.3816) --( 1.565, -3.382) --( 1.5675, -3.3823) --( 1.57, -3.3821) --( 1.5725, -3.3819) --( 1.575, -3.3818) --( 1.5775, -3.3819) --( 1.58, -3.3819) --( 1.5825, -3.3824) --( 1.585, -3.3829) --( 1.5875, -3.3836) --( 1.59, -3.3847) --( 1.5925, -3.3858) --( 1.595, -3.3871) --( 1.5975, -3.3882) --( 1.6, -3.3894) --( 1.6025, -3.3906) --( 1.605, -3.392) --( 1.6075, -3.3934) --( 1.61, -3.3949) --( 1.6125, -3.3964) --( 1.615, -3.3979) --( 1.6175, -3.3994) --( 1.62, -3.4009) --( 1.6225, -3.4024) --( 1.625, -3.4039) --( 1.6275, -3.4054) --( 1.63, -3.4069) --( 1.6325, -3.4083) --( 1.635, -3.4098) --( 1.6375, -3.4113) --( 1.64, -3.4126) --( 1.6425, -3.4138) --( 1.645, -3.4149) --( 1.6475, -3.416) --( 1.65, -3.4172) --( 1.6525, -3.4184) --( 1.655, -3.4196) --( 1.6575, -3.4208) --( 1.66, -3.4219) --( 1.6625, -3.4231) --( 1.665, -3.4241) --( 1.6675, -3.4251) --( 1.67, -3.4263) --( 1.6725, -3.4275) --( 1.675, -3.4287) --( 1.6775, -3.4301) --( 1.68, -3.4315) --( 1.6825, -3.4328) --( 1.685, -3.4342) --( 1.6875, -3.4356) --( 1.69, -3.437) --( 1.6925, -3.4384) --( 1.695, -3.4398) --( 1.6975, -3.4411) --( 1.7, -3.4425) --( 1.7025, -3.4438) --( 1.705, -3.4452) --( 1.7075, -3.4466) --( 1.71, -3.4479) --( 1.7125, -3.4492) --( 1.715, -3.4504) --( 1.7175, -3.4516) --( 1.72, -3.4529) --( 1.7225, -3.454) --( 1.725, -3.4551) --( 1.7275, -3.4563) --( 1.73, -3.4574) --( 1.7325, -3.4586) --( 1.735, -3.4598) --( 1.7375, -3.4611) --( 1.74, -3.4623) --( 1.7425, -3.4635) --( 1.745, -3.4647) --( 1.7475, -3.4659) --( 1.75, -3.4673) --( 1.7525, -3.4686) --( 1.755, -3.4699) --( 1.7575, -3.4712) --( 1.76, -3.4725) --( 1.7625, -3.4738) --( 1.765, -3.4751) --( 1.7675, -3.4764) --( 1.77, -3.4777) --( 1.7725, -3.479) --( 1.775, -3.4803) --( 1.7775, -3.4815) --( 1.78, -3.4826) --( 1.7825, -3.4836) --( 1.785, -3.4844) --( 1.7875, -3.485) --( 1.79, -3.4858) --( 1.7925, -3.4865) --( 1.795, -3.4871) --( 1.7975, -3.4878) --( 1.8, -3.4886) --( 1.8025, -3.4893) --( 1.805, -3.4902) --( 1.8075, -3.4907) --( 1.81, -3.4912) --( 1.8125, -3.491) --( 1.815, -3.4902) --( 1.8175, -3.4891) --( 1.82, -3.4879) --( 1.8225, -3.4866) --( 1.825, -3.4851) --( 1.8275, -3.4843) --( 1.83, -3.4835) --( 1.8325, -3.4826) --( 1.835, -3.4817) --( 1.8375, -3.4813) --( 1.84, -3.4811) --( 1.8425, -3.4809) --( 1.845, -3.4805) --( 1.8475, -3.479) --( 1.85, -3.4768) --( 1.8525, -3.4748) --( 1.855, -3.4722) --( 1.8575, -3.47) --( 1.86, -3.4681) --( 1.8625, -3.4664) --( 1.865, -3.4652) --( 1.8675, -3.4642) --( 1.87, -3.4638) --( 1.8725, -3.4635) --( 1.875, -3.4631) --( 1.8775, -3.4626) --( 1.88, -3.4622) --( 1.8825, -3.4616) --( 1.885, -3.4611) --( 1.8875, -3.4602) --( 1.89, -3.4588) --( 1.8925, -3.4572) --( 1.895, -3.4557) --( 1.8975, -3.4542) --( 1.9, -3.4532) --( 1.9025, -3.452) --( 1.905, -3.4513) --( 1.9075, -3.4503) --( 1.91, -3.449) --( 1.9125, -3.4481) --( 1.915, -3.4465) --( 1.9175, -3.4454) --( 1.92, -3.4446) --( 1.9225, -3.4438) --( 1.925, -3.4429) --( 1.9275, -3.4424) --( 1.93, -3.4422) --( 1.9325, -3.4421) --( 1.935, -3.4423) --( 1.9375, -3.4425) --( 1.94, -3.4427) --( 1.9425, -3.4429) --( 1.945, -3.443) --( 1.9475, -3.4434) --( 1.95, -3.4441) --( 1.9525, -3.4449) --( 1.955, -3.4453) --( 1.9575, -3.4456) --( 1.96, -3.4464) --( 1.9625, -3.4468) --( 1.965, -3.4469) --( 1.9675, -3.4472) --( 1.97, -3.4469) --( 1.9725, -3.4468) --( 1.975, -3.4463) --( 1.9775, -3.4455) --( 1.98, -3.4451) --( 1.9825, -3.4454) --( 1.985, -3.4453) --( 1.9875, -3.4448) --( 1.99, -3.4445) --( 1.9925, -3.4442) --( 1.995, -3.4443) --( 1.9975, -3.4448) --( 2, -3.4455) --( 2.0025, -3.4462) --( 2.005, -3.4474) --( 2.0075, -3.4487) --( 2.01, -3.45) --( 2.0125, -3.4511) --( 2.015, -3.4523) --( 2.0175, -3.4534) --( 2.02, -3.4545) --( 2.0225, -3.4558) --( 2.025, -3.4571) --( 2.0275, -3.4584) --( 2.03, -3.4597) --( 2.0325, -3.4611) --( 2.035, -3.4623) --( 2.0375, -3.4635) --( 2.04, -3.4648) --( 2.0425, -3.4661) --( 2.045, -3.4672) --( 2.0475, -3.4684) --( 2.05, -3.4695) --( 2.0525, -3.4708) --( 2.055, -3.472) --( 2.0575, -3.4733) --( 2.06, -3.4745) --( 2.0625, -3.4758) --( 2.065, -3.4771) --( 2.0675, -3.4784) --( 2.07, -3.4797) --( 2.0725, -3.4808) --( 2.075, -3.482) --( 2.0775, -3.4832) --( 2.08, -3.4841) --( 2.0825, -3.4853) --( 2.085, -3.4864) --( 2.0875, -3.4875) --( 2.09, -3.4885) --( 2.0925, -3.4897) --( 2.095, -3.4908) --( 2.0975, -3.4918) --( 2.1, -3.4927) --( 2.1025, -3.4936) --( 2.105, -3.4945) --( 2.1075, -3.4953) --( 2.11, -3.4959) --( 2.1125, -3.4962) --( 2.115, -3.4967) --( 2.1175, -3.4969) --( 2.12, -3.4968) --( 2.1225, -3.497) --( 2.125, -3.4977) --( 2.1275, -3.4984) --( 2.13, -3.4992) --( 2.1325, -3.4999) --( 2.135, -3.5004) --( 2.1375, -3.5012) --( 2.14, -3.5019) --( 2.1425, -3.5029) --( 2.145, -3.5036) --( 2.1475, -3.5045) --( 2.15, -3.5054) --( 2.1525, -3.5063) --( 2.155, -3.507) --( 2.1575, -3.5078) --( 2.16, -3.5084) --( 2.1625, -3.509) --( 2.165, -3.5097) --( 2.1675, -3.5104) --( 2.17, -3.5113) --( 2.1725, -3.5122) --( 2.175, -3.513) --( 2.1775, -3.5139) --( 2.18, -3.5149) --( 2.1825, -3.5158) --( 2.185, -3.5166) --( 2.1875, -3.5171) --( 2.19, -3.5175) --( 2.1925, -3.5174) --( 2.195, -3.5172) --( 2.1975, -3.5167) --( 2.2, -3.5162) --( 2.2025, -3.5155) --( 2.205, -3.5145) --( 2.2075, -3.5134) --( 2.21, -3.5121) --( 2.2125, -3.5108) --( 2.215, -3.5094) --( 2.2175, -3.5081) --( 2.22, -3.5066) --( 2.2225, -3.5049) --( 2.225, -3.5033) --( 2.2275, -3.5007) --( 2.23, -3.4985) --( 2.2325, -3.4963) --( 2.235, -3.4938) --( 2.2375, -3.4911) --( 2.24, -3.4883) --( 2.2425, -3.4853) --( 2.245, -3.483) --( 2.2475, -3.4814) --( 2.25, -3.48) --( 2.2525, -3.4779) --( 2.255, -3.4761) --( 2.2575, -3.4748) --( 2.26, -3.4733) --( 2.2625, -3.4724) --( 2.265, -3.472) --( 2.2675, -3.4716) --( 2.27, -3.4714) --( 2.2725, -3.4712) --( 2.275, -3.4713) --( 2.2775, -3.4718) --( 2.28, -3.4724) --( 2.2825, -3.473) --( 2.285, -3.4735) --( 2.2875, -3.4741) --( 2.29, -3.4748) --( 2.2925, -3.4754) --( 2.295, -3.4761) --( 2.2975, -3.4771) --( 2.3, -3.4779) --( 2.3025, -3.4788) --( 2.305, -3.4799) --( 2.3075, -3.4811) --( 2.31, -3.4822) --( 2.3125, -3.4834) --( 2.315, -3.4846) --( 2.3175, -3.4857) --( 2.32, -3.4868) --( 2.3225, -3.488) --( 2.325, -3.489) --( 2.3275, -3.49) --( 2.33, -3.4909) --( 2.3325, -3.4916) --( 2.335, -3.492) --( 2.3375, -3.4923) --( 2.34, -3.4923) --( 2.3425, -3.4923) --( 2.345, -3.4922) --( 2.3475, -3.4923) --( 2.35, -3.492) --( 2.3525, -3.492) --( 2.355, -3.4919) --( 2.3575, -3.492) --( 2.36, -3.4918) --( 2.3625, -3.491) --( 2.365, -3.4906) --( 2.3675, -3.4904) --( 2.37, -3.4899) --( 2.3725, -3.4895) --( 2.375, -3.489) --( 2.3775, -3.4887) --( 2.38, -3.4883) --( 2.3825, -3.4881) --( 2.385, -3.4877) --( 2.3875, -3.487) --( 2.39, -3.4866) --( 2.3925, -3.4859) --( 2.395, -3.485) --( 2.3975, -3.4841) --( 2.4, -3.4831) --( 2.4025, -3.4821) --( 2.405, -3.4816) --( 2.4075, -3.481) --( 2.41, -3.48) --( 2.4125, -3.4781) --( 2.415, -3.4762) --( 2.4175, -3.4749) --( 2.42, -3.4736) --( 2.4225, -3.4721) --( 2.425, -3.4705) --( 2.4275, -3.4685) --( 2.43, -3.466) --( 2.4325, -3.4625) --( 2.435, -3.4586) --( 2.4375, -3.4552) --( 2.44, -3.4524) --( 2.4425, -3.4493) --( 2.445, -3.4468) --( 2.4475, -3.4441) --( 2.45, -3.441) --( 2.4525, -3.4377) --( 2.455, -3.4338) --( 2.4575, -3.4299) --( 2.46, -3.4265) --( 2.4625, -3.4227) --( 2.465, -3.4185) --( 2.4675, -3.4154) --( 2.47, -3.413) --( 2.4725, -3.4111) --( 2.475, -3.4095) --( 2.4775, -3.4081) --( 2.48, -3.4064) --( 2.4825, -3.4048) --( 2.485, -3.4032) --( 2.4875, -3.4019) --( 2.49, -3.4015) --( 2.4925, -3.401) --( 2.495, -3.4001) --( 2.4975, -3.3992) --( 2.5, -3.3982) --( 2.5025, -3.3971) --( 2.505, -3.3961) --( 2.5075, -3.3944) --( 2.51, -3.3931) --( 2.5125, -3.3912) --( 2.515, -3.3891) --( 2.5175, -3.3871) --( 2.52, -3.3851) --( 2.5225, -3.3841) --( 2.525, -3.3834) --( 2.5275, -3.3831) --( 2.53, -3.3829) --( 2.5325, -3.3827) --( 2.535, -3.3825) --( 2.5375, -3.3826) --( 2.54, -3.3827) --( 2.5425, -3.383) --( 2.545, -3.383) --( 2.5475, -3.3826) --( 2.55, -3.3823) --( 2.5525, -3.3818) --( 2.555, -3.3809) --( 2.5575, -3.3807) --( 2.56, -3.3811) --( 2.5625, -3.3816) --( 2.565, -3.3815) --( 2.5675, -3.3815) --( 2.57, -3.3817) --( 2.5725, -3.3815) --( 2.575, -3.3817) --( 2.5775, -3.3819) --( 2.58, -3.3826) --( 2.5825, -3.383) --( 2.585, -3.3834) --( 2.5875, -3.384) --( 2.59, -3.3839) --( 2.5925, -3.3839) --( 2.595, -3.3842) --( 2.5975, -3.3845) --( 2.6, -3.3847) --( 2.6025, -3.3848) --( 2.605, -3.385) --( 2.6075, -3.3852) --( 2.61, -3.3857) --( 2.6125, -3.3859) --( 2.615, -3.3862) --( 2.6175, -3.3863) --( 2.62, -3.3865) --( 2.6225, -3.3866) --( 2.625, -3.3868) --( 2.6275, -3.3869) --( 2.63, -3.3871) --( 2.6325, -3.3876) --( 2.635, -3.3879) --( 2.6375, -3.3883) --( 2.64, -3.3887) --( 2.6425, -3.3891) --( 2.645, -3.3894) --( 2.6475, -3.3894) --( 2.65, -3.3892) --( 2.6525, -3.3891) --( 2.655, -3.3887) --( 2.6575, -3.3879) --( 2.66, -3.3874) --( 2.6625, -3.3873) --( 2.665, -3.3873) --( 2.6675, -3.3875) --( 2.67, -3.3882) --( 2.6725, -3.3887) --( 2.675, -3.3894) --( 2.6775, -3.3901) --( 2.68, -3.3908) --( 2.6825, -3.3916) --( 2.685, -3.3921) --( 2.6875, -3.3925) --( 2.69, -3.3926) --( 2.6925, -3.3922) --( 2.695, -3.3917) --( 2.6975, -3.3912) --( 2.7, -3.3904) --( 2.7025, -3.3894) --( 2.705, -3.3882) --( 2.7075, -3.3873) --( 2.71, -3.3861) --( 2.7125, -3.3848) --( 2.715, -3.3839) --( 2.7175, -3.383) --( 2.72, -3.3816) --( 2.7225, -3.3798) --( 2.725, -3.3785) --( 2.7275, -3.3767) --( 2.73, -3.3751) --( 2.7325, -3.3737) --( 2.735, -3.3724) --( 2.7375, -3.3715) --( 2.74, -3.3705) --( 2.7425, -3.3683) --( 2.745, -3.3665) --( 2.7475, -3.3657) --( 2.75, -3.3645) --( 2.7525, -3.364) --( 2.755, -3.3628) --( 2.7575, -3.3616) --( 2.76, -3.36) --( 2.7625, -3.3576) --( 2.765, -3.355) --( 2.7675, -3.3521) --( 2.77, -3.3484) --( 2.7725, -3.3446) --( 2.775, -3.34) --( 2.7775, -3.3356) --( 2.78, -3.3313) --( 2.7825, -3.3279) --( 2.785, -3.3248) --( 2.7875, -3.322) --( 2.79, -3.3192) --( 2.7925, -3.3153) --( 2.795, -3.3115) --( 2.7975, -3.3076) --( 2.8, -3.3031) --( 2.8025, -3.2986) --( 2.805, -3.2943) --( 2.8075, -3.2907) --( 2.81, -3.288) --( 2.8125, -3.286) --( 2.815, -3.284) --( 2.8175, -3.282) --( 2.82, -3.2804) --( 2.8225, -3.2788) --( 2.825, -3.2771) --( 2.8275, -3.2748) --( 2.83, -3.2721) --( 2.8325, -3.2698) --( 2.835, -3.2673) --( 2.8375, -3.2636) --( 2.84, -3.2592) --( 2.8425, -3.2549) --( 2.845, -3.2505) --( 2.8475, -3.2468) --( 2.85, -3.2436) --( 2.8525, -3.2402) --( 2.855, -3.2359) --( 2.8575, -3.2315) --( 2.86, -3.2275) --( 2.8625, -3.2234) --( 2.865, -3.2191) --( 2.8675, -3.2148) --( 2.87, -3.2112) --( 2.8725, -3.2081) --( 2.875, -3.2048) --( 2.8775, -3.2015) --( 2.88, -3.1981) --( 2.8825, -3.1949) --( 2.885, -3.192) --( 2.8875, -3.1891) --( 2.89, -3.186) --( 2.8925, -3.1835) --( 2.895, -3.1811) --( 2.8975, -3.1783) --( 2.9, -3.175) --( 2.9025, -3.1717) --( 2.905, -3.1691) --( 2.9075, -3.1654) --( 2.91, -3.1613) --( 2.9125, -3.1571) --( 2.915, -3.1536) --( 2.9175, -3.1495) --( 2.92, -3.1454) --( 2.9225, -3.1413) --( 2.925, -3.1372) --( 2.9275, -3.1331) --( 2.93, -3.129) --( 2.9325, -3.1251) --( 2.935, -3.1217) --( 2.9375, -3.1186) --( 2.94, -3.1157) --( 2.9425, -3.1125) --( 2.945, -3.1097) --( 2.9475, -3.1067) --( 2.95, -3.1035) --( 2.9525, -3.0995) --( 2.955, -3.0955) --( 2.9575, -3.0923) --( 2.96, -3.0897) --( 2.9625, -3.0878) --( 2.965, -3.0862) --( 2.9675, -3.0846) --( 2.97, -3.0833) --( 2.9725, -3.0825) --( 2.975, -3.0815) --( 2.9775, -3.0807) --( 2.98, -3.0797) --( 2.9825, -3.0786) --( 2.985, -3.0778) --( 2.9875, -3.0774) --( 2.99, -3.077) --( 2.9925, -3.077) --( 2.995, -3.0771) --( 2.9975, -3.0773) --( 3, -3.0776) --( 3.0025, -3.0781) --( 3.005, -3.0784) --( 3.0075, -3.0781) --( 3.01, -3.0773) --( 3.0125, -3.0765) --( 3.015, -3.0761) --( 3.0175, -3.0752) --( 3.02, -3.0745) --( 3.0225, -3.0736) --( 3.025, -3.0733) --( 3.0275, -3.0728) --( 3.03, -3.0729) --( 3.0325, -3.0728) --( 3.035, -3.0726) --( 3.0375, -3.0728) --( 3.04, -3.0728) --( 3.0425, -3.0724) --( 3.045, -3.0725) --( 3.0475, -3.0726) --( 3.05, -3.0726) --( 3.0525, -3.072) --( 3.055, -3.0715) --( 3.0575, -3.0715) --( 3.06, -3.0709) --( 3.0625, -3.0704) --( 3.065, -3.0698) --( 3.0675, -3.0689) --( 3.07, -3.0682) --( 3.0725, -3.0667) --( 3.075, -3.0646) --( 3.0775, -3.0616) --( 3.08, -3.0589) --( 3.0825, -3.056) --( 3.085, -3.0534) --( 3.0875, -3.0506) --( 3.09, -3.0473) --( 3.0925, -3.0442) --( 3.095, -3.0421) --( 3.0975, -3.0401) --( 3.1, -3.0384) --( 3.1025, -3.0358) --( 3.105, -3.0337) --( 3.1075, -3.0319) --( 3.11, -3.0307) --( 3.1125, -3.0294) --( 3.115, -3.0278) --( 3.1175, -3.0263) --( 3.12, -3.0248) --( 3.1225, -3.0234) --( 3.125, -3.0222) --( 3.1275, -3.0216) --( 3.13, -3.0209) --( 3.1325, -3.0206) --( 3.135, -3.0207) --( 3.1375, -3.0208) --( 3.14, -3.0212) --( 3.1425, -3.0223) --( 3.145, -3.0231) --( 3.1475, -3.0239) --( 3.15, -3.0247) --( 3.1525, -3.0255) --( 3.155, -3.0268) --( 3.1575, -3.0279) --( 3.16, -3.0291) --( 3.1625, -3.0309) --( 3.165, -3.0328) --( 3.1675, -3.0349) --( 3.17, -3.0372) --( 3.1725, -3.0393) --( 3.175, -3.0415) --( 3.1775, -3.0439) --( 3.18, -3.0462) --( 3.1825, -3.0484) --( 3.185, -3.0506) --( 3.1875, -3.0527) --( 3.19, -3.0548) --( 3.1925, -3.0566) --( 3.195, -3.0584) --( 3.1975, -3.0602) --( 3.2, -3.0622) --( 3.2025, -3.0644) --( 3.205, -3.0666) --( 3.2075, -3.0689) --( 3.21, -3.0711) --( 3.2125, -3.0734) --( 3.215, -3.0757) --( 3.2175, -3.078) --( 3.22, -3.0803) --( 3.2225, -3.0825) --( 3.225, -3.0848) --( 3.2275, -3.0871) --( 3.23, -3.0893) --( 3.2325, -3.0915) --( 3.235, -3.0937) --( 3.2375, -3.096) --( 3.24, -3.0982) --( 3.2425, -3.1005) --( 3.245, -3.1026) --( 3.2475, -3.1048) --( 3.25, -3.107) --( 3.2525, -3.1091) --( 3.255, -3.1111) --( 3.2575, -3.113) --( 3.26, -3.1148) --( 3.2625, -3.1166) --( 3.265, -3.1183) --( 3.2675, -3.1201) --( 3.27, -3.1216) --( 3.2725, -3.123) --( 3.275, -3.1243) --( 3.2775, -3.1261) --( 3.28, -3.1279) --( 3.2825, -3.1298) --( 3.285, -3.1317) --( 3.2875, -3.1336) --( 3.29, -3.1355) --( 3.2925, -3.1373) --( 3.295, -3.1393) --( 3.2975, -3.1413) --( 3.3, -3.1433) --( 3.3025, -3.145) --( 3.305, -3.1469) --( 3.3075, -3.1488) --( 3.31, -3.1504) --( 3.3125, -3.152) --( 3.315, -3.1535) --( 3.3175, -3.1547) --( 3.32, -3.1555) --( 3.3225, -3.1564) --( 3.325, -3.1572) --( 3.3275, -3.1583) --( 3.33, -3.1598) --( 3.3325, -3.161) --( 3.335, -3.1625) --( 3.3375, -3.1637) --( 3.34, -3.1647) --( 3.3425, -3.1659) --( 3.345, -3.1673) --( 3.3475, -3.1688) --( 3.35, -3.1706) --( 3.3525, -3.1726) --( 3.355, -3.1744) --( 3.3575, -3.1763) --( 3.36, -3.1779) --( 3.3625, -3.1794) --( 3.365, -3.1808) --( 3.3675, -3.1823) --( 3.37, -3.1837) --( 3.3725, -3.1851) --( 3.375, -3.1865) --( 3.3775, -3.1878) --( 3.38, -3.1888) --( 3.3825, -3.1899) --( 3.385, -3.1903) --( 3.3875, -3.1912) --( 3.39, -3.1917) --( 3.3925, -3.1919) --( 3.395, -3.1919) --( 3.3975, -3.1922) --( 3.4, -3.1929) --( 3.4025, -3.1931) --( 3.405, -3.1932) --( 3.4075, -3.1939) --( 3.41, -3.1949) --( 3.4125, -3.1958) --( 3.415, -3.197) --( 3.4175, -3.1983) --( 3.42, -3.1999) --( 3.4225, -3.2016) --( 3.425, -3.2033) --( 3.4275, -3.2047) --( 3.43, -3.2062) --( 3.4325, -3.2077) --( 3.435, -3.2092) --( 3.4375, -3.2104) --( 3.44, -3.2112) --( 3.4425, -3.2112) --( 3.445, -3.2118) --( 3.4475, -3.2125) --( 3.45, -3.2134) --( 3.4525, -3.2145) --( 3.455, -3.2156) --( 3.4575, -3.2164) --( 3.46, -3.2172) --( 3.4625, -3.2175) --( 3.465, -3.2175) --( 3.4675, -3.2177) --( 3.47, -3.218) --( 3.4725, -3.2176) --( 3.475, -3.2166) --( 3.4775, -3.2153) --( 3.48, -3.214) --( 3.4825, -3.2129) --( 3.485, -3.2112) --( 3.4875, -3.2092) --( 3.49, -3.2079) --( 3.4925, -3.2061) --( 3.495, -3.204) --( 3.4975, -3.2023) --( 3.5, -3.1998) --( 3.5025, -3.1966) --( 3.505, -3.1935) --( 3.5075, -3.1911) --( 3.51, -3.1886) --( 3.5125, -3.1862) --( 3.515, -3.1841) --( 3.5175, -3.1816) --( 3.52, -3.1784) --( 3.5225, -3.1758) --( 3.525, -3.1737) --( 3.5275, -3.172) --( 3.53, -3.1693) --( 3.5325, -3.1674) --( 3.535, -3.1657) --( 3.5375, -3.1644) --( 3.54, -3.1629) --( 3.5425, -3.1615) --( 3.545, -3.1602) --( 3.5475, -3.1592) --( 3.55, -3.1585) --( 3.5525, -3.1578) --( 3.555, -3.1578) --( 3.5575, -3.1573) --( 3.56, -3.1571) --( 3.5625, -3.1569) --( 3.565, -3.157) --( 3.5675, -3.1572) --( 3.57, -3.158) --( 3.5725, -3.1588) --( 3.575, -3.1598) --( 3.5775, -3.1602) --( 3.58, -3.1609) --( 3.5825, -3.162) --( 3.585, -3.1635) --( 3.5875, -3.165) --( 3.59, -3.1664) --( 3.5925, -3.1678) --( 3.595, -3.1688) --( 3.5975, -3.17) --( 3.6, -3.1709) --( 3.6025, -3.1719) --( 3.605, -3.1732) --( 3.6075, -3.1738) --( 3.61, -3.1742) --( 3.6125, -3.1744) --( 3.615, -3.175) --( 3.6175, -3.1758) --( 3.62, -3.1763) --( 3.6225, -3.177) --( 3.625, -3.1774) --( 3.6275, -3.178) --( 3.63, -3.1792) --( 3.6325, -3.1806) --( 3.635, -3.1817) --( 3.6375, -3.1829) --( 3.64, -3.1843) --( 3.6425, -3.1858) --( 3.645, -3.1871) --( 3.6475, -3.1883) --( 3.65, -3.1895) --( 3.6525, -3.1905) --( 3.655, -3.192) --( 3.6575, -3.1936) --( 3.66, -3.1952) --( 3.6625, -3.1966) --( 3.665, -3.1977) --( 3.6675, -3.1987) --( 3.67, -3.1998) --( 3.6725, -3.2008) --( 3.675, -3.2019) --( 3.6775, -3.2031) --( 3.68, -3.2044) --( 3.6825, -3.2058) --( 3.685, -3.2072) --( 3.6875, -3.2089) --( 3.69, -3.2105) --( 3.6925, -3.212) --( 3.695, -3.2135) --( 3.6975, -3.2154) --( 3.7, -3.2172) --( 3.7025, -3.2191) --( 3.705, -3.2208) --( 3.7075, -3.2227) --( 3.71, -3.2246) --( 3.7125, -3.2264) --( 3.715, -3.2283) --( 3.7175, -3.2302) --( 3.72, -3.232) --( 3.7225, -3.2339) --( 3.725, -3.2358) --( 3.7275, -3.2377) --( 3.73, -3.2396) --( 3.7325, -3.2415) --( 3.735, -3.2434) --( 3.7375, -3.2452) --( 3.74, -3.247) --( 3.7425, -3.2488) --( 3.745, -3.2506) --( 3.7475, -3.2524) --( 3.75, -3.2542) --( 3.7525, -3.2561) --( 3.755, -3.2579) --( 3.7575, -3.2597) --( 3.76, -3.2614) --( 3.7625, -3.263) --( 3.765, -3.2644) --( 3.7675, -3.2658) --( 3.77, -3.2672) --( 3.7725, -3.2684) --( 3.775, -3.27) --( 3.7775, -3.2717) --( 3.78, -3.2734) --( 3.7825, -3.2752) --( 3.785, -3.2769) --( 3.7875, -3.2787) --( 3.79, -3.2804) --( 3.7925, -3.282) --( 3.795, -3.2837) --( 3.7975, -3.2855) --( 3.8, -3.2873) --( 3.8025, -3.289) --( 3.805, -3.2908) --( 3.8075, -3.2924) --( 3.81, -3.2939) --( 3.8125, -3.2955) --( 3.815, -3.2971) --( 3.8175, -3.2985) --( 3.82, -3.2997) --( 3.8225, -3.3007) --( 3.825, -3.3018) --( 3.8275, -3.3031) --( 3.83, -3.3044) --( 3.8325, -3.3061) --( 3.835, -3.3075) --( 3.8375, -3.309) --( 3.84, -3.3103) --( 3.8425, -3.3117) --( 3.845, -3.3132) --( 3.8475, -3.3147) --( 3.85, -3.3162) --( 3.8525, -3.3176) --( 3.855, -3.3191) --( 3.8575, -3.3205) --( 3.86, -3.3218) --( 3.8625, -3.323) --( 3.865, -3.3242) --( 3.8675, -3.3251) --( 3.87, -3.3261) --( 3.8725, -3.327) --( 3.875, -3.3281) --( 3.8775, -3.3291) --( 3.88, -3.33) --( 3.8825, -3.3309) --( 3.885, -3.3313) --( 3.8875, -3.3314) --( 3.89, -3.3315) --( 3.8925, -3.3313) --( 3.895, -3.3311) --( 3.8975, -3.3309) --( 3.9, -3.3308) --( 3.9025, -3.3304) --( 3.905, -3.3298) --( 3.9075, -3.3294) --( 3.91, -3.3291) --( 3.9125, -3.3289) --( 3.915, -3.3281) --( 3.9175, -3.3278) --( 3.92, -3.3274) --( 3.9225, -3.3271) --( 3.925, -3.3264) --( 3.9275, -3.3261) --( 3.93, -3.3258) --( 3.9325, -3.326) --( 3.935, -3.3263) --( 3.9375, -3.3265) --( 3.94, -3.3263) --( 3.9425, -3.3264) --( 3.945, -3.3267) --( 3.9475, -3.3269) --( 3.95, -3.3273) --( 3.9525, -3.3281) --( 3.955, -3.329) --( 3.9575, -3.3296) --( 3.96, -3.3298) --( 3.9625, -3.33) --( 3.965, -3.3295) --( 3.9675, -3.3294) --( 3.97, -3.329) --( 3.9725, -3.3287) --( 3.975, -3.3282) --( 3.9775, -3.3282) --( 3.98, -3.3282) --( 3.9825, -3.3276) --( 3.985, -3.3265) --( 3.9875, -3.3262) --( 3.99, -3.3266) --( 3.9925, -3.3269) --( 3.995, -3.3274) --( 3.9975, -3.3282) --( 4, -3.3284) --( 4.0025, -3.3288) --( 4.005, -3.3292) --( 4.0075, -3.3294) --( 4.01, -3.3298) --( 4.0125, -3.3307) --( 4.015, -3.3321) --( 4.0175, -3.3334) --( 4.02, -3.3343) --( 4.0225, -3.3355) --( 4.025, -3.3365) --( 4.0275, -3.3375) --( 4.03, -3.3386) --( 4.0325, -3.3395) --( 4.035, -3.3402) --( 4.0375, -3.3404) --( 4.04, -3.3404) --( 4.0425, -3.3405) --( 4.045, -3.341) --( 4.0475, -3.341) --( 4.05, -3.3408) --( 4.0525, -3.3405) --( 4.055, -3.3405) --( 4.0575, -3.3408) --( 4.06, -3.3412) --( 4.0625, -3.3417) --( 4.065, -3.3417) --( 4.0675, -3.3416) --( 4.07, -3.3413) --( 4.0725, -3.3404) --( 4.075, -3.3397) --( 4.0775, -3.339) --( 4.08, -3.3382) --( 4.0825, -3.337) --( 4.085, -3.3348) --( 4.0875, -3.3328) --( 4.09, -3.3309) --( 4.0925, -3.3286) --( 4.095, -3.3255) --( 4.0975, -3.3222) --( 4.1, -3.3185) --( 4.1025, -3.3157) --( 4.105, -3.313) --( 4.1075, -3.3107) --( 4.11, -3.3083) --( 4.1125, -3.3066) --( 4.115, -3.305) --( 4.1175, -3.3039) --( 4.12, -3.3025) --( 4.1225, -3.3014) --( 4.125, -3.2997) --( 4.1275, -3.2978) --( 4.13, -3.2952) --( 4.1325, -3.2921) --( 4.135, -3.2888) --( 4.1375, -3.2858) --( 4.14, -3.2821) --( 4.1425, -3.2783) --( 4.145, -3.2745) --( 4.1475, -3.2704) --( 4.15, -3.266) --( 4.1525, -3.2616) --( 4.155, -3.2572) --( 4.1575, -3.2536) --( 4.16, -3.2504) --( 4.1625, -3.2473) --( 4.165, -3.2429) --( 4.1675, -3.2385) --( 4.17, -3.2342) --( 4.1725, -3.2299) --( 4.175, -3.227) --( 4.1775, -3.2246) --( 4.18, -3.2216) --( 4.1825, -3.2182) --( 4.185, -3.2148) --( 4.1875, -3.211) --( 4.19, -3.2076) --( 4.1925, -3.2044) --( 4.195, -3.2017) --( 4.1975, -3.1987) --( 4.2, -3.1956) --( 4.2025, -3.1922) --( 4.205, -3.1887) --( 4.2075, -3.1854) --( 4.21, -3.1823) --( 4.2125, -3.1781) --( 4.215, -3.1739) --( 4.2175, -3.1702) --( 4.22, -3.1672) --( 4.2225, -3.1638) --( 4.225, -3.1598) --( 4.2275, -3.156) --( 4.23, -3.152) --( 4.2325, -3.1484) --( 4.235, -3.1445) --( 4.2375, -3.1407) --( 4.24, -3.1368) --( 4.2425, -3.1328) --( 4.245, -3.1296) --( 4.2475, -3.1255) --( 4.25, -3.1216) --( 4.2525, -3.1179) --( 4.255, -3.1146) --( 4.2575, -3.1119) --( 4.26, -3.1092) --( 4.2625, -3.1056) --( 4.265, -3.1015) --( 4.2675, -3.0981) --( 4.27, -3.0942) --( 4.2725, -3.0902) --( 4.275, -3.0872) --( 4.2775, -3.0854) --( 4.28, -3.0827) --( 4.2825, -3.0793) --( 4.285, -3.0769) --( 4.2875, -3.0749) --( 4.29, -3.0735) --( 4.2925, -3.0717) --( 4.295, -3.0696) --( 4.2975, -3.0672) --( 4.3, -3.0645) --( 4.3025, -3.0609) --( 4.305, -3.0573) --( 4.3075, -3.0542) --( 4.31, -3.0513) --( 4.3125, -3.0489) --( 4.315, -3.0468) --( 4.3175, -3.0437) --( 4.32, -3.0399) --( 4.3225, -3.0363) --( 4.325, -3.0325) --( 4.3275, -3.0288) --( 4.33, -3.0263) --( 4.3325, -3.0236) --( 4.335, -3.0198) --( 4.3375, -3.0164) --( 4.34, -3.0127) --( 4.3425, -3.0089) --( 4.345, -3.0053) --( 4.3475, -3.0016) --( 4.35, -2.9978) --( 4.3525, -2.9941) --( 4.355, -2.9903) --( 4.3575, -2.9867) --( 4.36, -2.983) --( 4.3625, -2.9794) --( 4.365, -2.9757) --( 4.3675, -2.9725) --( 4.37, -2.9705) --( 4.3725, -2.9681) --( 4.375, -2.9669) --( 4.3775, -2.9654) --( 4.38, -2.9639) --( 4.3825, -2.9632) --( 4.385, -2.9622) --( 4.3875, -2.9609) --( 4.39, -2.96) --( 4.3925, -2.959) --( 4.395, -2.957) --( 4.3975, -2.9552) --( 4.4, -2.9536) --( 4.4025, -2.9515) --( 4.405, -2.9491) --( 4.4075, -2.9478) --( 4.41, -2.9456) --( 4.4125, -2.9434) --( 4.415, -2.9413) --( 4.4175, -2.9397) --( 4.42, -2.9384) --( 4.4225, -2.937) --( 4.425, -2.9359) --( 4.4275, -2.9341) --( 4.43, -2.9323) --( 4.4325, -2.9304) --( 4.435, -2.9286) --( 4.4375, -2.9261) --( 4.44, -2.9233) --( 4.4425, -2.9198) --( 4.445, -2.9163) --( 4.4475, -2.9127) --( 4.45, -2.9092) --( 4.4525, -2.9058) --( 4.455, -2.9026) --( 4.4575, -2.8997) --( 4.46, -2.8963) --( 4.4625, -2.8929) --( 4.465, -2.8903) --( 4.4675, -2.8886) --( 4.47, -2.8875) --( 4.4725, -2.8873) --( 4.475, -2.8873) --( 4.4775, -2.8871) --( 4.48, -2.8869) --( 4.4825, -2.8875) --( 4.485, -2.8884) --( 4.4875, -2.8894) --( 4.49, -2.8897) --( 4.4925, -2.8901) --( 4.495, -2.8908) --( 4.4975, -2.8919) --( 4.5, -2.893) --( 4.5025, -2.8941) --( 4.505, -2.8951) --( 4.5075, -2.8956) --( 4.51, -2.8961) --( 4.5125, -2.8967) --( 4.515, -2.8971) --( 4.5175, -2.8981) --( 4.52, -2.8996) --( 4.5225, -2.9006) --( 4.525, -2.9018) --( 4.5275, -2.9028) --( 4.53, -2.9042) --( 4.5325, -2.9052) --( 4.535, -2.9065) --( 4.5375, -2.9076) --( 4.54, -2.9089) --( 4.5425, -2.91) --( 4.545, -2.9116) --( 4.5475, -2.9137) --( 4.55, -2.9154) --( 4.5525, -2.9176) --( 4.555, -2.9198) --( 4.5575, -2.9221) --( 4.56, -2.924) --( 4.5625, -2.9262) --( 4.565, -2.9281) --( 4.5675, -2.93) --( 4.57, -2.9318) --( 4.5725, -2.9331) --( 4.575, -2.9341) --( 4.5775, -2.9347) --( 4.58, -2.9355) --( 4.5825, -2.9361) --( 4.585, -2.936) --( 4.5875, -2.9356) --( 4.59, -2.9347) --( 4.5925, -2.9336) --( 4.595, -2.9327) --( 4.5975, -2.9322) --( 4.6, -2.9319) --( 4.6025, -2.9323) --( 4.605, -2.9327) --( 4.6075, -2.9329) --( 4.61, -2.9327) --( 4.6125, -2.9327) --( 4.615, -2.9324) --( 4.6175, -2.9325) --( 4.62, -2.9326) --( 4.6225, -2.9329) --( 4.625, -2.9327) --( 4.6275, -2.9317) --( 4.63, -2.9313) --( 4.6325, -2.9299) --( 4.635, -2.9277) --( 4.6375, -2.9256) --( 4.64, -2.9235) --( 4.6425, -2.9211) --( 4.645, -2.9191) --( 4.6475, -2.9172) --( 4.65, -2.9148) --( 4.6525, -2.9127) --( 4.655, -2.9102) --( 4.6575, -2.908) --( 4.66, -2.9055) --( 4.6625, -2.9026) --( 4.665, -2.9001) --( 4.6675, -2.8979) --( 4.67, -2.8967) --( 4.6725, -2.8941) --( 4.675, -2.8925) --( 4.6775, -2.8897) --( 4.68, -2.8875) --( 4.6825, -2.8856) --( 4.685, -2.8834) --( 4.6875, -2.8817) --( 4.69, -2.8799) --( 4.6925, -2.8788) --( 4.695, -2.8778) --( 4.6975, -2.8764) --( 4.7, -2.8739) --( 4.7025, -2.8717) --( 4.705, -2.8688) --( 4.7075, -2.8654) --( 4.71, -2.8624) --( 4.7125, -2.8592) --( 4.715, -2.856) --( 4.7175, -2.8526) --( 4.72, -2.8492) --( 4.7225, -2.8458) --( 4.725, -2.8425) --( 4.7275, -2.8391) --( 4.73, -2.8367) --( 4.7325, -2.8339) --( 4.735, -2.8313) --( 4.7375, -2.828) --( 4.74, -2.8247) --( 4.7425, -2.8214) --( 4.745, -2.8181) --( 4.7475, -2.8161) --( 4.75, -2.8149) --( 4.7525, -2.8132) --( 4.755, -2.8107) --( 4.7575, -2.808) --( 4.76, -2.8056) --( 4.7625, -2.8031) --( 4.765, -2.8004) --( 4.7675, -2.7979) --( 4.77, -2.7948) --( 4.7725, -2.7931) --( 4.775, -2.791) --( 4.7775, -2.7897) --( 4.78, -2.7884) --( 4.7825, -2.7872) --( 4.785, -2.7866) --( 4.7875, -2.7855) --( 4.79, -2.7852) --( 4.7925, -2.7846) --( 4.795, -2.7845) --( 4.7975, -2.7841) --( 4.8, -2.7839) --( 4.8025, -2.7843) --( 4.805, -2.7846) --( 4.8075, -2.785) --( 4.81, -2.7853) --( 4.8125, -2.7849) --( 4.815, -2.7846) --( 4.8175, -2.7834) --( 4.82, -2.7816) --( 4.8225, -2.7801) --( 4.825, -2.7791) --( 4.8275, -2.7778) --( 4.83, -2.7766) --( 4.8325, -2.7754) --( 4.835, -2.7739) --( 4.8375, -2.7726) --( 4.84, -2.772) --( 4.8425, -2.7711) --( 4.845, -2.7702) --( 4.8475, -2.7698) --( 4.85, -2.7693) --( 4.8525, -2.7691) --( 4.855, -2.7694) --( 4.8575, -2.7691) --( 4.86, -2.7688) --( 4.8625, -2.7684) --( 4.865, -2.768) --( 4.8675, -2.767) --( 4.87, -2.7664) --( 4.8725, -2.7656) --( 4.875, -2.7647) --( 4.8775, -2.7642) --( 4.88, -2.7634) --( 4.8825, -2.7633) --( 4.885, -2.7633) --( 4.8875, -2.7634) --( 4.89, -2.7629) --( 4.8925, -2.7626) --( 4.895, -2.762) --( 4.8975, -2.7609) --( 4.9, -2.7593) --( 4.9025, -2.7583) --( 4.905, -2.7573) --( 4.9075, -2.7555) --( 4.91, -2.7525) --( 4.9125, -2.7498) --( 4.915, -2.7469) --( 4.9175, -2.7438) --( 4.92, -2.7416) --( 4.9225, -2.7399) --( 4.925, -2.7381) --( 4.9275, -2.7356) --( 4.93, -2.7325) --( 4.9325, -2.7296) --( 4.935, -2.7272) --( 4.9375, -2.7242) --( 4.94, -2.7223) --( 4.9425, -2.7208) --( 4.945, -2.7188) --( 4.9475, -2.7169) --( 4.95, -2.7153) --( 4.9525, -2.7134) --( 4.955, -2.712) --( 4.9575, -2.7096) --( 4.96, -2.7066) --( 4.9625, -2.7047) --( 4.965, -2.702) --( 4.9675, -2.699) --( 4.97, -2.696) --( 4.9725, -2.6935) --( 4.975, -2.6905) --( 4.9775, -2.6879) --( 4.98, -2.685) --( 4.9825, -2.6826) --( 4.985, -2.6804) --( 4.9875, -2.6774) --( 4.99, -2.6745) --( 4.9925, -2.6716) --( 4.995, -2.669) --( 4.9975, -2.6661) --( 5, -2.6632) --( 5.0025, -2.6603) --( 5.005, -2.6577) --( 5.0075, -2.6548) --( 5.01, -2.6521) --( 5.0125, -2.6498) --( 5.015, -2.6475) --( 5.0175, -2.6449) --( 5.02, -2.6423) --( 5.0225, -2.6394) --( 5.025, -2.6365) --( 5.0275, -2.6338) --( 5.03, -2.6309) --( 5.0325, -2.6282) --( 5.035, -2.6261) --( 5.0375, -2.6239) --( 5.04, -2.6211) --( 5.0425, -2.6183) --( 5.045, -2.6155) --( 5.0475, -2.6131) --( 5.05, -2.6119) --( 5.0525, -2.6105) --( 5.055, -2.6078) --( 5.0575, -2.6051) --( 5.06, -2.6025) --( 5.0625, -2.5997) --( 5.065, -2.597) --( 5.0675, -2.5955) --( 5.07, -2.5945) --( 5.0725, -2.5941) --( 5.075, -2.5938) --( 5.0775, -2.5937) --( 5.08, -2.5939) --( 5.0825, -2.5947) --( 5.085, -2.5944) --( 5.0875, -2.5942) --( 5.09, -2.5939) --( 5.0925, -2.5926) --( 5.095, -2.5917) --( 5.0975, -2.5904) --( 5.1, -2.5894) --( 5.1025, -2.5882) --( 5.105, -2.5863) --( 5.1075, -2.5848) --( 5.11, -2.5833) --( 5.1125, -2.5817) --( 5.115, -2.58) --( 5.1175, -2.579) --( 5.12, -2.578) --( 5.1225, -2.5766) --( 5.125, -2.5749) --( 5.1275, -2.573) --( 5.13, -2.5707) --( 5.1325, -2.568) --( 5.135, -2.5653) --( 5.1375, -2.5631) --( 5.14, -2.5609) --( 5.1425, -2.5583) --( 5.145, -2.5556) --( 5.1475, -2.553) --( 5.15, -2.5507) --( 5.1525, -2.5485) --( 5.155, -2.5462) --( 5.1575, -2.5439) --( 5.16, -2.5419) --( 5.1625, -2.5393) --( 5.165, -2.5373) --( 5.1675, -2.5348) --( 5.17, -2.5323) --( 5.1725, -2.5297) --( 5.175, -2.5272) --( 5.1775, -2.5246) --( 5.18, -2.5223) --( 5.1825, -2.5197) --( 5.185, -2.5181) --( 5.1875, -2.5161) --( 5.19, -2.5135) --( 5.1925, -2.511) --( 5.195, -2.5085) --( 5.1975, -2.5059) --( 5.2, -2.5041) --( 5.2025, -2.5025) --( 5.205, -2.5017) --( 5.2075, -2.5018) --( 5.21, -2.5021) --( 5.2125, -2.5017) --( 5.215, -2.5015) --( 5.2175, -2.5016) --( 5.22, -2.5008) --( 5.2225, -2.5002) --( 5.225, -2.4994) --( 5.2275, -2.4988) --( 5.23, -2.4978) --( 5.2325, -2.4968) --( 5.235, -2.4962) --( 5.2375, -2.4953) --( 5.24, -2.4945) --( 5.2425, -2.4936) --( 5.245, -2.4931) --( 5.2475, -2.4923) --( 5.25, -2.4918) --( 5.2525, -2.4909) --( 5.255, -2.4906) --( 5.2575, -2.4909) --( 5.26, -2.4911) --( 5.2625, -2.4906) --( 5.265, -2.4907) --( 5.2675, -2.4905) --( 5.27, -2.4903) --( 5.2725, -2.4892) --( 5.275, -2.4882) --( 5.2775, -2.4876) --( 5.28, -2.4876) --( 5.2825, -2.4874) --( 5.285, -2.4872) --( 5.2875, -2.4869) --( 5.29, -2.4861) --( 5.2925, -2.4861) --( 5.295, -2.4862) --( 5.2975, -2.486) --( 5.3, -2.4864) --( 5.3025, -2.4869) --( 5.305, -2.4871) --( 5.3075, -2.4864) --( 5.31, -2.485) --( 5.3125, -2.4833) --( 5.315, -2.4809) --( 5.3175, -2.4784) --( 5.32, -2.4769) --( 5.3225, -2.4744) --( 5.325, -2.472) --( 5.3275, -2.4696) --( 5.33, -2.4673) --( 5.3325, -2.4649) --( 5.335, -2.4624) --( 5.3375, -2.46) --( 5.34, -2.4577) --( 5.3425, -2.4555) --( 5.345, -2.4532) --( 5.3475, -2.4509) --( 5.35, -2.4488) --( 5.3525, -2.447) --( 5.355, -2.4447) --( 5.3575, -2.4423) --( 5.36, -2.4399) --( 5.3625, -2.4376) --( 5.365, -2.4352) --( 5.3675, -2.4329) --( 5.37, -2.4314) --( 5.3725, -2.4295) --( 5.375, -2.4271) --( 5.3775, -2.4251) --( 5.38, -2.4229) --( 5.3825, -2.4216) --( 5.385, -2.4198) --( 5.3875, -2.4181) --( 5.39, -2.4168) --( 5.3925, -2.4151) --( 5.395, -2.413) --( 5.3975, -2.4115) --( 5.4, -2.4093) --( 5.4025, -2.4071) --( 5.405, -2.4051) --( 5.4075, -2.4035) --( 5.41, -2.4013) --( 5.4125, -2.3994) --( 5.415, -2.3972) --( 5.4175, -2.3951) --( 5.42, -2.3929) --( 5.4225, -2.3909) --( 5.425, -2.389) --( 5.4275, -2.3871) --( 5.43, -2.3866) --( 5.4325, -2.3861) --( 5.435, -2.3852) --( 5.4375, -2.3846) --( 5.44, -2.3836) --( 5.4425, -2.3827) --( 5.445, -2.3806) --( 5.4475, -2.3785) --( 5.45, -2.3763) --( 5.4525, -2.3741) --( 5.455, -2.3723) --( 5.4575, -2.3709) --( 5.46, -2.3702) --( 5.4625, -2.3701) --( 5.465, -2.3702) --( 5.4675, -2.3708) --( 5.47, -2.3722) --( 5.4725, -2.3739) --( 5.475, -2.3763) --( 5.4775, -2.3783) --( 5.48, -2.3804) --( 5.4825, -2.3824) --( 5.485, -2.3847) --( 5.4875, -2.3867) --( 5.49, -2.3889) --( 5.4925, -2.3911) --( 5.495, -2.3931) --( 5.4975, -2.3951) --( 5.5, -2.397) --( 5.5025, -2.3984) --( 5.505, -2.4004) --( 5.5075, -2.4025) --( 5.51, -2.4044) --( 5.5125, -2.4063) --( 5.515, -2.4088) --( 5.5175, -2.4108) --( 5.52, -2.4124) --( 5.5225, -2.4141) --( 5.525, -2.4158) --( 5.5275, -2.4176) --( 5.53, -2.4194) --( 5.5325, -2.4206) --( 5.535, -2.4217) --( 5.5375, -2.423) --( 5.54, -2.4239) --( 5.5425, -2.4247) --( 5.545, -2.4259) --( 5.5475, -2.4267) --( 5.55, -2.4272) --( 5.5525, -2.4283) --( 5.555, -2.4292) --( 5.5575, -2.4303) --( 5.56, -2.4319) --( 5.5625, -2.4333) --( 5.565, -2.4348) --( 5.5675, -2.4364) --( 5.57, -2.4379) --( 5.5725, -2.4397) --( 5.575, -2.4415) --( 5.5775, -2.4436) --( 5.58, -2.4458) --( 5.5825, -2.4483) --( 5.585, -2.4507) --( 5.5875, -2.4532) --( 5.59, -2.4552) --( 5.5925, -2.4578) --( 5.595, -2.4609) --( 5.5975, -2.464) --( 5.6, -2.467) --( 5.6025, -2.47) --( 5.605, -2.4726) --( 5.6075, -2.4756) --( 5.61, -2.4784) --( 5.6125, -2.4811) --( 5.615, -2.4838) --( 5.6175, -2.4864) --( 5.62, -2.4886) --( 5.6225, -2.491) --( 5.625, -2.4934) --( 5.6275, -2.4959) --( 5.63, -2.4982) --( 5.6325, -2.5004) --( 5.635, -2.5026) --( 5.6375, -2.505) --( 5.64, -2.5076) --( 5.6425, -2.5102) --( 5.645, -2.5129) --( 5.6475, -2.5155) --( 5.65, -2.5181) --( 5.6525, -2.5209) --( 5.655, -2.5237) --( 5.6575, -2.5265) --( 5.66, -2.5293) --( 5.6625, -2.5321) --( 5.665, -2.5347) --( 5.6675, -2.5372) --( 5.67, -2.5395) --( 5.6725, -2.5412) --( 5.675, -2.543) --( 5.6775, -2.5453) --( 5.68, -2.5468) --( 5.6825, -2.5482) --( 5.685, -2.5488) --( 5.6875, -2.5489) --( 5.69, -2.5488) --( 5.6925, -2.5488) --( 5.695, -2.5484) --( 5.6975, -2.5479) --( 5.7, -2.5475) --( 5.7025, -2.5472) --( 5.705, -2.5469) --( 5.7075, -2.5467) --( 5.71, -2.5466) --( 5.7125, -2.5462) --( 5.715, -2.5455) --( 5.7175, -2.5447) --( 5.72, -2.5443) --( 5.7225, -2.5442) --( 5.725, -2.5439) --( 5.7275, -2.5428) --( 5.73, -2.5416) --( 5.7325, -2.54) --( 5.735, -2.5374) --( 5.7375, -2.5349) --( 5.74, -2.5324) --( 5.7425, -2.5298) --( 5.745, -2.5274) --( 5.7475, -2.5259) --( 5.75, -2.5244) --( 5.7525, -2.5231) --( 5.755, -2.5217) --( 5.7575, -2.5196) --( 5.76, -2.5172) --( 5.7625, -2.5147) --( 5.765, -2.5121) --( 5.7675, -2.5101) --( 5.77, -2.508) --( 5.7725, -2.5055) --( 5.775, -2.503) --( 5.7775, -2.5005) --( 5.78, -2.4986) --( 5.7825, -2.4971) --( 5.785, -2.4959) --( 5.7875, -2.4957) --( 5.79, -2.4948) --( 5.7925, -2.4942) --( 5.795, -2.4935) --( 5.7975, -2.4923) --( 5.8, -2.4911) --( 5.8025, -2.4896) --( 5.805, -2.4881) --( 5.8075, -2.4869) --( 5.81, -2.486) --( 5.8125, -2.485) --( 5.815, -2.485) --( 5.8175, -2.4851) --( 5.82, -2.4848) --( 5.8225, -2.4837) --( 5.825, -2.4828) --( 5.8275, -2.4822) --( 5.83, -2.4824) --( 5.8325, -2.4824) --( 5.835, -2.4827) --( 5.8375, -2.4822) --( 5.84, -2.481) --( 5.8425, -2.4794) --( 5.845, -2.4773) --( 5.8475, -2.4755) --( 5.85, -2.4738) --( 5.8525, -2.4715) --( 5.855, -2.4693) --( 5.8575, -2.4679) --( 5.86, -2.466) --( 5.8625, -2.4644) --( 5.865, -2.462) --( 5.8675, -2.4596) --( 5.87, -2.4572) --( 5.8725, -2.4552) --( 5.875, -2.4539) --( 5.8775, -2.4521) --( 5.88, -2.45) --( 5.8825, -2.4476) --( 5.885, -2.4453) --( 5.8875, -2.4429) --( 5.89, -2.4405) --( 5.8925, -2.4388) --( 5.895, -2.4377) --( 5.8975, -2.4373) --( 5.9, -2.4367) --( 5.9025, -2.436) --( 5.905, -2.4343) --( 5.9075, -2.4333) --( 5.91, -2.4325) --( 5.9125, -2.4321) --( 5.915, -2.4315) --( 5.9175, -2.4306) --( 5.92, -2.4298) --( 5.9225, -2.4294) --( 5.925, -2.4288) --( 5.9275, -2.428) --( 5.93, -2.4264) --( 5.9325, -2.4246) --( 5.935, -2.4223) --( 5.9375, -2.42) --( 5.94, -2.4177) --( 5.9425, -2.4154) --( 5.945, -2.4135) --( 5.9475, -2.4112) --( 5.95, -2.4089) --( 5.9525, -2.4077) --( 5.955, -2.4067) --( 5.9575, -2.4058) --( 5.96, -2.4054) --( 5.9625, -2.4052) --( 5.965, -2.4059) --( 5.9675, -2.4066) --( 5.97, -2.4076) --( 5.9725, -2.409) --( 5.975, -2.4102) --( 5.9775, -2.4112) --( 5.98, -2.4117) --( 5.9825, -2.4125) --( 5.985, -2.4137) --( 5.9875, -2.4147) --( 5.99, -2.416) --( 5.9925, -2.4168) --( 5.995, -2.4178) --( 5.9975, -2.4174) --( 6, -2.4166) --( 6.0025, -2.4164) --( 6.005, -2.4168) --( 6.0075, -2.4169) --( 6.01, -2.4158) --( 6.0125, -2.4146) --( 6.015, -2.4142) --( 6.0175, -2.414) --( 6.02, -2.4142) --( 6.0225, -2.4147) --( 6.025, -2.4143) --( 6.0275, -2.4147) --( 6.03, -2.4154) --( 6.0325, -2.4157) --( 6.035, -2.4158) --( 6.0375, -2.4157) --( 6.04, -2.4146) --( 6.0425, -2.4123) --( 6.045, -2.4107) --( 6.0475, -2.4092) --( 6.05, -2.4074) --( 6.0525, -2.4056) --( 6.055, -2.4042) --( 6.0575, -2.4019) --( 6.06, -2.4002) --( 6.0625, -2.3986) --( 6.065, -2.3964) --( 6.0675, -2.3947) --( 6.07, -2.3929) --( 6.0725, -2.3913) --( 6.075, -2.389) --( 6.0775, -2.3868) --( 6.08, -2.3849) --( 6.0825, -2.383) --( 6.085, -2.3814) --( 6.0875, -2.3796) --( 6.09, -2.3777) --( 6.0925, -2.3755) --( 6.095, -2.3739) --( 6.0975, -2.3727) --( 6.1, -2.3719) --( 6.1025, -2.3712) --( 6.105, -2.3701) --( 6.1075, -2.3684) --( 6.11, -2.3662) --( 6.1125, -2.364) --( 6.115, -2.3619) --( 6.1175, -2.3604) --( 6.12, -2.3595) --( 6.1225, -2.359) --( 6.125, -2.3592) --( 6.1275, -2.3593) --( 6.13, -2.3599) --( 6.1325, -2.3615) --( 6.135, -2.3639) --( 6.1375, -2.3665) --( 6.14, -2.3691) --( 6.1425, -2.3717) --( 6.145, -2.3742) --( 6.1475, -2.3765) --( 6.15, -2.3782) --( 6.1525, -2.3801) --( 6.155, -2.3817) --( 6.1575, -2.3835) --( 6.16, -2.3855) --( 6.1625, -2.3878) --( 6.165, -2.3898) --( 6.1675, -2.3912) --( 6.17, -2.3931) --( 6.1725, -2.3947) --( 6.175, -2.3954) --( 6.1775, -2.3963) --( 6.18, -2.3974) --( 6.1825, -2.3991) --( 6.185, -2.4015) --( 6.1875, -2.4042) --( 6.19, -2.4069) --( 6.1925, -2.4094) --( 6.195, -2.4112) --( 6.1975, -2.4125) --( 6.2, -2.4141) --( 6.2025, -2.4156) --( 6.205, -2.4163) --( 6.2075, -2.4167) --( 6.21, -2.418) --( 6.2125, -2.4189) --( 6.215, -2.4202) --( 6.2175, -2.421) --( 6.22, -2.4215) --( 6.2225, -2.4224) --( 6.225, -2.4235) --( 6.2275, -2.4248) --( 6.23, -2.4264) --( 6.2325, -2.4282) --( 6.235, -2.4295) --( 6.2375, -2.4309) --( 6.24, -2.4329) --( 6.2425, -2.4355) --( 6.245, -2.438) --( 6.2475, -2.4406) --( 6.25, -2.4438) --( 6.2525, -2.4463) --( 6.255, -2.4483) --( 6.2575, -2.4497) --( 6.26, -2.4509) --( 6.2625, -2.452) --( 6.265, -2.4527) --( 6.2675, -2.4532) --( 6.27, -2.4535) --( 6.2725, -2.4536) --( 6.275, -2.4539) --( 6.2775, -2.4547) --( 6.28, -2.4546) --( 6.2825, -2.4543) --( 6.285, -2.4539) --( 6.2875, -2.4525) --( 6.29, -2.4509) --( 6.2925, -2.4487) --( 6.295, -2.4466) --( 6.2975, -2.4443) --( 6.3, -2.4426) --( 6.3025, -2.4414) --( 6.305, -2.4399) --( 6.3075, -2.4393) --( 6.31, -2.439) --( 6.3125, -2.4388) --( 6.315, -2.4383) --( 6.3175, -2.4385) --( 6.32, -2.4379) --( 6.3225, -2.4367) --( 6.325, -2.4352) --( 6.3275, -2.4338) --( 6.33, -2.4323) --( 6.3325, -2.43) --( 6.335, -2.4283) --( 6.3375, -2.4262) --( 6.34, -2.4238) --( 6.3425, -2.4215) --( 6.345, -2.4197) --( 6.3475, -2.4176) --( 6.35, -2.4153) --( 6.3525, -2.4139) --( 6.355, -2.4116) --( 6.3575, -2.4106) --( 6.36, -2.4103) --( 6.3625, -2.4107) --( 6.365, -2.4107) --( 6.3675, -2.4107) --( 6.37, -2.4112) --( 6.3725, -2.4114) --( 6.375, -2.411) --( 6.3775, -2.4112) --( 6.38, -2.412) --( 6.3825, -2.4126) --( 6.385, -2.4126) --( 6.3875, -2.4125) --( 6.39, -2.4122) --( 6.3925, -2.4116) --( 6.395, -2.4111) --( 6.3975, -2.4102) --( 6.4, -2.4098) --( 6.4025, -2.409) --( 6.405, -2.4085) --( 6.4075, -2.4078) --( 6.41, -2.4078) --( 6.4125, -2.4074) --( 6.415, -2.4072) --( 6.4175, -2.4057) --( 6.42, -2.404) --( 6.4225, -2.4025) --( 6.425, -2.4008) --( 6.4275, -2.399) --( 6.43, -2.3976) --( 6.4325, -2.3957) --( 6.435, -2.3935) --( 6.4375, -2.3912) --( 6.44, -2.3896) --( 6.4425, -2.3886) --( 6.445, -2.3876) --( 6.4475, -2.3869) --( 6.45, -2.3865) --( 6.4525, -2.3858) --( 6.455, -2.3853) --( 6.4575, -2.3862) --( 6.46, -2.3872) --( 6.4625, -2.3888) --( 6.465, -2.391) --( 6.4675, -2.3927) --( 6.47, -2.3937) --( 6.4725, -2.3943) --( 6.475, -2.3945) --( 6.4775, -2.3946) --( 6.48, -2.3942) --( 6.4825, -2.3937) --( 6.485, -2.3935) --( 6.4875, -2.3942) --( 6.49, -2.3948) --( 6.4925, -2.3954) --( 6.495, -2.3962) --( 6.4975, -2.3969) --( 6.5, -2.398) --( 6.5025, -2.399) --( 6.505, -2.3993) --( 6.5075, -2.3996) --( 6.51, -2.4001) --( 6.5125, -2.4016) --( 6.515, -2.4033) --( 6.5175, -2.4051) --( 6.52, -2.4071) --( 6.5225, -2.409) --( 6.525, -2.4109) --( 6.5275, -2.4128) --( 6.53, -2.4149) --( 6.5325, -2.4168) --( 6.535, -2.4187) --( 6.5375, -2.4206) --( 6.54, -2.4221) --( 6.5425, -2.424) --( 6.545, -2.4264) --( 6.5475, -2.4285) --( 6.55, -2.4305) --( 6.5525, -2.4329) --( 6.555, -2.4353) --( 6.5575, -2.4369) --( 6.56, -2.4378) --( 6.5625, -2.4382) --( 6.565, -2.4391) --( 6.5675, -2.4404) --( 6.57, -2.4414) --( 6.5725, -2.4422) --( 6.575, -2.4419) --( 6.5775, -2.4409) --( 6.58, -2.4394) --( 6.5825, -2.4383) --( 6.585, -2.4369) --( 6.5875, -2.4361) --( 6.59, -2.4348) --( 6.5925, -2.4325) --( 6.595, -2.4302) --( 6.5975, -2.4282) --( 6.6, -2.4264) --( 6.6025, -2.425) --( 6.605, -2.4238) --( 6.6075, -2.4224) --( 6.61, -2.4208) --( 6.6125, -2.4185) --( 6.615, -2.4162) --( 6.6175, -2.4139) --( 6.62, -2.4117) --( 6.6225, -2.4094) --( 6.625, -2.4073) --( 6.6275, -2.4062) --( 6.63, -2.4052) --( 6.6325, -2.4036) --( 6.635, -2.4017) --( 6.6375, -2.3999) --( 6.64, -2.398) --( 6.6425, -2.3965) --( 6.645, -2.3948) --( 6.6475, -2.3933) --( 6.65, -2.3923) --( 6.6525, -2.3914) --( 6.655, -2.3905) --( 6.6575, -2.3906) --( 6.66, -2.3907) --( 6.6625, -2.3904) --( 6.665, -2.3902) --( 6.6675, -2.3893) --( 6.67, -2.3881) --( 6.6725, -2.3869) --( 6.675, -2.3857) --( 6.6775, -2.3847) --( 6.68, -2.3837) --( 6.6825, -2.383) --( 6.685, -2.3826) --( 6.6875, -2.3817) --( 6.69, -2.3812) --( 6.6925, -2.3807) --( 6.695, -2.3807) --( 6.6975, -2.38) --( 6.7, -2.3794) --( 6.7025, -2.3779) --( 6.705, -2.3758) --( 6.7075, -2.3743) --( 6.71, -2.3721) --( 6.7125, -2.3703) --( 6.715, -2.3687) --( 6.7175, -2.3669) --( 6.72, -2.3647) --( 6.7225, -2.3632) --( 6.725, -2.3615) --( 6.7275, -2.3593) --( 6.73, -2.3575) --( 6.7325, -2.3554) --( 6.735, -2.3537) --( 6.7375, -2.3516) --( 6.74, -2.3494) --( 6.7425, -2.3473) --( 6.745, -2.3452) --( 6.7475, -2.3431) --( 6.75, -2.341) --( 6.7525, -2.3391) --( 6.755, -2.3373) --( 6.7575, -2.3352) --( 6.76, -2.3331) --( 6.7625, -2.3317) --( 6.765, -2.33) --( 6.7675, -2.3287) --( 6.77, -2.3272) --( 6.7725, -2.3251) --( 6.775, -2.3232) --( 6.7775, -2.3214) --( 6.78, -2.3193) --( 6.7825, -2.3173) --( 6.785, -2.3152) --( 6.7875, -2.3137) --( 6.79, -2.3127) --( 6.7925, -2.3109) --( 6.795, -2.3092) --( 6.7975, -2.3077) --( 6.8, -2.3067) --( 6.8025, -2.3058) --( 6.805, -2.3052) --( 6.8075, -2.3039) --( 6.81, -2.3019) --( 6.8125, -2.2999) --( 6.815, -2.2985) --( 6.8175, -2.297) --( 6.82, -2.2954) --( 6.8225, -2.2945) --( 6.825, -2.2932) --( 6.8275, -2.2928) --( 6.83, -2.2919) --( 6.8325, -2.2907) --( 6.835, -2.2899) --( 6.8375, -2.2889) --( 6.84, -2.289) --( 6.8425, -2.2895) --( 6.845, -2.2906) --( 6.8475, -2.2923) --( 6.85, -2.2938) --( 6.8525, -2.2961) --( 6.855, -2.2979) --( 6.8575, -2.3001) --( 6.86, -2.3027) --( 6.8625, -2.3054) --( 6.865, -2.3075) --( 6.8675, -2.3096) --( 6.87, -2.3118) --( 6.8725, -2.3138) --( 6.875, -2.3158) --( 6.8775, -2.318) --( 6.88, -2.3207) --( 6.8825, -2.3233) --( 6.885, -2.3256) --( 6.8875, -2.3281) --( 6.89, -2.3304) --( 6.8925, -2.332) --( 6.895, -2.3325) --( 6.8975, -2.3335) --( 6.9, -2.3342) --( 6.9025, -2.3347) --( 6.905, -2.3351) --( 6.9075, -2.3359) --( 6.91, -2.3363) --( 6.9125, -2.3372) --( 6.915, -2.3379) --( 6.9175, -2.3387) --( 6.92, -2.3399) --( 6.9225, -2.3409) --( 6.925, -2.3416) --( 6.9275, -2.3419) --( 6.93, -2.3426) --( 6.9325, -2.3432) --( 6.935, -2.3432) --( 6.9375, -2.3437) --( 6.94, -2.3445) --( 6.9425, -2.3453) --( 6.945, -2.3458) --( 6.9475, -2.346) --( 6.95, -2.3465) --( 6.9525, -2.3473) --( 6.955, -2.347) --( 6.9575, -2.3478) --( 6.96, -2.3488) --( 6.9625, -2.3501) --( 6.965, -2.3517) --( 6.9675, -2.3537) --( 6.97, -2.3554) --( 6.9725, -2.3572) --( 6.975, -2.3592) --( 6.9775, -2.3611) --( 6.98, -2.3634) --( 6.9825, -2.3653) --( 6.985, -2.3679) --( 6.9875, -2.3703) --( 6.99, -2.3726) --( 6.9925, -2.3751) --( 6.995, -2.3777) --( 6.9975, -2.3801) --( 7, -2.3828) --( 7.0025, -2.3855) --( 7.005, -2.388) --( 7.0075, -2.3905) --( 7.01, -2.3927) --( 7.0125, -2.3949) --( 7.015, -2.3971) --( 7.0175, -2.3993) --( 7.02, -2.4009) --( 7.0225, -2.403) --( 7.025, -2.4058) --( 7.0275, -2.4087) --( 7.03, -2.4117) --( 7.0325, -2.4148) --( 7.035, -2.418) --( 7.0375, -2.4207) --( 7.04, -2.4237) --( 7.0425, -2.4264) --( 7.045, -2.4285) --( 7.0475, -2.4308) --( 7.05, -2.4327) --( 7.0525, -2.4351) --( 7.055, -2.4373) --( 7.0575, -2.4396) --( 7.06, -2.4416) --( 7.0625, -2.4435) --( 7.065, -2.4451) --( 7.0675, -2.4469) --( 7.07, -2.4487) --( 7.0725, -2.4501) --( 7.075, -2.4518) --( 7.0775, -2.453) --( 7.08, -2.4546) --( 7.0825, -2.4568) --( 7.085, -2.4589) --( 7.0875, -2.4605) --( 7.09, -2.4624) --( 7.0925, -2.4641) --( 7.095, -2.4659) --( 7.0975, -2.4682) --( 7.1, -2.4706) --( 7.1025, -2.4731) --( 7.105, -2.4753) --( 7.1075, -2.4773) --( 7.11, -2.4787) --( 7.1125, -2.4804) --( 7.115, -2.4813) --( 7.1175, -2.4826) --( 7.12, -2.4846) --( 7.1225, -2.4866) --( 7.125, -2.4883) --( 7.1275, -2.4902) --( 7.13, -2.4921) --( 7.1325, -2.494) --( 7.135, -2.4962) --( 7.1375, -2.4979) --( 7.14, -2.4991) --( 7.1425, -2.5001) --( 7.145, -2.5017) --( 7.1475, -2.5037) --( 7.15, -2.5057) --( 7.1525, -2.5075) --( 7.155, -2.5099) --( 7.1575, -2.5125) --( 7.16, -2.515) --( 7.1625, -2.5172) --( 7.165, -2.5196) --( 7.1675, -2.5218) --( 7.17, -2.524) --( 7.1725, -2.5262) --( 7.175, -2.5283) --( 7.1775, -2.5299) --( 7.18, -2.5313) --( 7.1825, -2.5326) --( 7.185, -2.5341) --( 7.1875, -2.5365) --( 7.19, -2.5391) --( 7.1925, -2.5417) --( 7.195, -2.5443) --( 7.1975, -2.5468) --( 7.2, -2.5494) --( 7.2025, -2.552) --( 7.205, -2.5546) --( 7.2075, -2.5572) --( 7.21, -2.5597) --( 7.2125, -2.562) --( 7.215, -2.5643) --( 7.2175, -2.5662) --( 7.22, -2.5683) --( 7.2225, -2.5702) --( 7.225, -2.5719) --( 7.2275, -2.5737) --( 7.23, -2.5749) --( 7.2325, -2.5766) --( 7.235, -2.5786) --( 7.2375, -2.58) --( 7.24, -2.5813) --( 7.2425, -2.5822) --( 7.245, -2.5829) --( 7.2475, -2.5837) --( 7.25, -2.5845) --( 7.2525, -2.5858) --( 7.255, -2.5874) --( 7.2575, -2.5892) --( 7.26, -2.5903) --( 7.2625, -2.5912) --( 7.265, -2.5921) --( 7.2675, -2.5928) --( 7.27, -2.5936) --( 7.2725, -2.5945) --( 7.275, -2.5954) --( 7.2775, -2.5957) --( 7.28, -2.5961) --( 7.2825, -2.5963) --( 7.285, -2.5965) --( 7.2875, -2.5975) --( 7.29, -2.5975) --( 7.2925, -2.5981) --( 7.295, -2.5988) --( 7.2975, -2.5998) --( 7.3, -2.6007) --( 7.3025, -2.6012) --( 7.305, -2.6017) --( 7.3075, -2.6014) --( 7.31, -2.6002) --( 7.3125, -2.5988) --( 7.315, -2.5979) --( 7.3175, -2.597) --( 7.32, -2.5966) --( 7.3225, -2.5961) --( 7.325, -2.5942) --( 7.3275, -2.5915) --( 7.33, -2.5897) --( 7.3325, -2.5878) --( 7.335, -2.5852) --( 7.3375, -2.5825) --( 7.34, -2.5804) --( 7.3425, -2.5779) --( 7.345, -2.5757) --( 7.3475, -2.5738) --( 7.35, -2.5728) --( 7.3525, -2.5704) --( 7.355, -2.5684) --( 7.3575, -2.5666) --( 7.36, -2.5657) --( 7.3625, -2.5642) --( 7.365, -2.5633) --( 7.3675, -2.5623) --( 7.37, -2.5606) --( 7.3725, -2.559) --( 7.375, -2.5572) --( 7.3775, -2.5549) --( 7.38, -2.5523) --( 7.3825, -2.55) --( 7.385, -2.5476) --( 7.3875, -2.5456) --( 7.39, -2.5432) --( 7.3925, -2.5421) --( 7.395, -2.5412) --( 7.3975, -2.5407) --( 7.4, -2.5399) --( 7.4025, -2.5393) --( 7.405, -2.5388) --( 7.4075, -2.5381) --( 7.41, -2.5378) --( 7.4125, -2.5378) --( 7.415, -2.5378) --( 7.4175, -2.5376) --( 7.42, -2.5374) --( 7.4225, -2.5377) --( 7.425, -2.5384) --( 7.4275, -2.5397) --( 7.43, -2.5413) --( 7.4325, -2.5428) --( 7.435, -2.5438) --( 7.4375, -2.545) --( 7.44, -2.5463) --( 7.4425, -2.5474) --( 7.445, -2.5489) --( 7.4475, -2.55) --( 7.45, -2.5514) --( 7.4525, -2.5522) --( 7.455, -2.5528) --( 7.4575, -2.5528) --( 7.46, -2.553) --( 7.4625, -2.5531) --( 7.465, -2.5533) --( 7.4675, -2.5534) --( 7.47, -2.5539) --( 7.4725, -2.5547) --( 7.475, -2.5553) --( 7.4775, -2.5563) --( 7.48, -2.5571) --( 7.4825, -2.5582) --( 7.485, -2.5594) --( 7.4875, -2.5609) --( 7.49, -2.5619) --( 7.4925, -2.5627) --( 7.495, -2.5641) --( 7.4975, -2.5655) --( 7.5, -2.5674) --( 7.5025, -2.5696) --( 7.505, -2.5719) --( 7.5075, -2.5742) --( 7.51, -2.5764) --( 7.5125, -2.5789) --( 7.515, -2.5814) --( 7.5175, -2.5838) --( 7.52, -2.5861) --( 7.5225, -2.5889) --( 7.525, -2.592) --( 7.5275, -2.5953) --( 7.53, -2.5984) --( 7.5325, -2.6015) --( 7.535, -2.6045) --( 7.5375, -2.6074) --( 7.54, -2.6104) --( 7.5425, -2.6131) --( 7.545, -2.6157) --( 7.5475, -2.6183) --( 7.55, -2.6209) --( 7.5525, -2.623) --( 7.555, -2.6255) --( 7.5575, -2.6282) --( 7.56, -2.6307) --( 7.5625, -2.633) --( 7.565, -2.6353) --( 7.5675, -2.6376) --( 7.57, -2.6397) --( 7.5725, -2.6417) --( 7.575, -2.6434) --( 7.5775, -2.6451) --( 7.58, -2.6466) --( 7.5825, -2.6477) --( 7.585, -2.6489) --( 7.5875, -2.6491) --( 7.59, -2.6474) --( 7.5925, -2.6457) --( 7.595, -2.6434) --( 7.5975, -2.6406) --( 7.6, -2.6377) --( 7.6025, -2.6349) --( 7.605, -2.6326) --( 7.6075, -2.6298) --( 7.61, -2.627) --( 7.6125, -2.6242) --( 7.615, -2.6214) --( 7.6175, -2.6186) --( 7.62, -2.6162) --( 7.6225, -2.6138) --( 7.625, -2.6111) --( 7.6275, -2.6084) --( 7.63, -2.6065) --( 7.6325, -2.6049) --( 7.635, -2.6032) --( 7.6375, -2.6005) --( 7.64, -2.5982) --( 7.6425, -2.5954) --( 7.645, -2.5927) --( 7.6475, -2.5899) --( 7.65, -2.5882) --( 7.6525, -2.5866) --( 7.655, -2.5857) --( 7.6575, -2.5851) --( 7.66, -2.5836) --( 7.6625, -2.5816) --( 7.665, -2.579) --( 7.6675, -2.5763) --( 7.67, -2.5745) --( 7.6725, -2.5729) --( 7.675, -2.5709) --( 7.6775, -2.5684) --( 7.68, -2.5658) --( 7.6825, -2.5631) --( 7.685, -2.5604) --( 7.6875, -2.5578) --( 7.69, -2.5551) --( 7.6925, -2.5525) --( 7.695, -2.5506) --( 7.6975, -2.5498) --( 7.7, -2.549) --( 7.7025, -2.5483) --( 7.705, -2.5475) --( 7.7075, -2.5469) --( 7.71, -2.5463) --( 7.7125, -2.5454) --( 7.715, -2.545) --( 7.7175, -2.5443) --( 7.72, -2.5439) --( 7.7225, -2.5435) --( 7.725, -2.5437) --( 7.7275, -2.5433) --( 7.73, -2.5424) --( 7.7325, -2.5427) --( 7.735, -2.5432) --( 7.7375, -2.5433) --( 7.74, -2.5434) --( 7.7425, -2.5431) --( 7.745, -2.5425) --( 7.7475, -2.5418) --( 7.75, -2.5405) --( 7.7525, -2.5389) --( 7.755, -2.5371) --( 7.7575, -2.5348) --( 7.76, -2.5328) --( 7.7625, -2.5304) --( 7.765, -2.5284) --( 7.7675, -2.5262) --( 7.77, -2.5239) --( 7.7725, -2.522) --( 7.775, -2.5194) --( 7.7775, -2.5179) --( 7.78, -2.5162) --( 7.7825, -2.5154) --( 7.785, -2.5152) --( 7.7875, -2.5153) --( 7.79, -2.5148) --( 7.7925, -2.5141) --( 7.795, -2.5136) --( 7.7975, -2.5136) --( 7.8, -2.514) --( 7.8025, -2.5148) --( 7.805, -2.515) --( 7.8075, -2.5148) --( 7.81, -2.5149) --( 7.8125, -2.5146) --( 7.815, -2.5139) --( 7.8175, -2.5137) --( 7.82, -2.5137) --( 7.8225, -2.5133) --( 7.825, -2.5129) --( 7.8275, -2.5123) --( 7.83, -2.5119) --( 7.8325, -2.5113) --( 7.835, -2.5113) --( 7.8375, -2.5113) --( 7.84, -2.5113) --( 7.8425, -2.5118) --( 7.845, -2.5121) --( 7.8475, -2.5124) --( 7.85, -2.5122) --( 7.8525, -2.5119) --( 7.855, -2.5114) --( 7.8575, -2.5111) --( 7.86, -2.5114) --( 7.8625, -2.5115) --( 7.865, -2.5115) --( 7.8675, -2.5114) --( 7.87, -2.5116) --( 7.8725, -2.5116) --( 7.875, -2.5113) --( 7.8775, -2.5113) --( 7.88, -2.5113) --( 7.8825, -2.5114) --( 7.885, -2.5117) --( 7.8875, -2.5119) --( 7.89, -2.5123) --( 7.8925, -2.5124) --( 7.895, -2.5119) --( 7.8975, -2.5117) --( 7.9, -2.511) --( 7.9025, -2.5101) --( 7.905, -2.5097) --( 7.9075, -2.5097) --( 7.91, -2.5097) --( 7.9125, -2.5097) --( 7.915, -2.51) --( 7.9175, -2.5105) --( 7.92, -2.511) --( 7.9225, -2.5121) --( 7.925, -2.5125) --( 7.9275, -2.5128) --( 7.93, -2.5129) --( 7.9325, -2.5133) --( 7.935, -2.5139) --( 7.9375, -2.5148) --( 7.94, -2.516) --( 7.9425, -2.5167) --( 7.945, -2.5183) --( 7.9475, -2.5198) --( 7.95, -2.5213) --( 7.9525, -2.5225) --( 7.955, -2.5235) --( 7.9575, -2.5241) --( 7.96, -2.5251) --( 7.9625, -2.5254) --( 7.965, -2.5248) --( 7.9675, -2.524) --( 7.97, -2.5229) --( 7.9725, -2.5215) --( 7.975, -2.5202) --( 7.9775, -2.518) --( 7.98, -2.5161) --( 7.9825, -2.5142) --( 7.985, -2.5121) --( 7.9875, -2.5112) --( 7.99, -2.5106) --( 7.9925, -2.5103) --( 7.995, -2.5099) --( 7.9975, -2.5093) --( 8, -2.5076) --( 8.0025, -2.5051) --( 8.005, -2.5028) --( 8.0075, -2.5002) --( 8.01, -2.4977) --( 8.0125, -2.4953) --( 8.015, -2.4928) --( 8.0175, -2.4908) --( 8.02, -2.4885) --( 8.0225, -2.4863) --( 8.025, -2.4846) --( 8.0275, -2.4824) --( 8.03, -2.4806) --( 8.0325, -2.4787) --( 8.035, -2.4762) --( 8.0375, -2.474) --( 8.04, -2.4715) --( 8.0425, -2.4693) --( 8.045, -2.4668) --( 8.0475, -2.4652) --( 8.05, -2.4628) --( 8.0525, -2.4604) --( 8.055, -2.4589) --( 8.0575, -2.4566) --( 8.06, -2.4542) --( 8.0625, -2.4518) --( 8.065, -2.4498) --( 8.0675, -2.4483) --( 8.07, -2.4474) --( 8.0725, -2.4459) --( 8.075, -2.4453) --( 8.0775, -2.4442) --( 8.08, -2.4429) --( 8.0825, -2.4413) --( 8.085, -2.4402) --( 8.0875, -2.4395) --( 8.09, -2.4389) --( 8.0925, -2.4381) --( 8.095, -2.4361) --( 8.0975, -2.4341) --( 8.1, -2.432) --( 8.1025, -2.4296) --( 8.105, -2.4275) --( 8.1075, -2.4256) --( 8.11, -2.4242) --( 8.1125, -2.422) --( 8.115, -2.4202) --( 8.1175, -2.4179) --( 8.12, -2.4156) --( 8.1225, -2.4137) --( 8.125, -2.4124) --( 8.1275, -2.4111) --( 8.13, -2.4107) --( 8.1325, -2.4089) --( 8.135, -2.4072) --( 8.1375, -2.4055) --( 8.14, -2.4034) --( 8.1425, -2.4011) --( 8.145, -2.4003) --( 8.1475, -2.3992) --( 8.15, -2.3984) --( 8.1525, -2.3975) --( 8.155, -2.3976) --( 8.1575, -2.3975) --( 8.16, -2.3975) --( 8.1625, -2.3974) --( 8.165, -2.397) --( 8.1675, -2.3958) --( 8.17, -2.3938) --( 8.1725, -2.3915) --( 8.175, -2.3897) --( 8.1775, -2.3879) --( 8.18, -2.3871) --( 8.1825, -2.3862) --( 8.185, -2.3857) --( 8.1875, -2.3857) --( 8.19, -2.3849) --( 8.1925, -2.3848) --( 8.195, -2.3855) --( 8.1975, -2.3862) --( 8.2, -2.3872) --( 8.2025, -2.3885) --( 8.205, -2.3905) --( 8.2075, -2.3926) --( 8.21, -2.3947) --( 8.2125, -2.3972) --( 8.215, -2.3996) --( 8.2175, -2.4022) --( 8.22, -2.4044) --( 8.2225, -2.4072) --( 8.225, -2.4107) --( 8.2275, -2.4141) --( 8.23, -2.4172) --( 8.2325, -2.4204) --( 8.235, -2.4235) --( 8.2375, -2.4272) --( 8.24, -2.4305) --( 8.2425, -2.4336) --( 8.245, -2.4368) --( 8.2475, -2.4401) --( 8.25, -2.4436) --( 8.2525, -2.447) --( 8.255, -2.45) --( 8.2575, -2.4523) --( 8.26, -2.4542) --( 8.2625, -2.4567) --( 8.265, -2.4589) --( 8.2675, -2.4613) --( 8.27, -2.4638) --( 8.2725, -2.4667) --( 8.275, -2.4697) --( 8.2775, -2.4728) --( 8.28, -2.476) --( 8.2825, -2.4792) --( 8.285, -2.482) --( 8.2875, -2.4845) --( 8.29, -2.4863) --( 8.2925, -2.488) --( 8.295, -2.4898) --( 8.2975, -2.4919) --( 8.3, -2.4933) --( 8.3025, -2.4954) --( 8.305, -2.4979) --( 8.3075, -2.5004) --( 8.31, -2.5029) --( 8.3125, -2.5054) --( 8.315, -2.5086) --( 8.3175, -2.5118) --( 8.32, -2.5148) --( 8.3225, -2.5178) --( 8.325, -2.5207) --( 8.3275, -2.5239) --( 8.33, -2.5271) --( 8.3325, -2.5305) --( 8.335, -2.5339) --( 8.3375, -2.5373) --( 8.34, -2.5406) --( 8.3425, -2.544) --( 8.345, -2.5473) --( 8.3475, -2.5505) --( 8.35, -2.5538) --( 8.3525, -2.5571) --( 8.355, -2.5604) --( 8.3575, -2.5638) --( 8.36, -2.5673) --( 8.3625, -2.5707) --( 8.365, -2.5742) --( 8.3675, -2.5778) --( 8.37, -2.5813) --( 8.3725, -2.5848) --( 8.375, -2.5883) --( 8.3775, -2.5917) --( 8.38, -2.5952) --( 8.3825, -2.5986) --( 8.385, -2.6022) --( 8.3875, -2.6056) --( 8.39, -2.6091) --( 8.3925, -2.6125) --( 8.395, -2.616) --( 8.3975, -2.6194) --( 8.4, -2.6228) --( 8.4025, -2.6263) --( 8.405, -2.6295) --( 8.4075, -2.6327) --( 8.41, -2.6359) --( 8.4125, -2.6391) --( 8.415, -2.6425) --( 8.4175, -2.6458) --( 8.42, -2.6491) --( 8.4225, -2.6524) --( 8.425, -2.6556) --( 8.4275, -2.6589) --( 8.43, -2.6623) --( 8.4325, -2.6655) --( 8.435, -2.6689) --( 8.4375, -2.6721) --( 8.44, -2.6754) --( 8.4425, -2.6785) --( 8.445, -2.6818) --( 8.4475, -2.6849) --( 8.45, -2.688) --( 8.4525, -2.6913) --( 8.455, -2.6945) --( 8.4575, -2.6978) --( 8.46, -2.7009) --( 8.4625, -2.7038) --( 8.465, -2.7069) --( 8.4675, -2.7098) --( 8.47, -2.7128) --( 8.4725, -2.7159) --( 8.475, -2.7189) --( 8.4775, -2.7219) --( 8.48, -2.725) --( 8.4825, -2.7279) --( 8.485, -2.7309) --( 8.4875, -2.7339) --( 8.49, -2.7369) --( 8.4925, -2.74) --( 8.495, -2.743) --( 8.4975, -2.7461) --( 8.5, -2.7491) --( 8.5025, -2.7521) --( 8.505, -2.7552) --( 8.5075, -2.7582) --( 8.51, -2.7612) --( 8.5125, -2.7643) --( 8.515, -2.7674) --( 8.5175, -2.7704) --( 8.52, -2.7735) --( 8.5225, -2.7766) --( 8.525, -2.7796) --( 8.5275, -2.7827) --( 8.53, -2.7854) --( 8.5325, -2.7883) --( 8.535, -2.7912) --( 8.5375, -2.7941) --( 8.54, -2.7971) --( 8.5425, -2.7998) --( 8.545, -2.8025) --( 8.5475, -2.8053) --( 8.55, -2.8081) --( 8.5525, -2.8109) --( 8.555, -2.8138) --( 8.5575, -2.8165) --( 8.56, -2.8193) --( 8.5625, -2.8219) --( 8.565, -2.8245) --( 8.5675, -2.8271) --( 8.57, -2.8297) --( 8.5725, -2.8323) --( 8.575, -2.8351) --( 8.5775, -2.8379) --( 8.58, -2.8407) --( 8.5825, -2.8436) --( 8.585, -2.8464) --( 8.5875, -2.8492) --( 8.59, -2.8519) --( 8.5925, -2.8545) --( 8.595, -2.8572) --( 8.5975, -2.8599) --( 8.6, -2.8626) --( 8.6025, -2.8652) --( 8.605, -2.8679) --( 8.6075, -2.8706) --( 8.61, -2.8732) --( 8.6125, -2.8759) --( 8.615, -2.8784) --( 8.6175, -2.8808) --( 8.62, -2.8832) --( 8.6225, -2.8857) --( 8.625, -2.8878) --( 8.6275, -2.89) --( 8.63, -2.8924) --( 8.6325, -2.8948) --( 8.635, -2.8969) --( 8.6375, -2.8989) --( 8.64, -2.901) --( 8.6425, -2.9031) --( 8.645, -2.9053) --( 8.6475, -2.9075) --( 8.65, -2.9098) --( 8.6525, -2.9121) --( 8.655, -2.9145) --( 8.6575, -2.9168) --( 8.66, -2.9193) --( 8.6625, -2.9218) --( 8.665, -2.9242) --( 8.6675, -2.9264) --( 8.67, -2.9288) --( 8.6725, -2.9313) --( 8.675, -2.9334) --( 8.6775, -2.9353) --( 8.68, -2.9372) --( 8.6825, -2.9389) --( 8.685, -2.9405) --( 8.6875, -2.9425) --( 8.69, -2.9441) --( 8.6925, -2.946) --( 8.695, -2.9481) --( 8.6975, -2.9501) --( 8.7, -2.9521) --( 8.7025, -2.9538) --( 8.705, -2.9558) --( 8.7075, -2.9576) --( 8.71, -2.9587) --( 8.7125, -2.96) --( 8.715, -2.9612) --( 8.7175, -2.9626) --( 8.72, -2.9639) --( 8.7225, -2.9651) --( 8.725, -2.9663) --( 8.7275, -2.9676) --( 8.73, -2.9689) --( 8.7325, -2.9705) --( 8.735, -2.972) --( 8.7375, -2.9731) --( 8.74, -2.9743) --( 8.7425, -2.9759) --( 8.745, -2.9776) --( 8.7475, -2.979) --( 8.75, -2.9807) --( 8.7525, -2.9828) --( 8.755, -2.985) --( 8.7575, -2.9871) --( 8.76, -2.9892) --( 8.7625, -2.9913) --( 8.765, -2.9935) --( 8.7675, -2.9957) --( 8.77, -2.9978) --( 8.7725, -2.9997) --( 8.775, -3.0016) --( 8.7775, -3.0036) --( 8.78, -3.0059) --( 8.7825, -3.0082) --( 8.785, -3.0106) --( 8.7875, -3.0129) --( 8.79, -3.0153) --( 8.7925, -3.0176) --( 8.795, -3.0201) --( 8.7975, -3.0224) --( 8.8, -3.0247) --( 8.8025, -3.0266) --( 8.805, -3.0286) --( 8.8075, -3.0308) --( 8.81, -3.033) --( 8.8125, -3.0351) --( 8.815, -3.0373) --( 8.8175, -3.0396) --( 8.82, -3.0418) --( 8.8225, -3.0438) --( 8.825, -3.0457) --( 8.8275, -3.0474) --( 8.83, -3.0492) --( 8.8325, -3.051) --( 8.835, -3.0529) --( 8.8375, -3.0548) --( 8.84, -3.0565) --( 8.8425, -3.0582) --( 8.845, -3.0596) --( 8.8475, -3.0613) --( 8.85, -3.0626) --( 8.8525, -3.064) --( 8.855, -3.0648) --( 8.8575, -3.0657) --( 8.86, -3.0668) --( 8.8625, -3.0677) --( 8.865, -3.0677) --( 8.8675, -3.0686) --( 8.87, -3.0697) --( 8.8725, -3.0704) --( 8.875, -3.0706) --( 8.8775, -3.0708) --( 8.88, -3.0715) --( 8.8825, -3.0726) --( 8.885, -3.0733) --( 8.8875, -3.0741) --( 8.89, -3.0744) --( 8.8925, -3.0747) --( 8.895, -3.0747) --( 8.8975, -3.0741) --( 8.9, -3.0736) --( 8.9025, -3.0722) --( 8.905, -3.0705) --( 8.9075, -3.0684) --( 8.91, -3.0663) --( 8.9125, -3.0633) --( 8.915, -3.0596) --( 8.9175, -3.0557) --( 8.92, -3.0518) --( 8.9225, -3.0479) --( 8.925, -3.0444) --( 8.9275, -3.0405) --( 8.93, -3.0368) --( 8.9325, -3.0341) --( 8.935, -3.0318) --( 8.9375, -3.03) --( 8.94, -3.0279) --( 8.9425, -3.0248) --( 8.945, -3.0212) --( 8.9475, -3.0185) --( 8.95, -3.017) --( 8.9525, -3.0158) --( 8.955, -3.014) --( 8.9575, -3.0118) --( 8.96, -3.0098) --( 8.9625, -3.0073) --( 8.965, -3.005) --( 8.9675, -3.0028) --( 8.97, -3.0014) --( 8.9725, -3.0002) --( 8.975, -2.9991) --( 8.9775, -2.9982) --( 8.98, -2.9978) --( 8.9825, -2.9976) --( 8.985, -2.9972) --( 8.9875, -2.9966) --( 8.99, -2.9959) --( 8.9925, -2.9954) --( 8.995, -2.9952) --( 8.9975, -2.9952) --( 9, -2.994) --( 9.0025, -2.9919) --( 9.005, -2.9896) --( 9.0075, -2.9871) --( 9.01, -2.9842) --( 9.0125, -2.981) --( 9.015, -2.9773) --( 9.0175, -2.9736) --( 9.02, -2.9699) --( 9.0225, -2.9662) --( 9.025, -2.9627) --( 9.0275, -2.9593) --( 9.03, -2.9557) --( 9.0325, -2.952) --( 9.035, -2.9486) --( 9.0375, -2.945) --( 9.04, -2.9414) --( 9.0425, -2.9387) --( 9.045, -2.9358) --( 9.0475, -2.9333) --( 9.05, -2.931) --( 9.0525, -2.9279) --( 9.055, -2.9243) --( 9.0575, -2.9212) --( 9.06, -2.9182) --( 9.0625, -2.9157) --( 9.065, -2.9134) --( 9.0675, -2.9103) --( 9.07, -2.9072) --( 9.0725, -2.9037) --( 9.075, -2.9002) --( 9.0775, -2.8967) --( 9.08, -2.8933) --( 9.0825, -2.8898) --( 9.085, -2.8871) --( 9.0875, -2.8841) --( 9.09, -2.8812) --( 9.0925, -2.8777) --( 9.095, -2.8743) --( 9.0975, -2.871) --( 9.1, -2.8686) --( 9.1025, -2.8664) --( 9.105, -2.8653) --( 9.1075, -2.8647) --( 9.11, -2.8647) --( 9.1125, -2.8645) --( 9.115, -2.8642) --( 9.1175, -2.8641) --( 9.12, -2.8637) --( 9.1225, -2.8626) --( 9.125, -2.8608) --( 9.1275, -2.8587) --( 9.13, -2.8557) --( 9.1325, -2.8531) --( 9.135, -2.8511) --( 9.1375, -2.8489) --( 9.14, -2.8471) --( 9.1425, -2.8452) --( 9.145, -2.8427) --( 9.1475, -2.8394) --( 9.15, -2.8371) --( 9.1525, -2.834) --( 9.155, -2.8307) --( 9.1575, -2.8275) --( 9.16, -2.8241) --( 9.1625, -2.8214) --( 9.165, -2.8193) --( 9.1675, -2.8168) --( 9.17, -2.8146) --( 9.1725, -2.8139) --( 9.175, -2.8118) --( 9.1775, -2.8096) --( 9.18, -2.8073) --( 9.1825, -2.8046) --( 9.185, -2.8014) --( 9.1875, -2.7981) --( 9.19, -2.7955) --( 9.1925, -2.7931) --( 9.195, -2.7905) --( 9.1975, -2.7881) --( 9.2, -2.785) --( 9.2025, -2.7819) --( 9.205, -2.7789) --( 9.2075, -2.7762) --( 9.21, -2.7732) --( 9.2125, -2.77) --( 9.215, -2.7668) --( 9.2175, -2.7637) --( 9.22, -2.7605) --( 9.2225, -2.7574) --( 9.225, -2.7542) --( 9.2275, -2.7516) --( 9.23, -2.7504) --( 9.2325, -2.7491) --( 9.235, -2.7468) --( 9.2375, -2.7452) --( 9.24, -2.7437) --( 9.2425, -2.7422) --( 9.245, -2.7405) --( 9.2475, -2.7385) --( 9.25, -2.737) --( 9.2525, -2.7356) --( 9.255, -2.7344) --( 9.2575, -2.7336) --( 9.26, -2.7338) --( 9.2625, -2.7337) --( 9.265, -2.7337) --( 9.2675, -2.734) --( 9.27, -2.7347) --( 9.2725, -2.7355) --( 9.275, -2.7373) --( 9.2775, -2.7393) --( 9.28, -2.7412) --( 9.2825, -2.7432) --( 9.285, -2.7453) --( 9.2875, -2.7471) --( 9.29, -2.7488) --( 9.2925, -2.7507) --( 9.295, -2.752) --( 9.2975, -2.7535) --( 9.3, -2.755) --( 9.3025, -2.7568) --( 9.305, -2.7586) --( 9.3075, -2.7602) --( 9.31, -2.7615) --( 9.3125, -2.7627) --( 9.315, -2.7634) --( 9.3175, -2.7642) --( 9.32, -2.7646) --( 9.3225, -2.7641) --( 9.325, -2.7632) --( 9.3275, -2.7617) --( 9.33, -2.7607) --( 9.3325, -2.7587) --( 9.335, -2.7569) --( 9.3375, -2.755) --( 9.34, -2.7525) --( 9.3425, -2.7506) --( 9.345, -2.7488) --( 9.3475, -2.7465) --( 9.35, -2.7446) --( 9.3525, -2.7434) --( 9.355, -2.7421) --( 9.3575, -2.7414) --( 9.36, -2.7407) --( 9.3625, -2.7397) --( 9.365, -2.738) --( 9.3675, -2.7368) --( 9.37, -2.7359) --( 9.3725, -2.7354) --( 9.375, -2.7356) --( 9.3775, -2.7354) --( 9.38, -2.7358) --( 9.3825, -2.7366) --( 9.385, -2.7376) --( 9.3875, -2.7387) --( 9.39, -2.7394) --( 9.3925, -2.74) --( 9.395, -2.7407) --( 9.3975, -2.7413) --( 9.4, -2.7417) --( 9.4025, -2.7425) --( 9.405, -2.7436) --( 9.4075, -2.7449) --( 9.41, -2.7467) --( 9.4125, -2.7485) --( 9.415, -2.75) --( 9.4175, -2.7517) --( 9.42, -2.7533) --( 9.4225, -2.755) --( 9.425, -2.7565) --( 9.4275, -2.7577) --( 9.43, -2.7589) --( 9.4325, -2.7602) --( 9.435, -2.761) --( 9.4375, -2.7614) --( 9.44, -2.7619) --( 9.4425, -2.7628) --( 9.445, -2.7633) --( 9.4475, -2.7638) --( 9.45, -2.7648) --( 9.4525, -2.7657) --( 9.455, -2.7665) --( 9.4575, -2.7672) --( 9.46, -2.7684) --( 9.4625, -2.7697) --( 9.465, -2.7705) --( 9.4675, -2.7706) --( 9.47, -2.7703) --( 9.4725, -2.7699) --( 9.475, -2.7691) --( 9.4775, -2.7686) --( 9.48, -2.768) --( 9.4825, -2.7675) --( 9.485, -2.768) --( 9.4875, -2.7686) --( 9.49, -2.769) --( 9.4925, -2.7698) --( 9.495, -2.7706) --( 9.4975, -2.7716) --( 9.5, -2.773) --( 9.5025, -2.7742) --( 9.505, -2.7748) --( 9.5075, -2.7753) --( 9.51, -2.7759) --( 9.5125, -2.7771) --( 9.515, -2.7782) --( 9.5175, -2.7793) --( 9.52, -2.7805) --( 9.5225, -2.7818) --( 9.525, -2.7833) --( 9.5275, -2.7852) --( 9.53, -2.7866) --( 9.5325, -2.7882) --( 9.535, -2.7899) --( 9.5375, -2.7918) --( 9.54, -2.7936) --( 9.5425, -2.7951) --( 9.545, -2.7969) --( 9.5475, -2.7986) --( 9.55, -2.8) --( 9.5525, -2.8017) --( 9.555, -2.8035) --( 9.5575, -2.8054) --( 9.56, -2.8079) --( 9.5625, -2.8104) --( 9.565, -2.8129) --( 9.5675, -2.8155) --( 9.57, -2.818) --( 9.5725, -2.8203) --( 9.575, -2.8224) --( 9.5775, -2.8242) --( 9.58, -2.8258) --( 9.5825, -2.8275) --( 9.585, -2.8295) --( 9.5875, -2.8312) --( 9.59, -2.833) --( 9.5925, -2.8349) --( 9.595, -2.8372) --( 9.5975, -2.8396) --( 9.6, -2.8421) --( 9.6025, -2.8444) --( 9.605, -2.8468) --( 9.6075, -2.8495) --( 9.61, -2.8522) --( 9.6125, -2.8549) --( 9.615, -2.8577) --( 9.6175, -2.8605) --( 9.62, -2.8632) --( 9.6225, -2.8658) --( 9.625, -2.8684) --( 9.6275, -2.8708) --( 9.63, -2.8734) --( 9.6325, -2.8759) --( 9.635, -2.8784) --( 9.6375, -2.8812) --( 9.64, -2.884) --( 9.6425, -2.8867) --( 9.645, -2.8894) --( 9.6475, -2.8921) --( 9.65, -2.8948) --( 9.6525, -2.8976) --( 9.655, -2.9003) --( 9.6575, -2.903) --( 9.66, -2.9056) --( 9.6625, -2.9081) --( 9.665, -2.9106) --( 9.6675, -2.913) --( 9.67, -2.9152) --( 9.6725, -2.9176) --( 9.675, -2.9197) --( 9.6775, -2.9216) --( 9.68, -2.9235) --( 9.6825, -2.9251) --( 9.685, -2.9271) --( 9.6875, -2.9289) --( 9.69, -2.931) --( 9.6925, -2.9332) --( 9.695, -2.9354) --( 9.6975, -2.9373) --( 9.7, -2.9389) --( 9.7025, -2.9404) --( 9.705, -2.9416) --( 9.7075, -2.943) --( 9.71, -2.9442) --( 9.7125, -2.9456) --( 9.715, -2.9469) --( 9.7175, -2.9481) --( 9.72, -2.9495) --( 9.7225, -2.9509) --( 9.725, -2.9521) --( 9.7275, -2.9537) --( 9.73, -2.9554) --( 9.7325, -2.957) --( 9.735, -2.9591) --( 9.7375, -2.9611) --( 9.74, -2.9629) --( 9.7425, -2.9648) --( 9.745, -2.9665) --( 9.7475, -2.9682) --( 9.75, -2.9701) --( 9.7525, -2.9716) --( 9.755, -2.9731) --( 9.7575, -2.9747) --( 9.76, -2.9765) --( 9.7625, -2.9781) --( 9.765, -2.9793) --( 9.7675, -2.9807) --( 9.77, -2.9821) --( 9.7725, -2.9836) --( 9.775, -2.9854) --( 9.7775, -2.9873) --( 9.78, -2.9894) --( 9.7825, -2.9917) --( 9.785, -2.9941) --( 9.7875, -2.9964) --( 9.79, -2.9987) --( 9.7925, -3.0009) --( 9.795, -3.0031) --( 9.7975, -3.0055) --( 9.8, -3.0078) --( 9.8025, -3.0103) --( 9.805, -3.0127) --( 9.8075, -3.0152) --( 9.81, -3.0177) --( 9.8125, -3.0201) --( 9.815, -3.0226) --( 9.8175, -3.025) --( 9.82, -3.0274) --( 9.8225, -3.0299) --( 9.825, -3.0322) --( 9.8275, -3.0346) --( 9.83, -3.0369) --( 9.8325, -3.039) --( 9.835, -3.041) --( 9.8375, -3.043) --( 9.84, -3.0452) --( 9.8425, -3.0474) --( 9.845, -3.0496) --( 9.8475, -3.0517) --( 9.85, -3.0535) --( 9.8525, -3.0554) --( 9.855, -3.0574) --( 9.8575, -3.0594) --( 9.86, -3.0614) --( 9.8625, -3.0632) --( 9.865, -3.0649) --( 9.8675, -3.0668) --( 9.87, -3.0685) --( 9.8725, -3.0704) --( 9.875, -3.0721) --( 9.8775, -3.0741) --( 9.88, -3.076) --( 9.8825, -3.078) --( 9.885, -3.08) --( 9.8875, -3.0822) --( 9.89, -3.0844) --( 9.8925, -3.0867) --( 9.895, -3.089) --( 9.8975, -3.0912) --( 9.9, -3.0935) --( 9.9025, -3.0957) --( 9.905, -3.0979) --( 9.9075, -3.1002) --( 9.91, -3.1024) --( 9.9125, -3.1046) --( 9.915, -3.1069) --( 9.9175, -3.1091) --( 9.92, -3.1113) --( 9.9225, -3.1135) --( 9.925, -3.1157) --( 9.9275, -3.1179) --( 9.93, -3.1201) --( 9.9325, -3.1223) --( 9.935, -3.1245) --( 9.9375, -3.1267) --( 9.94, -3.1288) --( 9.9425, -3.1308) --( 9.945, -3.1327) --( 9.9475, -3.1345) --( 9.95, -3.1364) --( 9.9525, -3.1383) --( 9.955, -3.1403) --( 9.9575, -3.1424) --( 9.96, -3.1445) --( 9.9625, -3.1466) --( 9.965, -3.1485) --( 9.9675, -3.1505) --( 9.97, -3.1523) --( 9.9725, -3.1541) --( 9.975, -3.1557) --( 9.9775, -3.1573) --( 9.98, -3.1591) --( 9.9825, -3.1607) --( 9.985, -3.1625) --( 9.9875, -3.1644) --( 9.99, -3.1664) --( 9.9925, -3.1683) --( 9.995, -3.1702) --( 9.9975, -3.1722) --( 10, -3.1743);

\draw[very thin]( 0, -0.2) --( 0.0025, -0.1224) --( 0.005, -0.17198) --( 0.0075, -0.12825) --( 0.01, -0.23208) --( 0.0125, -0.3328) --( 0.015, -0.37311) --( 0.0175, -0.4096) --( 0.02, -0.38328) --( 0.0225, -0.38616) --( 0.025, -0.33) --( 0.0275, -0.34837) --( 0.03, -0.33436) --( 0.0325, -0.31556) --( 0.035, -0.35636) --( 0.0375, -0.36513) --( 0.04, -0.31564) --( 0.0425, -0.27428) --( 0.045, -0.23172) --( 0.0475, -0.20967) --( 0.05, -0.15709) --( 0.0525, -0.17017) --( 0.055, -0.17861) --( 0.0575, -0.19982) --( 0.06, -0.068294) --( 0.0625, -0.10482) --( 0.065, -0.049443) --( 0.0675, -0.065578) --( 0.07, -0.085752) --( 0.0725, -0.087364) --( 0.075, -0.12153) --( 0.0775, -0.12728) --( 0.08, -0.16874) --( 0.0825, -0.21553) --( 0.085, -0.16411) --( 0.0875, -0.13726) --( 0.09, -0.15497) --( 0.0925, -0.2013) --( 0.095, -0.26992) --( 0.0975, -0.26486) --( 0.1, -0.27646) --( 0.1025, -0.30287) --( 0.105, -0.29081) --( 0.1075, -0.25664) --( 0.11, -0.33017) --( 0.1125, -0.38698) --( 0.115, -0.36337) --( 0.1175, -0.36467) --( 0.12, -0.36356) --( 0.1225, -0.36826) --( 0.125, -0.30577) --( 0.1275, -0.28665) --( 0.13, -0.27564) --( 0.1325, -0.27918) --( 0.135, -0.28258) --( 0.1375, -0.2192) --( 0.14, -0.28657) --( 0.1425, -0.19524) --( 0.145, -0.25157) --( 0.1475, -0.23618) --( 0.15, -0.37014) --( 0.1525, -0.35618) --( 0.155, -0.35057) --( 0.1575, -0.29067) --( 0.16, -0.23414) --( 0.1625, -0.24392) --( 0.165, -0.22418) --( 0.1675, -0.16444) --( 0.17, -0.14851) --( 0.1725, -0.16349) --( 0.175, -0.19462) --( 0.1775, -0.20869) --( 0.18, -0.14921) --( 0.1825, -0.16295) --( 0.185, -0.049965) --( 0.1875, -0.0094987) --( 0.19, 0.0044325) --( 0.1925, -0.090497) --( 0.195, -0.014695) --( 0.1975, 0.0098506) --( 0.2, -0.050679) --( 0.2025, -0.013667) --( 0.205, -0.041341) --( 0.2075, -0.026184) --( 0.21, -0.014289) --( 0.2125, -0.0058763) --( 0.215, -0.036373) --( 0.2175, -0.13942) --( 0.22, -0.085078) --( 0.2225, -0.026608) --( 0.225, -0.068774) --( 0.2275, -0.13024) --( 0.23, -0.14404) --( 0.2325, -0.15525) --( 0.235, -0.1384) --( 0.2375, -0.19386) --( 0.24, -0.20093) --( 0.2425, -0.19038) --( 0.245, -0.18822) --( 0.2475, -0.22158) --( 0.25, -0.17376) --( 0.2525, -0.19567) --( 0.255, -0.23171) --( 0.2575, -0.25144) --( 0.26, -0.21144) --( 0.2625, -0.23271) --( 0.265, -0.29293) --( 0.2675, -0.25413) --( 0.27, -0.27982) --( 0.2725, -0.25217) --( 0.275, -0.27183) --( 0.2775, -0.25214) --( 0.28, -0.2364) --( 0.2825, -0.30603) --( 0.285, -0.33719) --( 0.2875, -0.35323) --( 0.29, -0.39252) --( 0.2925, -0.42699) --( 0.295, -0.41478) --( 0.2975, -0.51987) --( 0.3, -0.5502) --( 0.3025, -0.48517) --( 0.305, -0.44422) --( 0.3075, -0.34828) --( 0.31, -0.4033) --( 0.3125, -0.43626) --( 0.315, -0.5026) --( 0.3175, -0.50416) --( 0.32, -0.49667) --( 0.3225, -0.51368) --( 0.325, -0.47729) --( 0.3275, -0.44566) --( 0.33, -0.42098) --( 0.3325, -0.38435) --( 0.335, -0.40289) --( 0.3375, -0.41603) --( 0.34, -0.29331) --( 0.3425, -0.33891) --( 0.345, -0.36832) --( 0.3475, -0.35232) --( 0.35, -0.32166) --( 0.3525, -0.48324) --( 0.355, -0.45723) --( 0.3575, -0.40692) --( 0.36, -0.39149) --( 0.3625, -0.45225) --( 0.365, -0.47262) --( 0.3675, -0.49283) --( 0.37, -0.47896) --( 0.3725, -0.54189) --( 0.375, -0.5551) --( 0.3775, -0.56802) --( 0.38, -0.53217) --( 0.3825, -0.52607) --( 0.385, -0.53866) --( 0.3875, -0.47871) --( 0.39, -0.43247) --( 0.3925, -0.3944) --( 0.395, -0.51588) --( 0.3975, -0.49936) --( 0.4, -0.58069) --( 0.4025, -0.5438) --( 0.405, -0.53334) --( 0.4075, -0.47187) --( 0.41, -0.48105) --( 0.4125, -0.46935) --( 0.415, -0.38415) --( 0.4175, -0.44492) --( 0.42, -0.42245) --( 0.4225, -0.39129) --( 0.425, -0.3885) --( 0.4275, -0.40775) --( 0.43, -0.40409) --( 0.4325, -0.34609) --( 0.435, -0.31727) --( 0.4375, -0.24948) --( 0.44, -0.3021) --( 0.4425, -0.33588) --( 0.445, -0.29821) --( 0.4475, -0.28211) --( 0.45, -0.33314) --( 0.4525, -0.33044) --( 0.455, -0.32906) --( 0.4575, -0.3783) --( 0.46, -0.42059) --( 0.4625, -0.45343) --( 0.465, -0.43897) --( 0.4675, -0.51142) --( 0.47, -0.4671) --( 0.4725, -0.392) --( 0.475, -0.3736) --( 0.4775, -0.41969) --( 0.48, -0.44376) --( 0.4825, -0.44214) --( 0.485, -0.46575) --( 0.4875, -0.4568) --( 0.49, -0.43491) --( 0.4925, -0.46445) --( 0.495, -0.52375) --( 0.4975, -0.46535) --( 0.5, -0.40618) --( 0.5025, -0.46007) --( 0.505, -0.43032) --( 0.5075, -0.53942) --( 0.51, -0.53051) --( 0.5125, -0.56916) --( 0.515, -0.53809) --( 0.5175, -0.57649) --( 0.52, -0.50852) --( 0.5225, -0.52345) --( 0.525, -0.58297) --( 0.5275, -0.59118) --( 0.53, -0.67615) --( 0.5325, -0.63712) --( 0.535, -0.66112) --( 0.5375, -0.6822) --( 0.54, -0.74586) --( 0.5425, -0.7776) --( 0.545, -0.77321) --( 0.5475, -0.82722) --( 0.55, -0.82861) --( 0.5525, -0.75293) --( 0.555, -0.79248) --( 0.5575, -0.83142) --( 0.56, -0.78071) --( 0.5625, -0.75549) --( 0.565, -0.74097) --( 0.5675, -0.79064) --( 0.57, -0.81926) --( 0.5725, -0.82335) --( 0.575, -0.83909) --( 0.5775, -0.87079) --( 0.58, -0.96147) --( 0.5825, -0.98981) --( 0.585, -0.95412) --( 0.5875, -1) --( 0.59, -1) --( 0.5925, -1) --( 0.595, -1) --( 0.5975, -1) --( 0.6, -1) --( 0.6025, -0.98106) --( 0.605, -1) --( 0.6075, -0.96036) --( 0.61, -1) --( 0.6125, -0.99653) --( 0.615, -1) --( 0.6175, -1) --( 0.62, -0.97132) --( 0.6225, -0.93816) --( 0.625, -0.91809) --( 0.6275, -0.96082) --( 0.63, -0.88299) --( 0.6325, -0.82246) --( 0.635, -0.89208) --( 0.6375, -0.90429) --( 0.64, -0.87573) --( 0.6425, -0.88243) --( 0.645, -0.89129) --( 0.6475, -0.85694) --( 0.65, -0.90172) --( 0.6525, -0.83792) --( 0.655, -0.8851) --( 0.6575, -0.93017) --( 0.66, -0.9652) --( 0.6625, -1) --( 0.665, -0.99766) --( 0.6675, -1) --( 0.67, -0.97699) --( 0.6725, -0.96762) --( 0.675, -0.9418) --( 0.6775, -0.98573) --( 0.68, -1) --( 0.6825, -0.99554) --( 0.685, -1) --( 0.6875, -1) --( 0.69, -1) --( 0.6925, -0.97667) --( 0.695, -0.92725) --( 0.6975, -0.87702) --( 0.7, -0.78177) --( 0.7025, -0.76598) --( 0.705, -0.76378) --( 0.7075, -0.73263) --( 0.71, -0.71935) --( 0.7125, -0.77611) --( 0.715, -0.77928) --( 0.7175, -0.8088) --( 0.72, -0.79348) --( 0.7225, -0.79313) --( 0.725, -0.7998) --( 0.7275, -0.73728) --( 0.73, -0.70429) --( 0.7325, -0.72467) --( 0.735, -0.7071) --( 0.7375, -0.71031) --( 0.74, -0.65577) --( 0.7425, -0.59906) --( 0.745, -0.52173) --( 0.7475, -0.63657) --( 0.75, -0.57452) --( 0.7525, -0.63784) --( 0.755, -0.6805) --( 0.7575, -0.6972) --( 0.76, -0.62406) --( 0.7625, -0.66271) --( 0.765, -0.68698) --( 0.7675, -0.63601) --( 0.77, -0.75298) --( 0.7725, -0.77196) --( 0.775, -0.79121) --( 0.7775, -0.8133) --( 0.78, -0.86662) --( 0.7825, -0.94039) --( 0.785, -0.91413) --( 0.7875, -0.95347) --( 0.79, -0.94082) --( 0.7925, -0.96761) --( 0.795, -1) --( 0.7975, -1) --( 0.8, -0.96771) --( 0.8025, -0.97835) --( 0.805, -1) --( 0.8075, -0.91602) --( 0.81, -0.87688) --( 0.8125, -0.87164) --( 0.815, -0.80158) --( 0.8175, -0.77358) --( 0.82, -0.66259) --( 0.8225, -0.67137) --( 0.825, -0.71574) --( 0.8275, -0.71832) --( 0.83, -0.67924) --( 0.8325, -0.67748) --( 0.835, -0.7031) --( 0.8375, -0.69217) --( 0.84, -0.66363) --( 0.8425, -0.57529) --( 0.845, -0.5581) --( 0.8475, -0.56689) --( 0.85, -0.51514) --( 0.8525, -0.4596) --( 0.855, -0.47329) --( 0.8575, -0.48138) --( 0.86, -0.53976) --( 0.8625, -0.42043) --( 0.865, -0.43519) --( 0.8675, -0.45803) --( 0.87, -0.49614) --( 0.8725, -0.47486) --( 0.875, -0.50399) --( 0.8775, -0.55116) --( 0.88, -0.57175) --( 0.8825, -0.5585) --( 0.885, -0.65186) --( 0.8875, -0.67391) --( 0.89, -0.64654) --( 0.8925, -0.64796) --( 0.895, -0.61085) --( 0.8975, -0.58881) --( 0.9, -0.6962) --( 0.9025, -0.70515) --( 0.905, -0.6996) --( 0.9075, -0.65412) --( 0.91, -0.60744) --( 0.9125, -0.64809) --( 0.915, -0.56149) --( 0.9175, -0.54362) --( 0.92, -0.531) --( 0.9225, -0.49919) --( 0.925, -0.51089) --( 0.9275, -0.47627) --( 0.93, -0.43846) --( 0.9325, -0.36501) --( 0.935, -0.35137) --( 0.9375, -0.34204) --( 0.94, -0.23699) --( 0.9425, -0.27785) --( 0.945, -0.23819) --( 0.9475, -0.17077) --( 0.95, -0.28605) --( 0.9525, -0.2393) --( 0.955, -0.28521) --( 0.9575, -0.34445) --( 0.96, -0.34973) --( 0.9625, -0.25269) --( 0.965, -0.19059) --( 0.9675, -0.18523) --( 0.97, -0.12378) --( 0.9725, -0.17417) --( 0.975, -0.1641) --( 0.9775, -0.26366) --( 0.98, -0.3108) --( 0.9825, -0.26131) --( 0.985, -0.24392) --( 0.9875, -0.2184) --( 0.99, -0.22313) --( 0.9925, -0.12755) --( 0.995, -0.18458) --( 0.9975, -0.18363) --( 1, -0.17506) --( 1.0025, -0.22613) --( 1.005, -0.20443) --( 1.0075, -0.22686) --( 1.01, -0.1667) --( 1.0125, -0.096953) --( 1.015, -0.050992) --( 1.0175, -0.012781) --( 1.02, -0.05704) --( 1.0225, -0.10236) --( 1.025, -0.12161) --( 1.0275, -0.14354) --( 1.03, -0.082472) --( 1.0325, -0.050185) --( 1.035, 0.0044224) --( 1.0375, 0.016048) --( 1.04, 0.046176) --( 1.0425, 0.042292) --( 1.045, 0.16338) --( 1.0475, 0.26529) --( 1.05, 0.25273) --( 1.0525, 0.28737) --( 1.055, 0.3273) --( 1.0575, 0.34853) --( 1.06, 0.35202) --( 1.0625, 0.44779) --( 1.065, 0.43749) --( 1.0675, 0.36024) --( 1.07, 0.29687) --( 1.0725, 0.31539) --( 1.075, 0.32359) --( 1.0775, 0.29807) --( 1.08, 0.28199) --( 1.0825, 0.29729) --( 1.085, 0.32894) --( 1.0875, 0.31502) --( 1.09, 0.32534) --( 1.0925, 0.34314) --( 1.095, 0.37323) --( 1.0975, 0.33869) --( 1.1, 0.25242) --( 1.1025, 0.28584) --( 1.105, 0.25931) --( 1.1075, 0.24386) --( 1.11, 0.22854) --( 1.1125, 0.26671) --( 1.115, 0.25124) --( 1.1175, 0.16155) --( 1.12, 0.19464) --( 1.1225, 0.089918) --( 1.125, -0.0051986) --( 1.1275, -0.036423) --( 1.13, 0.019032) --( 1.1325, -0.00062066) --( 1.135, -0.039805) --( 1.1375, -0.11183) --( 1.14, -0.14217) --( 1.1425, -0.2049) --( 1.145, -0.15619) --( 1.1475, -0.23238) --( 1.15, -0.20025) --( 1.1525, -0.19794) --( 1.155, -0.23639) --( 1.1575, -0.30512) --( 1.16, -0.33636) --( 1.1625, -0.35217) --( 1.165, -0.38402) --( 1.1675, -0.35711) --( 1.17, -0.44595) --( 1.1725, -0.50858) --( 1.175, -0.50019) --( 1.1775, -0.53548) --( 1.18, -0.48703) --( 1.1825, -0.51345) --( 1.185, -0.47537) --( 1.1875, -0.40211) --( 1.19, -0.42309) --( 1.1925, -0.44128) --( 1.195, -0.42347) --( 1.1975, -0.48768) --( 1.2, -0.48537) --( 1.2025, -0.41572) --( 1.205, -0.47592) --( 1.2075, -0.42439) --( 1.21, -0.43763) --( 1.2125, -0.37348) --( 1.215, -0.33622) --( 1.2175, -0.44143) --( 1.22, -0.39179) --( 1.2225, -0.45018) --( 1.225, -0.41807) --( 1.2275, -0.42698) --( 1.23, -0.56788) --( 1.2325, -0.50546) --( 1.235, -0.48598) --( 1.2375, -0.52239) --( 1.24, -0.45307) --( 1.2425, -0.46793) --( 1.245, -0.51877) --( 1.2475, -0.50853) --( 1.25, -0.48854) --( 1.2525, -0.49179) --( 1.255, -0.44216) --( 1.2575, -0.43328) --( 1.26, -0.39811) --( 1.2625, -0.48425) --( 1.265, -0.45491) --( 1.2675, -0.50449) --( 1.27, -0.45264) --( 1.2725, -0.43512) --( 1.275, -0.48332) --( 1.2775, -0.48823) --( 1.28, -0.4227) --( 1.2825, -0.42974) --( 1.285, -0.40852) --( 1.2875, -0.4441) --( 1.29, -0.454) --( 1.2925, -0.4095) --( 1.295, -0.47556) --( 1.2975, -0.47863) --( 1.3, -0.53601) --( 1.3025, -0.48189) --( 1.305, -0.47196) --( 1.3075, -0.56105) --( 1.31, -0.55036) --( 1.3125, -0.61631) --( 1.315, -0.62315) --( 1.3175, -0.60054) --( 1.32, -0.58147) --( 1.3225, -0.59087) --( 1.325, -0.57709) --( 1.3275, -0.54141) --( 1.33, -0.62414) --( 1.3325, -0.55116) --( 1.335, -0.59945) --( 1.3375, -0.58116) --( 1.34, -0.62837) --( 1.3425, -0.6291) --( 1.345, -0.58454) --( 1.3475, -0.59774) --( 1.35, -0.54584) --( 1.3525, -0.54787) --( 1.355, -0.61805) --( 1.3575, -0.62144) --( 1.36, -0.66794) --( 1.3625, -0.59933) --( 1.365, -0.57367) --( 1.3675, -0.5237) --( 1.37, -0.50217) --( 1.3725, -0.50944) --( 1.375, -0.49061) --( 1.3775, -0.51994) --( 1.38, -0.52941) --( 1.3825, -0.59863) --( 1.385, -0.52897) --( 1.3875, -0.54925) --( 1.39, -0.56226) --( 1.3925, -0.57109) --( 1.395, -0.50389) --( 1.3975, -0.54373) --( 1.4, -0.52917) --( 1.4025, -0.58942) --( 1.405, -0.61564) --( 1.4075, -0.56633) --( 1.41, -0.56382) --( 1.4125, -0.57834) --( 1.415, -0.63909) --( 1.4175, -0.72767) --( 1.42, -0.82201) --( 1.4225, -0.7981) --( 1.425, -0.75386) --( 1.4275, -0.73671) --( 1.43, -0.72687) --( 1.4325, -0.79282) --( 1.435, -0.77738) --( 1.4375, -0.84531) --( 1.44, -0.77516) --( 1.4425, -0.7332) --( 1.445, -0.69958) --( 1.4475, -0.7033) --( 1.45, -0.6758) --( 1.4525, -0.71775) --( 1.455, -0.59288) --( 1.4575, -0.55176) --( 1.46, -0.5877) --( 1.4625, -0.58662) --( 1.465, -0.62141) --( 1.4675, -0.61405) --( 1.47, -0.51544) --( 1.4725, -0.57281) --( 1.475, -0.62282) --( 1.4775, -0.67854) --( 1.48, -0.67943) --( 1.4825, -0.64017) --( 1.485, -0.69372) --( 1.4875, -0.6938) --( 1.49, -0.70107) --( 1.4925, -0.66015) --( 1.495, -0.64536) --( 1.4975, -0.63393) --( 1.5, -0.63204) --( 1.5025, -0.62358) --( 1.505, -0.72164) --( 1.5075, -0.72735) --( 1.51, -0.77589) --( 1.5125, -0.79855) --( 1.515, -0.78884) --( 1.5175, -0.74303) --( 1.52, -0.71141) --( 1.5225, -0.74497) --( 1.525, -0.64822) --( 1.5275, -0.64152) --( 1.53, -0.69188) --( 1.5325, -0.66387) --( 1.535, -0.60707) --( 1.5375, -0.59512) --( 1.54, -0.58008) --( 1.5425, -0.52386) --( 1.545, -0.44527) --( 1.5475, -0.54175) --( 1.55, -0.56118) --( 1.5525, -0.5988) --( 1.555, -0.50478) --( 1.5575, -0.48726) --( 1.56, -0.43368) --( 1.5625, -0.42762) --( 1.565, -0.45058) --( 1.5675, -0.51792) --( 1.57, -0.52822) --( 1.5725, -0.51373) --( 1.575, -0.4888) --( 1.5775, -0.49781) --( 1.58, -0.40896) --( 1.5825, -0.40511) --( 1.585, -0.36061) --( 1.5875, -0.27104) --( 1.59, -0.27046) --( 1.5925, -0.19471) --( 1.595, -0.27092) --( 1.5975, -0.2106) --( 1.6, -0.22039) --( 1.6025, -0.13587) --( 1.605, -0.14926) --( 1.6075, -0.093937) --( 1.61, -0.025365) --( 1.6125, -0.002774) --( 1.615, -0.028249) --( 1.6175, -0.0065723) --( 1.62, -0.015909) --( 1.6225, -0.047161) --( 1.625, 0.00021463) --( 1.6275, 0.010185) --( 1.63, 0.045018) --( 1.6325, 0.031342) --( 1.635, -0.016884) --( 1.6375, -0.1227) --( 1.64, -0.22388) --( 1.6425, -0.25234) --( 1.645, -0.22107) --( 1.6475, -0.22813) --( 1.65, -0.20267) --( 1.6525, -0.18653) --( 1.655, -0.21095) --( 1.6575, -0.21319) --( 1.66, -0.2137) --( 1.6625, -0.26299) --( 1.665, -0.26207) --( 1.6675, -0.21253) --( 1.67, -0.19443) --( 1.6725, -0.16049) --( 1.675, -0.077845) --( 1.6775, -0.12793) --( 1.68, -0.09677) --( 1.6825, -0.11501) --( 1.685, -0.023738) --( 1.6875, 0.012317) --( 1.69, 0.0077893) --( 1.6925, -0.02593) --( 1.695, -0.11465) --( 1.6975, -0.082886) --( 1.7, -0.022396) --( 1.7025, -0.033126) --( 1.705, -0.048109) --( 1.7075, -0.12819) --( 1.71, -0.09329) --( 1.7125, -0.16508) --( 1.715, -0.15033) --( 1.7175, -0.14803) --( 1.72, -0.21795) --( 1.7225, -0.17936) --( 1.725, -0.18654) --( 1.7275, -0.19392) --( 1.73, -0.16796) --( 1.7325, -0.11074) --( 1.735, -0.1325) --( 1.7375, -0.16482) --( 1.74, -0.15182) --( 1.7425, -0.14563) --( 1.745, -0.097734) --( 1.7475, -0.043804) --( 1.75, -0.01737) --( 1.7525, -0.060807) --( 1.755, -0.066497) --( 1.7575, -0.010262) --( 1.76, -0.075308) --( 1.7625, -0.030963) --( 1.765, -0.0065787) --( 1.7675, -0.042722) --( 1.77, -0.014279) --( 1.7725, -0.083581) --( 1.775, -0.1217) --( 1.7775, -0.17008) --( 1.78, -0.22773) --( 1.7825, -0.28583) --( 1.785, -0.33108) --( 1.7875, -0.27297) --( 1.79, -0.30821) --( 1.7925, -0.33363) --( 1.795, -0.28553) --( 1.7975, -0.29559) --( 1.8, -0.29646) --( 1.8025, -0.24804) --( 1.805, -0.35093) --( 1.8075, -0.34909) --( 1.81, -0.49421) --( 1.8125, -0.57367) --( 1.815, -0.61224) --( 1.8175, -0.62481) --( 1.82, -0.64184) --( 1.8225, -0.6719) --( 1.825, -0.58607) --( 1.8275, -0.56896) --( 1.83, -0.59244) --( 1.8325, -0.589) --( 1.835, -0.5296) --( 1.8375, -0.48641) --( 1.84, -0.49017) --( 1.8425, -0.52736) --( 1.845, -0.66176) --( 1.8475, -0.75017) --( 1.85, -0.72647) --( 1.8525, -0.78891) --( 1.855, -0.75725) --( 1.8575, -0.71413) --( 1.86, -0.69654) --( 1.8625, -0.63881) --( 1.865, -0.60869) --( 1.8675, -0.5299) --( 1.87, -0.50682) --( 1.8725, -0.52961) --( 1.875, -0.54084) --( 1.8775, -0.53593) --( 1.88, -0.55956) --( 1.8825, -0.53894) --( 1.885, -0.60289) --( 1.8875, -0.66404) --( 1.89, -0.68109) --( 1.8925, -0.67781) --( 1.895, -0.67234) --( 1.8975, -0.62341) --( 1.9, -0.63317) --( 1.9025, -0.5806) --( 1.905, -0.61326) --( 1.9075, -0.66164) --( 1.91, -0.60202) --( 1.9125, -0.68534) --( 1.915, -0.62785) --( 1.9175, -0.59646) --( 1.92, -0.59121) --( 1.9225, -0.60986) --( 1.925, -0.55328) --( 1.9275, -0.50507) --( 1.93, -0.4738) --( 1.9325, -0.45359) --( 1.935, -0.42295) --( 1.9375, -0.43286) --( 1.94, -0.44393) --( 1.9425, -0.45752) --( 1.945, -0.39201) --( 1.9475, -0.33742) --( 1.95, -0.3178) --( 1.9525, -0.40001) --( 1.955, -0.40015) --( 1.9575, -0.31867) --( 1.96, -0.40019) --( 1.9625, -0.44263) --( 1.965, -0.41775) --( 1.9675, -0.52851) --( 1.97, -0.48262) --( 1.9725, -0.55206) --( 1.975, -0.59024) --( 1.9775, -0.53619) --( 1.98, -0.41267) --( 1.9825, -0.48782) --( 1.985, -0.54193) --( 1.9875, -0.52341) --( 1.99, -0.51745) --( 1.9925, -0.4507) --( 1.995, -0.38325) --( 1.9975, -0.34101) --( 2, -0.31462) --( 2.0025, -0.19964) --( 2.005, -0.13234) --( 2.0075, -0.10784) --( 2.01, -0.19445) --( 2.0125, -0.18204) --( 2.015, -0.21103) --( 2.0175, -0.18846) --( 2.02, -0.12247) --( 2.0225, -0.091035) --( 2.025, -0.050625) --( 2.0275, -0.070544) --( 2.03, -0.061094) --( 2.0325, -0.10646) --( 2.035, -0.15153) --( 2.0375, -0.10069) --( 2.04, -0.12741) --( 2.0425, -0.17495) --( 2.045, -0.13018) --( 2.0475, -0.18485) --( 2.05, -0.097187) --( 2.0525, -0.12254) --( 2.055, -0.12701) --( 2.0575, -0.090998) --( 2.06, -5.9415e-05) --( 2.0625, 0.022052) --( 2.065, 0.052695) --( 2.0675, 0.10126) --( 2.07, 0.14575) --( 2.0725, 0.13679) --( 2.075, 0.1615) --( 2.0775, 0.22177) --( 2.08, 0.1401) --( 2.0825, 0.18268) --( 2.085, 0.17606) --( 2.0875, 0.18515) --( 2.09, 0.13703) --( 2.0925, 0.1566) --( 2.095, 0.23338) --( 2.0975, 0.23285) --( 2.1, 0.25605) --( 2.1025, 0.22446) --( 2.105, 0.27055) --( 2.1075, 0.33859) --( 2.11, 0.37522) --( 2.1125, 0.36663) --( 2.115, 0.4036) --( 2.1175, 0.45815) --( 2.12, 0.41152) --( 2.1225, 0.32045) --( 2.125, 0.29414) --( 2.1275, 0.26606) --( 2.13, 0.28527) --( 2.1325, 0.36033) --( 2.135, 0.24968) --( 2.1375, 0.29359) --( 2.14, 0.22757) --( 2.1425, 0.26754) --( 2.145, 0.24231) --( 2.1475, 0.24113) --( 2.15, 0.23191) --( 2.1525, 0.28834) --( 2.155, 0.27401) --( 2.1575, 0.30269) --( 2.16, 0.326) --( 2.1625, 0.28154) --( 2.165, 0.28664) --( 2.1675, 0.22674) --( 2.17, 0.25136) --( 2.1725, 0.23898) --( 2.175, 0.24228) --( 2.1775, 0.17478) --( 2.18, 0.22133) --( 2.1825, 0.25624) --( 2.185, 0.34487) --( 2.1875, 0.36089) --( 2.19, 0.44394) --( 2.1925, 0.49026) --( 2.195, 0.51976) --( 2.1975, 0.51842) --( 2.2, 0.54994) --( 2.2025, 0.60364) --( 2.205, 0.60869) --( 2.2075, 0.6225) --( 2.21, 0.63908) --( 2.2125, 0.65042) --( 2.215, 0.63098) --( 2.2175, 0.66732) --( 2.22, 0.68323) --( 2.2225, 0.67141) --( 2.225, 0.78747) --( 2.2275, 0.74083) --( 2.23, 0.7396) --( 2.2325, 0.7739) --( 2.235, 0.80522) --( 2.2375, 0.805) --( 2.24, 0.82111) --( 2.2425, 0.76266) --( 2.245, 0.68145) --( 2.2475, 0.65985) --( 2.25, 0.72963) --( 2.2525, 0.7049) --( 2.255, 0.65599) --( 2.2575, 0.66986) --( 2.26, 0.58486) --( 2.2625, 0.52648) --( 2.265, 0.53461) --( 2.2675, 0.48912) --( 2.27, 0.49597) --( 2.2725, 0.43176) --( 2.275, 0.36635) --( 2.2775, 0.34889) --( 2.28, 0.32311) --( 2.2825, 0.36109) --( 2.285, 0.35454) --( 2.2875, 0.31821) --( 2.29, 0.33337) --( 2.2925, 0.29478) --( 2.295, 0.23938) --( 2.2975, 0.28576) --( 2.3, 0.24366) --( 2.3025, 0.17446) --( 2.305, 0.12998) --( 2.3075, 0.17859) --( 2.31, 0.12657) --( 2.3125, 0.16009) --( 2.315, 0.16151) --( 2.3175, 0.14934) --( 2.32, 0.11292) --( 2.3225, 0.22493) --( 2.325, 0.19955) --( 2.3275, 0.26565) --( 2.33, 0.30251) --( 2.3325, 0.36489) --( 2.335, 0.39648) --( 2.3375, 0.45215) --( 2.34, 0.4471) --( 2.3425, 0.47035) --( 2.345, 0.42802) --( 2.3475, 0.50339) --( 2.35, 0.44316) --( 2.3525, 0.47674) --( 2.355, 0.42747) --( 2.3575, 0.48529) --( 2.36, 0.58016) --( 2.3625, 0.5157) --( 2.365, 0.49091) --( 2.3675, 0.52386) --( 2.37, 0.52287) --( 2.3725, 0.52509) --( 2.375, 0.50513) --( 2.3775, 0.52846) --( 2.38, 0.47627) --( 2.3825, 0.52036) --( 2.385, 0.55804) --( 2.3875, 0.53004) --( 2.39, 0.56069) --( 2.3925, 0.5847) --( 2.395, 0.60033) --( 2.3975, 0.59607) --( 2.4, 0.60899) --( 2.4025, 0.54032) --( 2.405, 0.54369) --( 2.4075, 0.61167) --( 2.41, 0.71461) --( 2.4125, 0.71824) --( 2.415, 0.64135) --( 2.4175, 0.65045) --( 2.42, 0.66341) --( 2.4225, 0.68804) --( 2.425, 0.7329) --( 2.4275, 0.78378) --( 2.43, 0.87741) --( 2.4325, 0.91447) --( 2.435, 0.87281) --( 2.4375, 0.81864) --( 2.44, 0.84323) --( 2.4425, 0.79157) --( 2.445, 0.80034) --( 2.4475, 0.85546) --( 2.45, 0.86607) --( 2.4525, 0.91549) --( 2.455, 0.92852) --( 2.4575, 0.87332) --( 2.46, 0.91881) --( 2.4625, 0.94454) --( 2.465, 0.85495) --( 2.4675, 0.78532) --( 2.47, 0.73672) --( 2.4725, 0.69904) --( 2.475, 0.68347) --( 2.4775, 0.70544) --( 2.48, 0.70729) --( 2.4825, 0.70289) --( 2.485, 0.66638) --( 2.4875, 0.55161) --( 2.49, 0.57173) --( 2.4925, 0.60932) --( 2.495, 0.63057) --( 2.4975, 0.62573) --( 2.5, 0.6444) --( 2.5025, 0.64239) --( 2.505, 0.70781) --( 2.5075, 0.68045) --( 2.51, 0.73496) --( 2.5125, 0.75705) --( 2.515, 0.75913) --( 2.5175, 0.74248) --( 2.52, 0.64091) --( 2.5225, 0.5964) --( 2.525, 0.55306) --( 2.5275, 0.51998) --( 2.53, 0.52855) --( 2.5325, 0.5272) --( 2.535, 0.48492) --( 2.5375, 0.47548) --( 2.54, 0.44213) --( 2.5425, 0.50062) --( 2.545, 0.55482) --( 2.5475, 0.55488) --( 2.55, 0.57288) --( 2.5525, 0.61945) --( 2.555, 0.5269) --( 2.5575, 0.42296) --( 2.56, 0.42434) --( 2.5625, 0.50863) --( 2.565, 0.50313) --( 2.5675, 0.45344) --( 2.57, 0.5267) --( 2.5725, 0.46252) --( 2.575, 0.47389) --( 2.5775, 0.35903) --( 2.58, 0.43107) --( 2.5825, 0.42803) --( 2.585, 0.39225) --( 2.5875, 0.50809) --( 2.59, 0.49557) --( 2.5925, 0.44744) --( 2.595, 0.43905) --( 2.5975, 0.47179) --( 2.6, 0.47855) --( 2.6025, 0.46326) --( 2.605, 0.45163) --( 2.6075, 0.40715) --( 2.61, 0.46444) --( 2.6125, 0.45468) --( 2.615, 0.47383) --( 2.6175, 0.46467) --( 2.62, 0.48333) --( 2.6225, 0.46429) --( 2.625, 0.46831) --( 2.6275, 0.46807) --( 2.63, 0.40437) --( 2.6325, 0.4457) --( 2.635, 0.42954) --( 2.6375, 0.4239) --( 2.64, 0.41724) --( 2.6425, 0.44711) --( 2.645, 0.4989) --( 2.6475, 0.51178) --( 2.65, 0.51891) --( 2.6525, 0.55566) --( 2.655, 0.61061) --( 2.6575, 0.56712) --( 2.66, 0.50493) --( 2.6625, 0.50564) --( 2.665, 0.46062) --( 2.6675, 0.36984) --( 2.67, 0.40154) --( 2.6725, 0.36248) --( 2.675, 0.35537) --( 2.6775, 0.36399) --( 2.68, 0.33688) --( 2.6825, 0.41395) --( 2.685, 0.4197) --( 2.6875, 0.47405) --( 2.69, 0.56295) --( 2.6925, 0.5553) --( 2.695, 0.57893) --( 2.6975, 0.60673) --( 2.7, 0.63999) --( 2.7025, 0.66148) --( 2.705, 0.61059) --( 2.7075, 0.66238) --( 2.71, 0.68208) --( 2.7125, 0.62425) --( 2.715, 0.62434) --( 2.7175, 0.68643) --( 2.72, 0.72993) --( 2.7225, 0.67022) --( 2.725, 0.74052) --( 2.7275, 0.70854) --( 2.73, 0.69022) --( 2.7325, 0.66707) --( 2.735, 0.63327) --( 2.7375, 0.64435) --( 2.74, 0.77564) --( 2.7425, 0.73497) --( 2.745, 0.62419) --( 2.7475, 0.66217) --( 2.75, 0.58084) --( 2.7525, 0.66855) --( 2.755, 0.66772) --( 2.7575, 0.71203) --( 2.76, 0.80282) --( 2.7625, 0.81363) --( 2.765, 0.85251) --( 2.7675, 0.92192) --( 2.77, 0.93406) --( 2.7725, 1) --( 2.775, 0.98521) --( 2.7775, 0.97172) --( 2.78, 0.90607) --( 2.7825, 0.87037) --( 2.785, 0.85167) --( 2.7875, 0.8498) --( 2.79, 0.94097) --( 2.7925, 0.94364) --( 2.795, 0.94576) --( 2.7975, 1) --( 2.8, 1) --( 2.8025, 0.98327) --( 2.805, 0.92618) --( 2.8075, 0.84535) --( 2.81, 0.77643) --( 2.8125, 0.77724) --( 2.815, 0.77994) --( 2.8175, 0.74221) --( 2.82, 0.7301) --( 2.8225, 0.75111) --( 2.825, 0.80748) --( 2.8275, 0.85147) --( 2.83, 0.81029) --( 2.8325, 0.8382) --( 2.835, 0.93428) --( 2.8375, 1) --( 2.84, 0.99561) --( 2.8425, 1) --( 2.845, 0.94237) --( 2.8475, 0.90191) --( 2.85, 0.91982) --( 2.8525, 1) --( 2.855, 1) --( 2.8575, 0.97852) --( 2.86, 0.98071) --( 2.8625, 1) --( 2.865, 0.99841) --( 2.8675, 0.94035) --( 2.87, 0.90325) --( 2.8725, 0.92016) --( 2.875, 0.91975) --( 2.8775, 0.9329) --( 2.88, 0.90656) --( 2.8825, 0.88805) --( 2.885, 0.88568) --( 2.8875, 0.91093) --( 2.89, 0.84623) --( 2.8925, 0.8476) --( 2.895, 0.87508) --( 2.8975, 0.9335) --( 2.9, 0.92153) --( 2.9025, 0.86232) --( 2.905, 0.96263) --( 2.9075, 1) --( 2.91, 1) --( 2.9125, 0.94694) --( 2.915, 0.9936) --( 2.9175, 1) --( 2.92, 1) --( 2.9225, 0.99927) --( 2.925, 1) --( 2.9275, 1) --( 2.93, 0.98807) --( 2.9325, 0.94291) --( 2.935, 0.92625) --( 2.9375, 0.90258) --( 2.94, 0.92887) --( 2.9425, 0.89675) --( 2.945, 0.91234) --( 2.9475, 0.93294) --( 2.95, 1) --( 2.9525, 1) --( 2.955, 0.93826) --( 2.9575, 0.88365) --( 2.96, 0.81432) --( 2.9625, 0.78626) --( 2.965, 0.79271) --( 2.9675, 0.74925) --( 2.97, 0.70356) --( 2.9725, 0.73048) --( 2.975, 0.70837) --( 2.9775, 0.72482) --( 2.98, 0.73427) --( 2.9825, 0.70364) --( 2.985, 0.66063) --( 2.9875, 0.65774) --( 2.99, 0.60961) --( 2.9925, 0.59196) --( 2.995, 0.57824) --( 2.9975, 0.57586) --( 3, 0.53233) --( 3.0025, 0.5642) --( 3.005, 0.6456) --( 3.0075, 0.70308) --( 3.01, 0.7077) --( 3.0125, 0.65879) --( 3.015, 0.71128) --( 3.0175, 0.69646) --( 3.02, 0.71655) --( 3.0225, 0.65334) --( 3.025, 0.67299) --( 3.0275, 0.59407) --( 3.03, 0.61578) --( 3.0325, 0.63745) --( 3.035, 0.58076) --( 3.0375, 0.61302) --( 3.04, 0.65953) --( 3.0425, 0.58768) --( 3.045, 0.59613) --( 3.0475, 0.61352) --( 3.05, 0.6821) --( 3.0525, 0.66925) --( 3.055, 0.61381) --( 3.0575, 0.68705) --( 3.06, 0.66805) --( 3.0625, 0.68206) --( 3.065, 0.71519) --( 3.0675, 0.69978) --( 3.07, 0.78345) --( 3.0725, 0.84457) --( 3.075, 0.919) --( 3.0775, 0.89977) --( 3.08, 0.92137) --( 3.0825, 0.8862) --( 3.085, 0.91121) --( 3.0875, 0.95281) --( 3.09, 0.93674) --( 3.0925, 0.85137) --( 3.095, 0.82972) --( 3.0975, 0.81088) --( 3.1, 0.89865) --( 3.1025, 0.84763) --( 3.105, 0.82701) --( 3.1075, 0.75502) --( 3.11, 0.77285) --( 3.1125, 0.80802) --( 3.115, 0.79119) --( 3.1175, 0.78997) --( 3.12, 0.78603) --( 3.1225, 0.76466) --( 3.125, 0.69696) --( 3.1275, 0.7079) --( 3.13, 0.66345) --( 3.1325, 0.60743) --( 3.135, 0.61254) --( 3.1375, 0.57162) --( 3.14, 0.46969) --( 3.1425, 0.51077) --( 3.145, 0.5212) --( 3.1475, 0.50803) --( 3.15, 0.5109) --( 3.1525, 0.42094) --( 3.155, 0.46277) --( 3.1575, 0.43986) --( 3.16, 0.33711) --( 3.1625, 0.26818) --( 3.165, 0.2269) --( 3.1675, 0.16791) --( 3.17, 0.22041) --( 3.1725, 0.15691) --( 3.175, 0.085222) --( 3.1775, 0.10927) --( 3.18, 0.15412) --( 3.1825, 0.17471) --( 3.185, 0.20101) --( 3.1875, 0.21586) --( 3.19, 0.28962) --( 3.1925, 0.31809) --( 3.195, 0.27866) --( 3.1975, 0.25772) --( 3.2, 0.14722) --( 3.2025, 0.12793) --( 3.205, 0.10848) --( 3.2075, 0.10759) --( 3.21, 0.11733) --( 3.2125, 0.046939) --( 3.215, 0.015646) --( 3.2175, 0.054302) --( 3.22, 0.075604) --( 3.2225, 0.020326) --( 3.225, 0.060633) --( 3.2275, 0.12965) --( 3.23, 0.113) --( 3.2325, 0.048757) --( 3.235, 0.035463) --( 3.2375, -0.028107) --( 3.24, 0.0656) --( 3.2425, 0.10188) --( 3.245, 0.090424) --( 3.2475, 0.13103) --( 3.25, 0.15283) --( 3.2525, 0.16564) --( 3.255, 0.24297) --( 3.2575, 0.2586) --( 3.26, 0.2539) --( 3.2625, 0.27896) --( 3.265, 0.25835) --( 3.2675, 0.33822) --( 3.27, 0.34902) --( 3.2725, 0.36883) --( 3.275, 0.26732) --( 3.2775, 0.23537) --( 3.28, 0.22526) --( 3.2825, 0.21464) --( 3.285, 0.20591) --( 3.2875, 0.21288) --( 3.29, 0.23433) --( 3.2925, 0.16434) --( 3.295, 0.13908) --( 3.2975, 0.15551) --( 3.3, 0.25603) --( 3.3025, 0.21135) --( 3.305, 0.20589) --( 3.3075, 0.26897) --( 3.31, 0.28565) --( 3.3125, 0.33464) --( 3.315, 0.38413) --( 3.3175, 0.45631) --( 3.32, 0.44052) --( 3.3225, 0.44435) --( 3.325, 0.40222) --( 3.3275, 0.32814) --( 3.33, 0.37291) --( 3.3325, 0.31872) --( 3.335, 0.38032) --( 3.3375, 0.40041) --( 3.34, 0.38618) --( 3.3425, 0.34149) --( 3.345, 0.28412) --( 3.3475, 0.20501) --( 3.35, 0.16167) --( 3.3525, 0.17582) --( 3.355, 0.18884) --( 3.3575, 0.2501) --( 3.36, 0.31178) --( 3.3625, 0.3243) --( 3.365, 0.28053) --( 3.3675, 0.32593) --( 3.37, 0.32882) --( 3.3725, 0.31675) --( 3.375, 0.33934) --( 3.3775, 0.40263) --( 3.38, 0.38845) --( 3.3825, 0.5092) --( 3.385, 0.42433) --( 3.3875, 0.49927) --( 3.39, 0.53525) --( 3.3925, 0.56667) --( 3.395, 0.52804) --( 3.3975, 0.45162) --( 3.4, 0.545) --( 3.4025, 0.55543) --( 3.405, 0.46581) --( 3.4075, 0.40111) --( 3.41, 0.41589) --( 3.4125, 0.36007) --( 3.415, 0.32607) --( 3.4175, 0.27825) --( 3.42, 0.20403) --( 3.4225, 0.20896) --( 3.425, 0.31648) --( 3.4275, 0.27551) --( 3.43, 0.28719) --( 3.4325, 0.25584) --( 3.435, 0.37098) --( 3.4375, 0.42948) --( 3.44, 0.55943) --( 3.4425, 0.46438) --( 3.445, 0.45072) --( 3.4475, 0.41879) --( 3.45, 0.37049) --( 3.4525, 0.37154) --( 3.455, 0.43289) --( 3.4575, 0.43872) --( 3.46, 0.51089) --( 3.4625, 0.55768) --( 3.465, 0.52429) --( 3.4675, 0.5117) --( 3.47, 0.62076) --( 3.4725, 0.68273) --( 3.475, 0.72702) --( 3.4775, 0.72697) --( 3.48, 0.69229) --( 3.4825, 0.76974) --( 3.485, 0.79526) --( 3.4875, 0.72833) --( 3.49, 0.77437) --( 3.4925, 0.80902) --( 3.495, 0.77094) --( 3.4975, 0.84847) --( 3.5, 0.90812) --( 3.5025, 0.90548) --( 3.505, 0.84014) --( 3.5075, 0.84983) --( 3.51, 0.84121) --( 3.5125, 0.81021) --( 3.515, 0.8597) --( 3.5175, 0.90914) --( 3.52, 0.86829) --( 3.5225, 0.81008) --( 3.525, 0.78559) --( 3.5275, 0.87042) --( 3.53, 0.79949) --( 3.5325, 0.77634) --( 3.535, 0.72997) --( 3.5375, 0.75877) --( 3.54, 0.74672) --( 3.5425, 0.746) --( 3.545, 0.69841) --( 3.5475, 0.67028) --( 3.55, 0.66439) --( 3.5525, 0.5828) --( 3.555, 0.64528) --( 3.5575, 0.60968) --( 3.56, 0.61495) --( 3.5625, 0.56383) --( 3.565, 0.54263) --( 3.5675, 0.46713) --( 3.57, 0.44714) --( 3.5725, 0.43249) --( 3.575, 0.51569) --( 3.5775, 0.47996) --( 3.58, 0.4012) --( 3.5825, 0.30446) --( 3.585, 0.31274) --( 3.5875, 0.32278) --( 3.59, 0.34) --( 3.5925, 0.41356) --( 3.595, 0.37506) --( 3.5975, 0.43417) --( 3.6, 0.40154) --( 3.6025, 0.36795) --( 3.605, 0.47176) --( 3.6075, 0.51966) --( 3.61, 0.54294) --( 3.6125, 0.49782) --( 3.615, 0.44773) --( 3.6175, 0.49865) --( 3.62, 0.46644) --( 3.6225, 0.51435) --( 3.625, 0.47744) --( 3.6275, 0.38051) --( 3.63, 0.31278) --( 3.6325, 0.38437) --( 3.635, 0.3765) --( 3.6375, 0.30932) --( 3.64, 0.28853) --( 3.6425, 0.3474) --( 3.645, 0.36561) --( 3.6475, 0.36679) --( 3.65, 0.39735) --( 3.6525, 0.31319) --( 3.655, 0.25102) --( 3.6575, 0.246) --( 3.66, 0.31761) --( 3.6625, 0.37673) --( 3.665, 0.40454) --( 3.6675, 0.38586) --( 3.67, 0.40385) --( 3.6725, 0.36627) --( 3.675, 0.3625) --( 3.6775, 0.33974) --( 3.68, 0.31028) --( 3.6825, 0.29304) --( 3.685, 0.21531) --( 3.6875, 0.24734) --( 3.69, 0.26229) --( 3.6925, 0.2787) --( 3.695, 0.13814) --( 3.6975, 0.1185) --( 3.7, 0.13683) --( 3.7025, 0.18252) --( 3.705, 0.12576) --( 3.7075, 0.093297) --( 3.71, 0.12003) --( 3.7125, 0.10036) --( 3.715, 0.091516) --( 3.7175, 0.12138) --( 3.72, 0.072083) --( 3.7225, 0.071802) --( 3.725, 0.0027622) --( 3.7275, -0.0042287) --( 3.73, -0.0059205) --( 3.7325, -0.021625) --( 3.735, -0.088098) --( 3.7375, -0.096114) --( 3.74, -0.13945) --( 3.7425, -0.14216) --( 3.745, -0.092206) --( 3.7475, -0.0075188) --( 3.75, -0.038166) --( 3.7525, -0.086018) --( 3.755, -0.088073) --( 3.7575, -0.16269) --( 3.76, -0.2067) --( 3.7625, -0.27571) --( 3.765, -0.24832) --( 3.7675, -0.27602) --( 3.77, -0.30984) --( 3.7725, -0.19689) --( 3.775, -0.1411) --( 3.7775, -0.11821) --( 3.78, -0.092737) --( 3.7825, -0.087232) --( 3.785, -0.088848) --( 3.7875, -0.13072) --( 3.79, -0.17334) --( 3.7925, -0.11313) --( 3.795, -0.058115) --( 3.7975, -0.032769) --( 3.8, -0.095654) --( 3.8025, -0.04496) --( 3.805, -0.14368) --( 3.8075, -0.19962) --( 3.81, -0.16471) --( 3.8125, -0.19038) --( 3.815, -0.22916) --( 3.8175, -0.29931) --( 3.82, -0.33977) --( 3.8225, -0.32352) --( 3.825, -0.28331) --( 3.8275, -0.23889) --( 3.83, -0.13192) --( 3.8325, -0.21025) --( 3.835, -0.21555) --( 3.8375, -0.25224) --( 3.84, -0.23182) --( 3.8425, -0.18887) --( 3.845, -0.17844) --( 3.8475, -0.19286) --( 3.85, -0.22466) --( 3.8525, -0.17973) --( 3.855, -0.22294) --( 3.8575, -0.23136) --( 3.86, -0.28047) --( 3.8625, -0.30037) --( 3.865, -0.34779) --( 3.8675, -0.32362) --( 3.87, -0.35235) --( 3.8725, -0.30481) --( 3.875, -0.33644) --( 3.8775, -0.36377) --( 3.88, -0.35304) --( 3.8825, -0.44671) --( 3.885, -0.50541) --( 3.8875, -0.49408) --( 3.89, -0.5487) --( 3.8925, -0.54483) --( 3.895, -0.54476) --( 3.8975, -0.53888) --( 3.9, -0.58017) --( 3.9025, -0.59368) --( 3.905, -0.58259) --( 3.9075, -0.55588) --( 3.91, -0.55597) --( 3.9125, -0.62838) --( 3.915, -0.56385) --( 3.9175, -0.5719) --( 3.92, -0.56135) --( 3.9225, -0.61751) --( 3.925, -0.56255) --( 3.9275, -0.56492) --( 3.93, -0.49019) --( 3.9325, -0.47686) --( 3.935, -0.48238) --( 3.9375, -0.54792) --( 3.94, -0.50152) --( 3.9425, -0.46805) --( 3.945, -0.5002) --( 3.9475, -0.44092) --( 3.95, -0.37365) --( 3.9525, -0.36617) --( 3.955, -0.404) --( 3.9575, -0.49178) --( 3.96, -0.4781) --( 3.9625, -0.5942) --( 3.965, -0.53422) --( 3.9675, -0.57746) --( 3.97, -0.55596) --( 3.9725, -0.59569) --( 3.975, -0.51523) --( 3.9775, -0.52311) --( 3.98, -0.60365) --( 3.9825, -0.6613) --( 3.985, -0.5733) --( 3.9875, -0.45328) --( 3.99, -0.45856) --( 3.9925, -0.43292) --( 3.995, -0.38873) --( 3.9975, -0.47901) --( 4, -0.4532) --( 4.0025, -0.46111) --( 4.005, -0.48985) --( 4.0075, -0.4461) --( 4.01, -0.33892) --( 4.0125, -0.23717) --( 4.015, -0.24546) --( 4.0175, -0.33018) --( 4.02, -0.27728) --( 4.0225, -0.32134) --( 4.025, -0.33581) --( 4.0275, -0.30699) --( 4.03, -0.34201) --( 4.0325, -0.39752) --( 4.035, -0.48088) --( 4.0375, -0.50372) --( 4.04, -0.49324) --( 4.0425, -0.43211) --( 4.045, -0.51826) --( 4.0475, -0.54543) --( 4.05, -0.55315) --( 4.0525, -0.51788) --( 4.055, -0.4589) --( 4.0575, -0.44408) --( 4.06, -0.43936) --( 4.0625, -0.50842) --( 4.065, -0.53483) --( 4.0675, -0.55916) --( 4.07, -0.63099) --( 4.0725, -0.61916) --( 4.075, -0.61422) --( 4.0775, -0.61773) --( 4.08, -0.68044) --( 4.0825, -0.78334) --( 4.085, -0.77103) --( 4.0875, -0.75243) --( 4.09, -0.79852) --( 4.0925, -0.87656) --( 4.095, -0.88842) --( 4.0975, -0.92922) --( 4.1, -0.84786) --( 4.1025, -0.83875) --( 4.105, -0.80031) --( 4.1075, -0.8184) --( 4.11, -0.73952) --( 4.1125, -0.72781) --( 4.115, -0.68148) --( 4.1175, -0.7031) --( 4.12, -0.68026) --( 4.1225, -0.73657) --( 4.125, -0.76358) --( 4.1275, -0.83912) --( 4.13, -0.88229) --( 4.1325, -0.89702) --( 4.135, -0.87131) --( 4.1375, -0.94375) --( 4.14, -0.94201) --( 4.1425, -0.95195) --( 4.145, -0.96701) --( 4.1475, -1) --( 4.15, -1) --( 4.1525, -1) --( 4.155, -0.93596) --( 4.1575, -0.89717) --( 4.16, -0.89487) --( 4.1625, -1) --( 4.165, -1) --( 4.1675, -1) --( 4.17, -1) --( 4.1725, -0.87671) --( 4.175, -0.83259) --( 4.1775, -0.88695) --( 4.18, -0.92639) --( 4.1825, -0.92557) --( 4.185, -0.95947) --( 4.1875, -0.92319) --( 4.19, -0.91117) --( 4.1925, -0.8699) --( 4.195, -0.89344) --( 4.1975, -0.90137) --( 4.2, -0.93068) --( 4.2025, -0.94543) --( 4.205, -0.91673) --( 4.2075, -0.91198) --( 4.21, -1) --( 4.2125, -1) --( 4.215, -0.95374) --( 4.2175, -0.90096) --( 4.22, -0.94445) --( 4.2225, -0.98363) --( 4.225, -0.96778) --( 4.2275, -0.99469) --( 4.23, -0.95779) --( 4.2325, -0.97848) --( 4.235, -0.97415) --( 4.2375, -0.98373) --( 4.24, -0.99563) --( 4.2425, -0.92318) --( 4.245, -1) --( 4.2475, -0.99093) --( 4.25, -0.96669) --( 4.2525, -0.94379) --( 4.255, -0.88433) --( 4.2575, -0.8852) --( 4.26, -0.97095) --( 4.2625, -1) --( 4.265, -0.9513) --( 4.2675, -0.99815) --( 4.27, -1) --( 4.2725, -0.91645) --( 4.275, -0.81268) --( 4.2775, -0.89302) --( 4.28, -0.95523) --( 4.2825, -0.86003) --( 4.285, -0.82948) --( 4.2875, -0.77164) --( 4.29, -0.81731) --( 4.2925, -0.83563) --( 4.295, -0.86992) --( 4.2975, -0.89685) --( 4.3, -0.97938) --( 4.3025, -0.97558) --( 4.305, -0.93215) --( 4.3075, -0.92079) --( 4.31, -0.87488) --( 4.3125, -0.84608) --( 4.315, -0.93111) --( 4.3175, -1) --( 4.32, -0.97348) --( 4.3225, -1) --( 4.325, -0.98812) --( 4.3275, -0.89365) --( 4.33, -0.89852) --( 4.3325, -1) --( 4.335, -0.96752) --( 4.3375, -0.99492) --( 4.34, -1) --( 4.3425, -0.98488) --( 4.345, -1) --( 4.3475, -1) --( 4.35, -1) --( 4.3525, -1) --( 4.355, -0.98934) --( 4.3575, -1) --( 4.36, -0.99567) --( 4.3625, -1) --( 4.365, -0.95562) --( 4.3675, -0.85703) --( 4.37, -0.89438) --( 4.3725, -0.77592) --( 4.375, -0.80525) --( 4.3775, -0.8143) --( 4.38, -0.72362) --( 4.3825, -0.7538) --( 4.385, -0.78807) --( 4.3875, -0.74813) --( 4.39, -0.75924) --( 4.3925, -0.86102) --( 4.395, -0.8432) --( 4.3975, -0.81367) --( 4.4, -0.87571) --( 4.4025, -0.89305) --( 4.405, -0.79103) --( 4.4075, -0.88205) --( 4.41, -0.87799) --( 4.4125, -0.87038) --( 4.415, -0.82361) --( 4.4175, -0.79609) --( 4.42, -0.80924) --( 4.4225, -0.77773) --( 4.425, -0.8448) --( 4.4275, -0.84296) --( 4.43, -0.85244) --( 4.4325, -0.84584) --( 4.435, -0.90965) --( 4.4375, -0.93901) --( 4.44, -0.99406) --( 4.4425, -1) --( 4.445, -1) --( 4.4475, -1) --( 4.45, -0.98619) --( 4.4525, -0.97553) --( 4.455, -0.94945) --( 4.4575, -0.99125) --( 4.46, -0.99905) --( 4.4625, -0.925) --( 4.465, -0.84079) --( 4.4675, -0.79046) --( 4.47, -0.68823) --( 4.4725, -0.67489) --( 4.475, -0.68449) --( 4.4775, -0.696) --( 4.48, -0.58614) --( 4.4825, -0.55028) --( 4.485, -0.52803) --( 4.4875, -0.63351) --( 4.49, -0.61158) --( 4.4925, -0.58287) --( 4.495, -0.52012) --( 4.4975, -0.51361) --( 4.5, -0.50939) --( 4.5025, -0.53912) --( 4.505, -0.59898) --( 4.5075, -0.59804) --( 4.51, -0.58617) --( 4.5125, -0.62109) --( 4.515, -0.52212) --( 4.5175, -0.46214) --( 4.52, -0.51913) --( 4.5225, -0.49504) --( 4.525, -0.53633) --( 4.5275, -0.4568) --( 4.53, -0.52937) --( 4.5325, -0.47926) --( 4.535, -0.51869) --( 4.5375, -0.47488) --( 4.54, -0.50995) --( 4.5425, -0.42805) --( 4.545, -0.32216) --( 4.5475, -0.39315) --( 4.55, -0.27344) --( 4.5525, -0.29118) --( 4.555, -0.26123) --( 4.5575, -0.3454) --( 4.56, -0.28446) --( 4.5625, -0.35258) --( 4.565, -0.36694) --( 4.5675, -0.37849) --( 4.57, -0.46052) --( 4.5725, -0.51825) --( 4.575, -0.57742) --( 4.5775, -0.53703) --( 4.58, -0.57193) --( 4.5825, -0.67076) --( 4.585, -0.69421) --( 4.5875, -0.75685) --( 4.59, -0.78123) --( 4.5925, -0.75307) --( 4.595, -0.70635) --( 4.5975, -0.68995) --( 4.6, -0.60797) --( 4.6025, -0.60134) --( 4.605, -0.63385) --( 4.6075, -0.67034) --( 4.61, -0.66041) --( 4.6125, -0.68785) --( 4.615, -0.63316) --( 4.6175, -0.64641) --( 4.62, -0.61855) --( 4.6225, -0.6706) --( 4.625, -0.76783) --( 4.6275, -0.7072) --( 4.63, -0.79866) --( 4.6325, -0.88807) --( 4.635, -0.87496) --( 4.6375, -0.86996) --( 4.64, -0.9095) --( 4.6425, -0.86165) --( 4.645, -0.86208) --( 4.6475, -0.90109) --( 4.65, -0.87914) --( 4.6525, -0.91211) --( 4.655, -0.89054) --( 4.6575, -0.9124) --( 4.66, -0.94985) --( 4.6625, -0.91687) --( 4.665, -0.88688) --( 4.6675, -0.80313) --( 4.67, -0.92026) --( 4.6725, -0.83448) --( 4.675, -0.94553) --( 4.6775, -0.89572) --( 4.68, -0.86211) --( 4.6825, -0.88958) --( 4.685, -0.85432) --( 4.6875, -0.85498) --( 4.69, -0.79291) --( 4.6925, -0.77529) --( 4.695, -0.82573) --( 4.6975, -0.91604) --( 4.7, -0.89922) --( 4.7025, -0.95667) --( 4.705, -1) --( 4.7075, -0.96722) --( 4.71, -0.98124) --( 4.7125, -0.9861) --( 4.715, -1) --( 4.7175, -1) --( 4.72, -1) --( 4.7225, -1) --( 4.725, -0.99614) --( 4.7275, -0.92513) --( 4.73, -0.9522) --( 4.7325, -0.93843) --( 4.735, -1) --( 4.7375, -1) --( 4.74, -1) --( 4.7425, -1) --( 4.745, -0.88967) --( 4.7475, -0.81968) --( 4.75, -0.86154) --( 4.7525, -0.9373) --( 4.755, -0.94879) --( 4.7575, -0.9257) --( 4.76, -0.93584) --( 4.7625, -0.95406) --( 4.765, -0.93742) --( 4.7675, -0.99334) --( 4.77, -0.86394) --( 4.7725, -0.90865) --( 4.775, -0.82829) --( 4.7775, -0.83253) --( 4.78, -0.82084) --( 4.7825, -0.76815) --( 4.785, -0.80685) --( 4.7875, -0.73839) --( 4.79, -0.76307) --( 4.7925, -0.70762) --( 4.795, -0.7398) --( 4.7975, -0.71569) --( 4.8, -0.6541) --( 4.8025, -0.66571) --( 4.805, -0.64849) --( 4.8075, -0.66295) --( 4.81, -0.73413) --( 4.8125, -0.73708) --( 4.815, -0.82016) --( 4.8175, -0.88549) --( 4.82, -0.84634) --( 4.8225, -0.80796) --( 4.825, -0.83303) --( 4.8275, -0.82962) --( 4.83, -0.82036) --( 4.8325, -0.8593) --( 4.835, -0.82942) --( 4.8375, -0.76452) --( 4.84, -0.79779) --( 4.8425, -0.79824) --( 4.845, -0.74712) --( 4.8475, -0.75857) --( 4.85, -0.72594) --( 4.8525, -0.66896) --( 4.855, -0.73008) --( 4.8575, -0.73586) --( 4.86, -0.7495) --( 4.8625, -0.74356) --( 4.865, -0.80359) --( 4.8675, -0.77136) --( 4.87, -0.78883) --( 4.8725, -0.79284) --( 4.875, -0.7607) --( 4.8775, -0.79453) --( 4.88, -0.71353) --( 4.8825, -0.6985) --( 4.885, -0.6916) --( 4.8875, -0.75786) --( 4.89, -0.74005) --( 4.8925, -0.76291) --( 4.895, -0.82051) --( 4.8975, -0.87293) --( 4.9, -0.81003) --( 4.9025, -0.80491) --( 4.905, -0.89124) --( 4.9075, -0.98428) --( 4.91, -0.9695) --( 4.9125, -0.97659) --( 4.915, -1) --( 4.9175, -0.92403) --( 4.92, -0.8823) --( 4.9225, -0.89318) --( 4.925, -0.94984) --( 4.9275, -1) --( 4.93, -0.98471) --( 4.9325, -0.94692) --( 4.935, -0.99298) --( 4.9375, -0.90198) --( 4.94, -0.86697) --( 4.9425, -0.90824) --( 4.945, -0.91009) --( 4.9475, -0.87626) --( 4.95, -0.89714) --( 4.9525, -0.86425) --( 4.955, -0.94385) --( 4.9575, -1) --( 4.96, -0.90612) --( 4.9625, -0.9793) --( 4.965, -1) --( 4.9675, -1) --( 4.97, -0.95913) --( 4.9725, -1) --( 4.975, -0.96883) --( 4.9775, -0.99715) --( 4.98, -0.94963) --( 4.9825, -0.94115) --( 4.985, -1) --( 4.9875, -1) --( 4.99, -0.99802) --( 4.9925, -0.97096) --( 4.995, -1) --( 4.9975, -1) --( 5, -1) --( 5.0025, -0.97565) --( 5.005, -0.99877) --( 5.0075, -0.97942) --( 5.01, -0.95344) --( 5.0125, -0.95492) --( 5.015, -0.98235) --( 5.0175, -0.97913) --( 5.02, -1) --( 5.0225, -1) --( 5.025, -0.99634) --( 5.0275, -1) --( 5.03, -0.99367) --( 5.0325, -0.93484) --( 5.035, -0.95004) --( 5.0375, -1) --( 5.04, -1) --( 5.0425, -1) --( 5.045, -0.96903) --( 5.0475, -0.86331) --( 5.05, -0.88809) --( 5.0525, -0.98738) --( 5.055, -1) --( 5.0575, -0.98526) --( 5.06, -1) --( 5.0625, -1) --( 5.065, -0.89578) --( 5.0675, -0.85158) --( 5.07, -0.79213) --( 5.0725, -0.7718) --( 5.075, -0.76401) --( 5.0775, -0.72957) --( 5.08, -0.6643) --( 5.0825, -0.77281) --( 5.085, -0.7772) --( 5.0875, -0.78099) --( 5.09, -0.87796) --( 5.0925, -0.84313) --( 5.095, -0.87323) --( 5.0975, -0.85488) --( 5.1, -0.86727) --( 5.1025, -0.93192) --( 5.105, -0.89364) --( 5.1075, -0.9026) --( 5.11, -0.90598) --( 5.1125, -0.91861) --( 5.115, -0.8542) --( 5.1175, -0.85183) --( 5.12, -0.887) --( 5.1225, -0.91704) --( 5.125, -0.93512) --( 5.1275, -0.97237) --( 5.13, -1) --( 5.1325, -1) --( 5.135, -0.96506) --( 5.1375, -0.95799) --( 5.14, -1) --( 5.1425, -1) --( 5.145, -1) --( 5.1475, -0.97715) --( 5.15, -0.96385) --( 5.1525, -0.96865) --( 5.155, -0.97676) --( 5.1575, -0.94901) --( 5.16, -1) --( 5.1625, -0.94978) --( 5.165, -0.99251) --( 5.1675, -0.99373) --( 5.17, -1) --( 5.1725, -1) --( 5.175, -1) --( 5.1775, -0.97942) --( 5.18, -1) --( 5.1825, -0.92359) --( 5.185, -0.95963) --( 5.1875, -1) --( 5.19, -1) --( 5.1925, -1) --( 5.195, -1) --( 5.1975, -0.94292) --( 5.2, -0.92882) --( 5.2025, -0.84819) --( 5.205, -0.76694) --( 5.2075, -0.73899) --( 5.21, -0.81083) --( 5.2125, -0.79593) --( 5.215, -0.76643) --( 5.2175, -0.84881) --( 5.22, -0.84029) --( 5.2225, -0.85458) --( 5.225, -0.82905) --( 5.2275, -0.8701) --( 5.23, -0.88074) --( 5.2325, -0.83271) --( 5.235, -0.86277) --( 5.2375, -0.85517) --( 5.24, -0.86253) --( 5.2425, -0.82771) --( 5.245, -0.85132) --( 5.2475, -0.82696) --( 5.25, -0.86073) --( 5.2525, -0.81176) --( 5.255, -0.74872) --( 5.2575, -0.75546) --( 5.26, -0.8197) --( 5.2625, -0.77157) --( 5.265, -0.80118) --( 5.2675, -0.79074) --( 5.27, -0.88157) --( 5.2725, -0.88251) --( 5.275, -0.83101) --( 5.2775, -0.77515) --( 5.28, -0.7983) --( 5.2825, -0.79916) --( 5.285, -0.81168) --( 5.2875, -0.85663) --( 5.29, -0.77822) --( 5.2925, -0.77148) --( 5.295, -0.79156) --( 5.2975, -0.74393) --( 5.3, -0.71464) --( 5.3025, -0.75784) --( 5.305, -0.8511) --( 5.3075, -0.91322) --( 5.31, -0.93246) --( 5.3125, -1) --( 5.315, -1) --( 5.3175, -0.92343) --( 5.32, -1) --( 5.3225, -1) --( 5.325, -1) --( 5.3275, -0.98978) --( 5.33, -1) --( 5.3325, -1) --( 5.335, -1) --( 5.3375, -0.99677) --( 5.34, -0.97931) --( 5.3425, -1) --( 5.345, -0.98649) --( 5.3475, -0.98067) --( 5.35, -0.95125) --( 5.3525, -1) --( 5.355, -1) --( 5.3575, -1) --( 5.36, -1) --( 5.3625, -1) --( 5.365, -1) --( 5.3675, -0.93163) --( 5.37, -0.96706) --( 5.3725, -1) --( 5.375, -0.97639) --( 5.3775, -0.9936) --( 5.38, -0.91911) --( 5.3825, -0.95201) --( 5.385, -0.95407) --( 5.3875, -0.91391) --( 5.39, -0.95209) --( 5.3925, -0.98705) --( 5.395, -0.9386) --( 5.3975, -0.9934) --( 5.4, -0.98783) --( 5.4025, -0.97816) --( 5.405, -0.94635) --( 5.4075, -1) --( 5.41, -0.9661) --( 5.4125, -0.99739) --( 5.415, -0.99026) --( 5.4175, -1) --( 5.42, -0.98125) --( 5.4225, -0.97207) --( 5.425, -0.96863) --( 5.4275, -0.85127) --( 5.43, -0.8596) --( 5.4325, -0.88604) --( 5.435, -0.86028) --( 5.4375, -0.89411) --( 5.44, -0.88841) --( 5.4425, -0.99466) --( 5.445, -0.99323) --( 5.4475, -1) --( 5.45, -1) --( 5.4525, -0.96952) --( 5.455, -0.93282) --( 5.4575, -0.87946) --( 5.46, -0.81115) --( 5.4625, -0.79816) --( 5.465, -0.74935) --( 5.4675, -0.65268) --( 5.47, -0.60849) --( 5.4725, -0.52679) --( 5.475, -0.57106) --( 5.4775, -0.56549) --( 5.48, -0.5654) --( 5.4825, -0.53394) --( 5.485, -0.56164) --( 5.4875, -0.54911) --( 5.49, -0.5384) --( 5.4925, -0.5744) --( 5.495, -0.56424) --( 5.4975, -0.57406) --( 5.5, -0.64726) --( 5.5025, -0.57545) --( 5.505, -0.55268) --( 5.5075, -0.57268) --( 5.51, -0.57639) --( 5.5125, -0.49475) --( 5.515, -0.56018) --( 5.5175, -0.61285) --( 5.52, -0.60337) --( 5.5225, -0.59778) --( 5.525, -0.5888) --( 5.5275, -0.58957) --( 5.53, -0.66562) --( 5.5325, -0.66909) --( 5.535, -0.65486) --( 5.5375, -0.69348) --( 5.54, -0.71101) --( 5.5425, -0.67071) --( 5.545, -0.70087) --( 5.5475, -0.74168) --( 5.55, -0.68001) --( 5.5525, -0.69582) --( 5.555, -0.67229) --( 5.5575, -0.61089) --( 5.56, -0.63257) --( 5.5625, -0.61984) --( 5.565, -0.60871) --( 5.5675, -0.61332) --( 5.57, -0.58141) --( 5.5725, -0.58749) --( 5.575, -0.52587) --( 5.5775, -0.52292) --( 5.58, -0.4733) --( 5.5825, -0.49234) --( 5.585, -0.4566) --( 5.5875, -0.55136) --( 5.59, -0.45914) --( 5.5925, -0.32881) --( 5.595, -0.36197) --( 5.5975, -0.35418) --( 5.6, -0.37664) --( 5.6025, -0.44326) --( 5.605, -0.35064) --( 5.6075, -0.4016) --( 5.61, -0.41846) --( 5.6125, -0.42579) --( 5.615, -0.43998) --( 5.6175, -0.50123) --( 5.62, -0.46392) --( 5.6225, -0.46786) --( 5.625, -0.45382) --( 5.6275, -0.48631) --( 5.63, -0.48981) --( 5.6325, -0.4974) --( 5.635, -0.47583) --( 5.6375, -0.42212) --( 5.64, -0.42772) --( 5.6425, -0.4088) --( 5.645, -0.41005) --( 5.6475, -0.42527) --( 5.65, -0.38119) --( 5.6525, -0.37314) --( 5.655, -0.39367) --( 5.6575, -0.35636) --( 5.66, -0.38236) --( 5.6625, -0.41664) --( 5.665, -0.42741) --( 5.6675, -0.46931) --( 5.67, -0.55251) --( 5.6725, -0.54969) --( 5.675, -0.46702) --( 5.6775, -0.5775) --( 5.68, -0.60208) --( 5.6825, -0.70142) --( 5.685, -0.74498) --( 5.6875, -0.77203) --( 5.69, -0.76298) --( 5.6925, -0.80114) --( 5.695, -0.81156) --( 5.6975, -0.81129) --( 5.7, -0.78516) --( 5.7025, -0.79524) --( 5.705, -0.78079) --( 5.7075, -0.77695) --( 5.71, -0.80118) --( 5.7125, -0.83381) --( 5.715, -0.84029) --( 5.7175, -0.80309) --( 5.72, -0.78146) --( 5.7225, -0.78687) --( 5.725, -0.87296) --( 5.7275, -0.88396) --( 5.73, -0.91307) --( 5.7325, -1) --( 5.735, -0.98921) --( 5.7375, -1) --( 5.74, -1) --( 5.7425, -0.98739) --( 5.745, -0.90662) --( 5.7475, -0.91139) --( 5.75, -0.89341) --( 5.7525, -0.89752) --( 5.755, -0.97063) --( 5.7575, -0.9828) --( 5.76, -1) --( 5.7625, -1) --( 5.765, -0.95671) --( 5.7675, -0.96638) --( 5.77, -0.99714) --( 5.7725, -1) --( 5.775, -1) --( 5.7775, -0.95339) --( 5.78, -0.91455) --( 5.7825, -0.89576) --( 5.785, -0.79572) --( 5.7875, -0.86188) --( 5.79, -0.8298) --( 5.7925, -0.84552) --( 5.795, -0.89782) --( 5.7975, -0.88962) --( 5.8, -0.92089) --( 5.8025, -0.91409) --( 5.805, -0.88962) --( 5.8075, -0.86997) --( 5.81, -0.87244) --( 5.8125, -0.78492) --( 5.815, -0.7644) --( 5.8175, -0.81114) --( 5.82, -0.87936) --( 5.8225, -0.87051) --( 5.825, -0.83624) --( 5.8275, -0.76112) --( 5.83, -0.77951) --( 5.8325, -0.74216) --( 5.835, -0.83328) --( 5.8375, -0.88857) --( 5.84, -0.9365) --( 5.8425, -0.96502) --( 5.845, -0.94977) --( 5.8475, -0.93919) --( 5.85, -0.9874) --( 5.8525, -0.98474) --( 5.855, -0.91628) --( 5.8575, -0.95561) --( 5.86, -0.92862) --( 5.8625, -1) --( 5.865, -1) --( 5.8675, -1) --( 5.87, -0.96777) --( 5.8725, -0.91503) --( 5.875, -0.94787) --( 5.8775, -0.97628) --( 5.88, -1) --( 5.8825, -1) --( 5.885, -1) --( 5.8875, -1) --( 5.89, -0.95301) --( 5.8925, -0.89609) --( 5.895, -0.82239) --( 5.8975, -0.85553) --( 5.9, -0.85785) --( 5.9025, -0.94181) --( 5.905, -0.89405) --( 5.9075, -0.86186) --( 5.91, -0.83648) --( 5.9125, -0.84492) --( 5.915, -0.87898) --( 5.9175, -0.87191) --( 5.92, -0.83114) --( 5.9225, -0.84821) --( 5.925, -0.87672) --( 5.9275, -0.93533) --( 5.93, -0.96229) --( 5.9325, -1) --( 5.935, -1) --( 5.9375, -0.99532) --( 5.94, -1) --( 5.9425, -0.97239) --( 5.945, -1) --( 5.9475, -1) --( 5.95, -0.91121) --( 5.9525, -0.89489) --( 5.955, -0.8807) --( 5.9575, -0.83819) --( 5.96, -0.81912) --( 5.9625, -0.72583) --( 5.965, -0.72462) --( 5.9675, -0.68585) --( 5.97, -0.64368) --( 5.9725, -0.66676) --( 5.975, -0.69439) --( 5.9775, -0.74906) --( 5.98, -0.70754) --( 5.9825, -0.66734) --( 5.985, -0.68185) --( 5.9875, -0.6578) --( 5.99, -0.71358) --( 5.9925, -0.68911) --( 5.995, -0.833) --( 5.9975, -0.86908) --( 6, -0.81539) --( 6.0025, -0.75426) --( 6.005, -0.79237) --( 6.0075, -0.89529) --( 6.01, -0.90966) --( 6.0125, -0.83707) --( 6.015, -0.81969) --( 6.0175, -0.76785) --( 6.02, -0.75198) --( 6.0225, -0.82868) --( 6.025, -0.75798) --( 6.0275, -0.71813) --( 6.03, -0.76696) --( 6.0325, -0.7858) --( 6.035, -0.80802) --( 6.0375, -0.89864) --( 6.04, -1) --( 6.0425, -0.95011) --( 6.045, -0.93555) --( 6.0475, -0.95964) --( 6.05, -0.96288) --( 6.0525, -0.92613) --( 6.055, -1) --( 6.0575, -0.96124) --( 6.06, -0.94151) --( 6.0625, -1) --( 6.065, -0.9536) --( 6.0675, -0.9664) --( 6.07, -0.95007) --( 6.0725, -1) --( 6.075, -1) --( 6.0775, -0.9731) --( 6.08, -0.97466) --( 6.0825, -0.95404) --( 6.085, -0.96883) --( 6.0875, -0.97108) --( 6.09, -1) --( 6.0925, -0.9497) --( 6.095, -0.91796) --( 6.0975, -0.88195) --( 6.1, -0.87797) --( 6.1025, -0.91231) --( 6.105, -0.96134) --( 6.1075, -1) --( 6.11, -1) --( 6.1125, -1) --( 6.115, -0.94596) --( 6.1175, -0.88812) --( 6.12, -0.86274) --( 6.1225, -0.78871) --( 6.125, -0.79842) --( 6.1275, -0.75551) --( 6.13, -0.62947) --( 6.1325, -0.52388) --( 6.135, -0.4869) --( 6.1375, -0.48069) --( 6.14, -0.48487) --( 6.1425, -0.50292) --( 6.145, -0.52855) --( 6.1475, -0.61338) --( 6.15, -0.59278) --( 6.1525, -0.62149) --( 6.155, -0.5987) --( 6.1575, -0.57602) --( 6.16, -0.52189) --( 6.1625, -0.57383) --( 6.165, -0.65395) --( 6.1675, -0.58127) --( 6.17, -0.62425) --( 6.1725, -0.72638) --( 6.175, -0.70252) --( 6.1775, -0.6792) --( 6.18, -0.61149) --( 6.1825, -0.50499) --( 6.185, -0.44684) --( 6.1875, -0.46574) --( 6.19, -0.49024) --( 6.1925, -0.59101) --( 6.195, -0.6484) --( 6.1975, -0.61877) --( 6.2, -0.6295) --( 6.2025, -0.72078) --( 6.205, -0.75699) --( 6.2075, -0.64618) --( 6.21, -0.69963) --( 6.2125, -0.64925) --( 6.215, -0.71455) --( 6.2175, -0.74209) --( 6.22, -0.69059) --( 6.2225, -0.68001) --( 6.225, -0.65414) --( 6.2275, -0.60918) --( 6.23, -0.57605) --( 6.2325, -0.64868) --( 6.235, -0.63934) --( 6.2375, -0.55393) --( 6.24, -0.45815) --( 6.2425, -0.47157) --( 6.245, -0.45932) --( 6.2475, -0.35265) --( 6.25, -0.46991) --( 6.2525, -0.54876) --( 6.255, -0.62163) --( 6.2575, -0.6536) --( 6.26, -0.66925) --( 6.2625, -0.70992) --( 6.265, -0.7369) --( 6.2675, -0.75384) --( 6.27, -0.78333) --( 6.2725, -0.74773) --( 6.275, -0.70613) --( 6.2775, -0.79567) --( 6.28, -0.81352) --( 6.2825, -0.82536) --( 6.285, -0.92075) --( 6.2875, -0.93718) --( 6.29, -0.98307) --( 6.2925, -0.97353) --( 6.295, -1) --( 6.2975, -0.93998) --( 6.3, -0.90802) --( 6.3025, -0.93063) --( 6.305, -0.84857) --( 6.3075, -0.81255) --( 6.31, -0.81388) --( 6.3125, -0.84406) --( 6.315, -0.76456) --( 6.3175, -0.84992) --( 6.32, -0.90502) --( 6.3225, -0.92733) --( 6.325, -0.92404) --( 6.3275, -0.93142) --( 6.33, -0.99766) --( 6.3325, -0.95159) --( 6.335, -0.98205) --( 6.3375, -1) --( 6.34, -1) --( 6.3425, -0.96123) --( 6.345, -0.98256) --( 6.3475, -1) --( 6.35, -0.92989) --( 6.3525, -0.99725) --( 6.355, -0.89017) --( 6.3575, -0.83356) --( 6.36, -0.75712) --( 6.3625, -0.79504) --( 6.365, -0.79269) --( 6.3675, -0.75315) --( 6.37, -0.77457) --( 6.3725, -0.84006) --( 6.375, -0.76682) --( 6.3775, -0.72203) --( 6.38, -0.73251) --( 6.3825, -0.79481) --( 6.385, -0.81064) --( 6.3875, -0.82003) --( 6.39, -0.85522) --( 6.3925, -0.84579) --( 6.395, -0.88649) --( 6.3975, -0.83884) --( 6.4, -0.87102) --( 6.4025, -0.84353) --( 6.405, -0.86386) --( 6.4075, -0.79708) --( 6.41, -0.84049) --( 6.4125, -0.81554) --( 6.415, -0.93761) --( 6.4175, -0.95936) --( 6.42, -0.93673) --( 6.4225, -0.9496) --( 6.425, -0.96654) --( 6.4275, -0.92541) --( 6.43, -0.97652) --( 6.4325, -0.99789) --( 6.435, -1) --( 6.4375, -0.95347) --( 6.44, -0.89511) --( 6.4425, -0.89433) --( 6.445, -0.87576) --( 6.4475, -0.83836) --( 6.45, -0.87243) --( 6.4525, -0.85) --( 6.455, -0.70563) --( 6.4575, -0.70211) --( 6.46, -0.61615) --( 6.4625, -0.54017) --( 6.465, -0.61741) --( 6.4675, -0.68942) --( 6.47, -0.7454) --( 6.4725, -0.77752) --( 6.475, -0.79138) --( 6.4775, -0.84176) --( 6.48, -0.84939) --( 6.4825, -0.81762) --( 6.485, -0.73482) --( 6.4875, -0.73604) --( 6.49, -0.73845) --( 6.4925, -0.71658) --( 6.495, -0.72429) --( 6.4975, -0.68611) --( 6.5, -0.69391) --( 6.5025, -0.76581) --( 6.505, -0.7777) --( 6.5075, -0.74594) --( 6.51, -0.63529) --( 6.5125, -0.60656) --( 6.515, -0.59093) --( 6.5175, -0.55301) --( 6.52, -0.57711) --( 6.5225, -0.58737) --( 6.525, -0.5644) --( 6.5275, -0.55511) --( 6.53, -0.57729) --( 6.5325, -0.57576) --( 6.535, -0.56381) --( 6.5375, -0.63379) --( 6.54, -0.56299) --( 6.5425, -0.50626) --( 6.545, -0.53871) --( 6.5475, -0.54847) --( 6.55, -0.50509) --( 6.5525, -0.4844) --( 6.555, -0.60614) --( 6.5575, -0.69974) --( 6.56, -0.7476) --( 6.5625, -0.68985) --( 6.565, -0.64408) --( 6.5675, -0.68189) --( 6.57, -0.70553) --( 6.5725, -0.82004) --( 6.575, -0.88749) --( 6.5775, -0.92403) --( 6.58, -0.89885) --( 6.5825, -0.92101) --( 6.585, -0.86558) --( 6.5875, -0.91341) --( 6.59, -0.9978) --( 6.5925, -1) --( 6.595, -0.96842) --( 6.5975, -0.96328) --( 6.6, -0.92211) --( 6.6025, -0.90718) --( 6.605, -0.92019) --( 6.6075, -0.94052) --( 6.61, -1) --( 6.6125, -1) --( 6.615, -1) --( 6.6175, -1) --( 6.62, -0.99996) --( 6.6225, -0.98071) --( 6.625, -0.90894) --( 6.6275, -0.89322) --( 6.63, -0.9436) --( 6.6325, -0.97296) --( 6.635, -0.96164) --( 6.6375, -0.9675) --( 6.64, -0.93686) --( 6.6425, -0.963) --( 6.645, -0.93535) --( 6.6475, -0.89606) --( 6.65, -0.88555) --( 6.6525, -0.88608) --( 6.655, -0.79827) --( 6.6575, -0.7879) --( 6.66, -0.83086) --( 6.6625, -0.82008) --( 6.665, -0.89311) --( 6.6675, -0.91665) --( 6.67, -0.90977) --( 6.6725, -0.91409) --( 6.675, -0.90343) --( 6.6775, -0.89207) --( 6.68, -0.87602) --( 6.6825, -0.84143) --( 6.685, -0.88966) --( 6.6875, -0.85167) --( 6.69, -0.84994) --( 6.6925, -0.81033) --( 6.695, -0.87051) --( 6.6975, -0.86086) --( 6.7, -0.9465) --( 6.7025, -0.99032) --( 6.705, -0.94409) --( 6.7075, -0.99536) --( 6.71, -0.97522) --( 6.7125, -0.95105) --( 6.715, -0.96915) --( 6.7175, -1) --( 6.72, -0.95048) --( 6.7225, -0.96272) --( 6.725, -1) --( 6.7275, -0.96969) --( 6.73, -0.99998) --( 6.7325, -0.96404) --( 6.735, -1) --( 6.7375, -1) --( 6.74, -1) --( 6.7425, -1) --( 6.745, -1) --( 6.7475, -0.99789) --( 6.75, -0.98288) --( 6.7525, -0.98072) --( 6.755, -1) --( 6.7575, -1) --( 6.76, -0.94496) --( 6.7625, -0.96366) --( 6.765, -0.93702) --( 6.7675, -0.9547) --( 6.77, -1) --( 6.7725, -0.98657) --( 6.775, -0.9831) --( 6.7775, -1) --( 6.78, -1) --( 6.7825, -1) --( 6.785, -0.96044) --( 6.7875, -0.91606) --( 6.79, -0.98129) --( 6.7925, -0.97106) --( 6.795, -0.95895) --( 6.7975, -0.90985) --( 6.8, -0.91219) --( 6.8025, -0.87463) --( 6.805, -0.94445) --( 6.8075, -1) --( 6.81, -0.99377) --( 6.8125, -0.95424) --( 6.815, -0.9553) --( 6.8175, -0.97231) --( 6.82, -0.91174) --( 6.8225, -0.94026) --( 6.825, -0.8669) --( 6.8275, -0.90941) --( 6.83, -0.93305) --( 6.8325, -0.90413) --( 6.835, -0.91379) --( 6.8375, -0.81441) --( 6.84, -0.78737) --( 6.8425, -0.70611) --( 6.845, -0.64382) --( 6.8475, -0.66207) --( 6.85, -0.55992) --( 6.8525, -0.63482) --( 6.855, -0.5736) --( 6.8575, -0.51576) --( 6.86, -0.4925) --( 6.8625, -0.58011) --( 6.865, -0.58221) --( 6.8675, -0.56686) --( 6.87, -0.60159) --( 6.8725, -0.59483) --( 6.875, -0.56322) --( 6.8775, -0.50018) --( 6.88, -0.50651) --( 6.8825, -0.55162) --( 6.885, -0.51575) --( 6.8875, -0.54942) --( 6.89, -0.641) --( 6.8925, -0.76261) --( 6.895, -0.70905) --( 6.8975, -0.74585) --( 6.9, -0.77026) --( 6.9025, -0.77216) --( 6.905, -0.73674) --( 6.9075, -0.7716) --( 6.91, -0.72704) --( 6.9125, -0.74598) --( 6.915, -0.72859) --( 6.9175, -0.68632) --( 6.92, -0.7076) --( 6.9225, -0.74586) --( 6.925, -0.7885) --( 6.9275, -0.74042) --( 6.93, -0.75683) --( 6.9325, -0.81131) --( 6.935, -0.76221) --( 6.9375, -0.73129) --( 6.94, -0.73376) --( 6.9425, -0.75489) --( 6.945, -0.79726) --( 6.9475, -0.76055) --( 6.95, -0.73763) --( 6.9525, -0.8363) --( 6.955, -0.73335) --( 6.9575, -0.70103) --( 6.96, -0.68234) --( 6.9625, -0.63346) --( 6.965, -0.58474) --( 6.9675, -0.61284) --( 6.97, -0.60984) --( 6.9725, -0.58388) --( 6.975, -0.59336) --( 6.9775, -0.53655) --( 6.98, -0.58815) --( 6.9825, -0.48848) --( 6.985, -0.51591) --( 6.9875, -0.54521) --( 6.99, -0.49876) --( 6.9925, -0.48617) --( 6.995, -0.50181) --( 6.9975, -0.46299) --( 7, -0.47067) --( 7.0025, -0.49942) --( 7.005, -0.49197) --( 7.0075, -0.53751) --( 7.01, -0.54337) --( 7.0125, -0.54234) --( 7.015, -0.53401) --( 7.0175, -0.62432) --( 7.02, -0.55028) --( 7.0225, -0.42839) --( 7.025, -0.42045) --( 7.0275, -0.38632) --( 7.03, -0.37286) --( 7.0325, -0.36455) --( 7.035, -0.43819) --( 7.0375, -0.38602) --( 7.04, -0.45987) --( 7.0425, -0.53039) --( 7.045, -0.512) --( 7.0475, -0.57903) --( 7.05, -0.49281) --( 7.0525, -0.51047) --( 7.055, -0.51361) --( 7.0575, -0.54716) --( 7.06, -0.56742) --( 7.0625, -0.60818) --( 7.065, -0.57712) --( 7.0675, -0.57059) --( 7.07, -0.63092) --( 7.0725, -0.59135) --( 7.075, -0.65599) --( 7.0775, -0.5967) --( 7.08, -0.51933) --( 7.0825, -0.54066) --( 7.085, -0.59113) --( 7.0875, -0.56282) --( 7.09, -0.58103) --( 7.0925, -0.57924) --( 7.095, -0.49199) --( 7.0975, -0.4744) --( 7.1, -0.46929) --( 7.1025, -0.49472) --( 7.105, -0.54737) --( 7.1075, -0.61398) --( 7.11, -0.58875) --( 7.1125, -0.67701) --( 7.115, -0.63663) --( 7.1175, -0.52609) --( 7.12, -0.53394) --( 7.1225, -0.5794) --( 7.125, -0.55679) --( 7.1275, -0.54382) --( 7.13, -0.54265) --( 7.1325, -0.50242) --( 7.135, -0.56895) --( 7.1375, -0.64616) --( 7.14, -0.6607) --( 7.1425, -0.59202) --( 7.145, -0.5294) --( 7.1475, -0.52141) --( 7.15, -0.55128) --( 7.1525, -0.47061) --( 7.155, -0.42855) --( 7.1575, -0.43598) --( 7.16, -0.49849) --( 7.1625, -0.45892) --( 7.165, -0.4747) --( 7.1675, -0.49449) --( 7.17, -0.49413) --( 7.1725, -0.50254) --( 7.175, -0.56855) --( 7.1775, -0.6069) --( 7.18, -0.61321) --( 7.1825, -0.59693) --( 7.185, -0.43857) --( 7.1875, -0.41448) --( 7.19, -0.4229) --( 7.1925, -0.4109) --( 7.195, -0.41181) --( 7.1975, -0.4148) --( 7.2, -0.40442) --( 7.2025, -0.39526) --( 7.205, -0.4037) --( 7.2075, -0.42982) --( 7.21, -0.46094) --( 7.2125, -0.45445) --( 7.215, -0.51743) --( 7.2175, -0.48278) --( 7.22, -0.52382) --( 7.2225, -0.54642) --( 7.225, -0.53033) --( 7.2275, -0.6101) --( 7.23, -0.54796) --( 7.2325, -0.50451) --( 7.235, -0.58235) --( 7.2375, -0.59702) --( 7.24, -0.65939) --( 7.2425, -0.66959) --( 7.245, -0.66711) --( 7.2475, -0.66245) --( 7.25, -0.59577) --( 7.2525, -0.54959) --( 7.255, -0.53171) --( 7.2575, -0.62493) --( 7.26, -0.64962) --( 7.2625, -0.64013) --( 7.265, -0.67871) --( 7.2675, -0.66129) --( 7.27, -0.63785) --( 7.2725, -0.65381) --( 7.275, -0.7167) --( 7.2775, -0.69842) --( 7.28, -0.73578) --( 7.2825, -0.72387) --( 7.285, -0.6395) --( 7.2875, -0.74595) --( 7.29, -0.68008) --( 7.2925, -0.66612) --( 7.295, -0.63993) --( 7.2975, -0.64485) --( 7.3, -0.68731) --( 7.3025, -0.69833) --( 7.305, -0.77425) --( 7.3075, -0.86766) --( 7.31, -0.8875) --( 7.3125, -0.83827) --( 7.315, -0.83598) --( 7.3175, -0.78929) --( 7.32, -0.80928) --( 7.3225, -0.93086) --( 7.325, -0.99329) --( 7.3275, -0.92483) --( 7.33, -0.92637) --( 7.3325, -0.99352) --( 7.335, -1) --( 7.3375, -0.94913) --( 7.34, -0.98451) --( 7.3425, -0.95923) --( 7.345, -0.93553) --( 7.3475, -0.85648) --( 7.35, -0.97266) --( 7.3525, -0.94413) --( 7.355, -0.9316) --( 7.3575, -0.84957) --( 7.36, -0.89457) --( 7.3625, -0.84925) --( 7.365, -0.85934) --( 7.3675, -0.92099) --( 7.37, -0.91548) --( 7.3725, -0.92422) --( 7.375, -0.97168) --( 7.3775, -1) --( 7.38, -0.97187) --( 7.3825, -0.98495) --( 7.385, -0.94715) --( 7.3875, -0.97825) --( 7.39, -0.87153) --( 7.3925, -0.85947) --( 7.395, -0.81131) --( 7.3975, -0.84238) --( 7.4, -0.82613) --( 7.4025, -0.81541) --( 7.405, -0.83311) --( 7.4075, -0.79696) --( 7.41, -0.76007) --( 7.4125, -0.76844) --( 7.415, -0.78612) --( 7.4175, -0.78803) --( 7.42, -0.73458) --( 7.4225, -0.68102) --( 7.425, -0.62047) --( 7.4275, -0.56126) --( 7.43, -0.58713) --( 7.4325, -0.65896) --( 7.435, -0.61579) --( 7.4375, -0.61571) --( 7.44, -0.63067) --( 7.4425, -0.59208) --( 7.445, -0.62866) --( 7.4475, -0.60905) --( 7.45, -0.66504) --( 7.4525, -0.69749) --( 7.455, -0.76055) --( 7.4575, -0.74057) --( 7.46, -0.74819) --( 7.4625, -0.74304) --( 7.465, -0.74955) --( 7.4675, -0.7058) --( 7.47, -0.6734) --( 7.4725, -0.69255) --( 7.475, -0.64773) --( 7.4775, -0.66016) --( 7.48, -0.64048) --( 7.4825, -0.61333) --( 7.485, -0.58066) --( 7.4875, -0.6524) --( 7.49, -0.66528) --( 7.4925, -0.59602) --( 7.495, -0.58702) --( 7.4975, -0.51847) --( 7.5, -0.47441) --( 7.5025, -0.44617) --( 7.505, -0.46362) --( 7.5075, -0.45484) --( 7.51, -0.41114) --( 7.5125, -0.41477) --( 7.515, -0.42859) --( 7.5175, -0.44122) --( 7.52, -0.35606) --( 7.5225, -0.25741) --( 7.525, -0.19864) --( 7.5275, -0.25576) --( 7.53, -0.25011) --( 7.5325, -0.27119) --( 7.535, -0.30019) --( 7.5375, -0.28925) --( 7.54, -0.34786) --( 7.5425, -0.36637) --( 7.545, -0.37878) --( 7.5475, -0.37303) --( 7.55, -0.46946) --( 7.5525, -0.38578) --( 7.555, -0.3313) --( 7.5575, -0.38436) --( 7.56, -0.43537) --( 7.5625, -0.421) --( 7.565, -0.42538) --( 7.5675, -0.44114) --( 7.57, -0.47313) --( 7.5725, -0.5209) --( 7.575, -0.5244) --( 7.5775, -0.55301) --( 7.58, -0.59836) --( 7.5825, -0.59737) --( 7.585, -0.70713) --( 7.5875, -0.90211) --( 7.59, -0.90758) --( 7.5925, -0.94763) --( 7.595, -1) --( 7.5975, -1) --( 7.6, -1) --( 7.6025, -0.95137) --( 7.605, -1) --( 7.6075, -1) --( 7.61, -1) --( 7.6125, -1) --( 7.615, -1) --( 7.6175, -0.96337) --( 7.62, -0.96624) --( 7.6225, -0.99793) --( 7.625, -0.99219) --( 7.6275, -0.92522) --( 7.63, -0.90102) --( 7.6325, -0.91074) --( 7.635, -0.99837) --( 7.6375, -0.96647) --( 7.64, -1) --( 7.6425, -1) --( 7.645, -1) --( 7.6475, -0.92043) --( 7.65, -0.89947) --( 7.6525, -0.84648) --( 7.655, -0.81185) --( 7.6575, -0.90098) --( 7.66, -0.9442) --( 7.6625, -0.99019) --( 7.665, -1) --( 7.6675, -0.9194) --( 7.67, -0.91245) --( 7.6725, -0.94259) --( 7.675, -0.98475) --( 7.6775, -1) --( 7.68, -1) --( 7.6825, -1) --( 7.685, -1) --( 7.6875, -1) --( 7.69, -1) --( 7.6925, -0.94191) --( 7.695, -0.84352) --( 7.6975, -0.83453) --( 7.7, -0.83982) --( 7.7025, -0.83635) --( 7.705, -0.82488) --( 7.7075, -0.82074) --( 7.71, -0.85152) --( 7.7125, -0.80203) --( 7.715, -0.83872) --( 7.7175, -0.80424) --( 7.72, -0.79744) --( 7.7225, -0.75057) --( 7.725, -0.79722) --( 7.7275, -0.8527) --( 7.73, -0.73016) --( 7.7325, -0.71602) --( 7.735, -0.75203) --( 7.7375, -0.74818) --( 7.74, -0.7929) --( 7.7425, -0.83002) --( 7.745, -0.82938) --( 7.7475, -0.88857) --( 7.75, -0.91495) --( 7.7525, -0.93626) --( 7.755, -0.97356) --( 7.7575, -0.954) --( 7.76, -0.98769) --( 7.7625, -0.9488) --( 7.765, -0.97646) --( 7.7675, -0.97883) --( 7.77, -0.94542) --( 7.7725, -1) --( 7.775, -0.91117) --( 7.7775, -0.9301) --( 7.78, -0.84944) --( 7.7825, -0.79156) --( 7.785, -0.75885) --( 7.7875, -0.82421) --( 7.79, -0.83988) --( 7.7925, -0.82206) --( 7.795, -0.7743) --( 7.7975, -0.72462) --( 7.8, -0.68081) --( 7.8025, -0.75273) --( 7.805, -0.78737) --( 7.8075, -0.76173) --( 7.81, -0.80653) --( 7.8125, -0.83942) --( 7.815, -0.78535) --( 7.8175, -0.77493) --( 7.82, -0.81086) --( 7.8225, -0.81161) --( 7.825, -0.83059) --( 7.8275, -0.8152) --( 7.83, -0.82466) --( 7.8325, -0.77685) --( 7.835, -0.77076) --( 7.8375, -0.77148) --( 7.84, -0.71848) --( 7.8425, -0.74138) --( 7.845, -0.73338) --( 7.8475, -0.79383) --( 7.85, -0.80628) --( 7.8525, -0.81733) --( 7.855, -0.8029) --( 7.8575, -0.73747) --( 7.86, -0.76384) --( 7.8625, -0.77348) --( 7.865, -0.77917) --( 7.8675, -0.75303) --( 7.87, -0.77278) --( 7.8725, -0.80105) --( 7.875, -0.76599) --( 7.8775, -0.77472) --( 7.88, -0.76155) --( 7.8825, -0.73657) --( 7.885, -0.75489) --( 7.8875, -0.73094) --( 7.89, -0.75432) --( 7.8925, -0.8287) --( 7.895, -0.79141) --( 7.8975, -0.84296) --( 7.9, -0.85955) --( 7.9025, -0.81055) --( 7.905, -0.76965) --( 7.9075, -0.76914) --( 7.91, -0.77464) --( 7.9125, -0.73581) --( 7.915, -0.7224) --( 7.9175, -0.71564) --( 7.92, -0.65503) --( 7.9225, -0.73128) --( 7.925, -0.73165) --( 7.9275, -0.76292) --( 7.93, -0.73127) --( 7.9325, -0.70773) --( 7.935, -0.67314) --( 7.9375, -0.63428) --( 7.94, -0.68847) --( 7.9425, -0.58566) --( 7.945, -0.58658) --( 7.9475, -0.60106) --( 7.95, -0.63273) --( 7.9525, -0.64999) --( 7.955, -0.7007) --( 7.9575, -0.66394) --( 7.96, -0.73652) --( 7.9625, -0.82723) --( 7.965, -0.84825) --( 7.9675, -0.86968) --( 7.97, -0.90312) --( 7.9725, -0.89737) --( 7.975, -0.97044) --( 7.9775, -0.95047) --( 7.98, -0.94372) --( 7.9825, -0.96482) --( 7.985, -0.86342) --( 7.9875, -0.83113) --( 7.99, -0.80179) --( 7.9925, -0.80718) --( 7.995, -0.83268) --( 7.9975, -0.93368) --( 8, -1) --( 8.0025, -0.98435) --( 8.005, -1) --( 8.0075, -1) --( 8.01, -0.99638) --( 8.0125, -1) --( 8.015, -0.96321) --( 8.0175, -0.98193) --( 8.02, -0.97772) --( 8.0225, -0.93809) --( 8.025, -0.98059) --( 8.0275, -0.94121) --( 8.03, -0.96281) --( 8.0325, -1) --( 8.035, -0.98278) --( 8.0375, -1) --( 8.04, -0.98795) --( 8.0425, -1) --( 8.045, -0.93413) --( 8.0475, -1) --( 8.05, -1) --( 8.0525, -0.92142) --( 8.055, -0.99817) --( 8.0575, -1) --( 8.06, -1) --( 8.0625, -0.97053) --( 8.065, -0.9252) --( 8.0675, -0.87567) --( 8.07, -0.93011) --( 8.0725, -0.84505) --( 8.075, -0.89493) --( 8.0775, -0.90996) --( 8.08, -0.93154) --( 8.0825, -0.89658) --( 8.085, -0.86349) --( 8.0875, -0.84025) --( 8.09, -0.87576) --( 8.0925, -0.96624) --( 8.095, -0.97494) --( 8.0975, -0.98317) --( 8.1, -1) --( 8.1025, -0.98642) --( 8.105, -0.96538) --( 8.1075, -0.92433) --( 8.11, -0.98953) --( 8.1125, -0.95623) --( 8.115, -1) --( 8.1175, -1) --( 8.12, -0.97516) --( 8.1225, -0.91677) --( 8.125, -0.91171) --( 8.1275, -0.84146) --( 8.13, -0.95722) --( 8.1325, -0.95718) --( 8.135, -0.95121) --( 8.1375, -0.98804) --( 8.14, -1) --( 8.1425, -0.88048) --( 8.145, -0.90087) --( 8.1475, -0.87871) --( 8.15, -0.88237) --( 8.1525, -0.79357) --( 8.155, -0.80761) --( 8.1575, -0.80045) --( 8.16, -0.81152) --( 8.1625, -0.84445) --( 8.165, -0.90917) --( 8.1675, -0.98419) --( 8.17, -1) --( 8.1725, -0.96572) --( 8.175, -0.96701) --( 8.1775, -0.88409) --( 8.18, -0.88783) --( 8.1825, -0.84717) --( 8.185, -0.80484) --( 8.1875, -0.88279) --( 8.19, -0.8098) --( 8.1925, -0.7333) --( 8.195, -0.72703) --( 8.1975, -0.69637) --( 8.2, -0.66768) --( 8.2025, -0.56685) --( 8.205, -0.54666) --( 8.2075, -0.56628) --( 8.21, -0.48675) --( 8.2125, -0.5006) --( 8.215, -0.47966) --( 8.2175, -0.54148) --( 8.22, -0.421) --( 8.2225, -0.29846) --( 8.225, -0.28987) --( 8.2275, -0.37748) --( 8.23, -0.34646) --( 8.2325, -0.36029) --( 8.235, -0.22118) --( 8.2375, -0.31139) --( 8.24, -0.36611) --( 8.2425, -0.33638) --( 8.245, -0.29623) --( 8.2475, -0.25925) --( 8.25, -0.29294) --( 8.2525, -0.36884) --( 8.255, -0.50678) --( 8.2575, -0.55187) --( 8.26, -0.48005) --( 8.2625, -0.50305) --( 8.265, -0.48355) --( 8.2675, -0.46956) --( 8.27, -0.38384) --( 8.2725, -0.36587) --( 8.275, -0.35307) --( 8.2775, -0.31803) --( 8.28, -0.31073) --( 8.2825, -0.39001) --( 8.285, -0.46547) --( 8.2875, -0.55952) --( 8.29, -0.57338) --( 8.2925, -0.5715) --( 8.295, -0.51778) --( 8.2975, -0.61321) --( 8.3, -0.51606) --( 8.3025, -0.43728) --( 8.305, -0.44951) --( 8.3075, -0.45084) --( 8.31, -0.4402) --( 8.3125, -0.31616) --( 8.315, -0.2911) --( 8.3175, -0.34058) --( 8.32, -0.31726) --( 8.3225, -0.36088) --( 8.325, -0.28052) --( 8.3275, -0.29281) --( 8.33, -0.20782) --( 8.3325, -0.20123) --( 8.335, -0.23151) --( 8.3375, -0.23872) --( 8.34, -0.19017) --( 8.3425, -0.22982) --( 8.345, -0.25628) --( 8.3475, -0.224) --( 8.35, -0.21423) --( 8.3525, -0.22578) --( 8.355, -0.19351) --( 8.3575, -0.1399) --( 8.36, -0.15953) --( 8.3625, -0.070341) --( 8.365, -0.054733) --( 8.3675, -0.073549) --( 8.37, -0.064096) --( 8.3725, -0.10296) --( 8.375, -0.11868) --( 8.3775, -0.10959) --( 8.38, -0.084551) --( 8.3825, -0.0061346) --( 8.385, -0.046016) --( 8.3875, -0.0083004) --( 8.39, -0.092541) --( 8.3925, -0.072183) --( 8.395, -0.074086) --( 8.3975, -0.050491) --( 8.4, -0.031486) --( 8.4025, -0.17237) --( 8.405, -0.18704) --( 8.4075, -0.20783) --( 8.41, -0.16607) --( 8.4125, -0.074305) --( 8.415, -0.097026) --( 8.4175, -0.12458) --( 8.42, -0.14555) --( 8.4225, -0.11154) --( 8.425, -0.094928) --( 8.4275, -0.069899) --( 8.43, -0.10673) --( 8.4325, -0.025868) --( 8.435, -0.10072) --( 8.4375, -0.13002) --( 8.44, -0.16781) --( 8.4425, -0.077347) --( 8.445, -0.15256) --( 8.4475, -0.16325) --( 8.45, -0.072505) --( 8.4525, 0.048888) --( 8.455, 0.066235) --( 8.4575, 0.14056) --( 8.46, 0.22043) --( 8.4625, 0.1821) --( 8.465, 0.21322) --( 8.4675, 0.19804) --( 8.47, 0.14507) --( 8.4725, 0.1616) --( 8.475, 0.18664) --( 8.4775, 0.15377) --( 8.48, 0.21285) --( 8.4825, 0.16829) --( 8.485, 0.1388) --( 8.4875, 0.17758) --( 8.49, 0.13033) --( 8.4925, 0.10512) --( 8.495, 0.13548) --( 8.4975, 0.12702) --( 8.5, 0.10789) --( 8.5025, 0.13509) --( 8.505, 0.10892) --( 8.5075, 0.11903) --( 8.51, 0.040878) --( 8.5125, 0.049386) --( 8.515, 0.044031) --( 8.5175, 0.021452) --( 8.52, 0.019508) --( 8.5225, -0.035252) --( 8.525, -0.040966) --( 8.5275, -0.20715) --( 8.53, -0.16486) --( 8.5325, -0.16606) --( 8.535, -0.10416) --( 8.5375, -0.10536) --( 8.54, -0.18865) --( 8.5425, -0.23408) --( 8.545, -0.18233) --( 8.5475, -0.18333) --( 8.55, -0.14399) --( 8.5525, -0.12627) --( 8.555, -0.19056) --( 8.5575, -0.15096) --( 8.56, -0.24615) --( 8.5625, -0.2266) --( 8.565, -0.24378) --( 8.5675, -0.22249) --( 8.57, -0.22868) --( 8.5725, -0.17199) --( 8.575, -0.10861) --( 8.5775, -0.10061) --( 8.58, -0.086138) --( 8.5825, -0.095037) --( 8.585, -0.12968) --( 8.5875, -0.16947) --( 8.59, -0.22568) --( 8.5925, -0.14975) --( 8.595, -0.16583) --( 8.5975, -0.14872) --( 8.6, -0.1809) --( 8.6025, -0.13824) --( 8.605, -0.18218) --( 8.6075, -0.17308) --( 8.61, -0.15778) --( 8.6125, -0.22033) --( 8.615, -0.23736) --( 8.6175, -0.25268) --( 8.62, -0.21955) --( 8.6225, -0.33286) --( 8.625, -0.29891) --( 8.6275, -0.24045) --( 8.63, -0.26504) --( 8.6325, -0.32349) --( 8.635, -0.33605) --( 8.6375, -0.32725) --( 8.64, -0.32126) --( 8.6425, -0.29431) --( 8.645, -0.29101) --( 8.6475, -0.26853) --( 8.65, -0.24843) --( 8.6525, -0.24391) --( 8.655, -0.25128) --( 8.6575, -0.18582) --( 8.66, -0.18405) --( 8.6625, -0.21892) --( 8.665, -0.26603) --( 8.6675, -0.20814) --( 8.67, -0.2054) --( 8.6725, -0.29517) --( 8.675, -0.35331) --( 8.6775, -0.34568) --( 8.68, -0.39594) --( 8.6825, -0.40245) --( 8.685, -0.33309) --( 8.6875, -0.39192) --( 8.69, -0.35438) --( 8.6925, -0.2889) --( 8.695, -0.32813) --( 8.6975, -0.31403) --( 8.7, -0.37087) --( 8.7025, -0.33603) --( 8.705, -0.3484) --( 8.7075, -0.4877) --( 8.71, -0.4685) --( 8.7125, -0.46105) --( 8.715, -0.44031) --( 8.7175, -0.4632) --( 8.72, -0.47373) --( 8.7225, -0.47023) --( 8.725, -0.4367) --( 8.7275, -0.45493) --( 8.73, -0.39392) --( 8.7325, -0.41689) --( 8.735, -0.4894) --( 8.7375, -0.46647) --( 8.74, -0.39153) --( 8.7425, -0.3797) --( 8.745, -0.42239) --( 8.7475, -0.36561) --( 8.75, -0.26577) --( 8.7525, -0.25799) --( 8.755, -0.26935) --( 8.7575, -0.24622) --( 8.76, -0.2599) --( 8.7625, -0.24342) --( 8.765, -0.22734) --( 8.7675, -0.23895) --( 8.77, -0.3035) --( 8.7725, -0.31197) --( 8.775, -0.28244) --( 8.7775, -0.20736) --( 8.78, -0.11808) --( 8.7825, -0.13924) --( 8.785, -0.15365) --( 8.7875, -0.15287) --( 8.79, -0.12239) --( 8.7925, -0.058473) --( 8.795, -0.10673) --( 8.7975, -0.17815) --( 8.8, -0.27751) --( 8.8025, -0.27499) --( 8.805, -0.18933) --( 8.8075, -0.20003) --( 8.81, -0.207) --( 8.8125, -0.20622) --( 8.815, -0.12816) --( 8.8175, -0.175) --( 8.82, -0.25654) --( 8.8225, -0.25803) --( 8.825, -0.34273) --( 8.8275, -0.29691) --( 8.83, -0.31165) --( 8.8325, -0.28547) --( 8.835, -0.27067) --( 8.8375, -0.31385) --( 8.84, -0.3376) --( 8.8425, -0.37415) --( 8.845, -0.34452) --( 8.8475, -0.39881) --( 8.85, -0.39423) --( 8.8525, -0.49042) --( 8.855, -0.48142) --( 8.8575, -0.43733) --( 8.86, -0.49207) --( 8.8625, -0.60406) --( 8.865, -0.4771) --( 8.8675, -0.45057) --( 8.87, -0.5115) --( 8.8725, -0.578) --( 8.875, -0.58923) --( 8.8775, -0.50019) --( 8.88, -0.44111) --( 8.8825, -0.50918) --( 8.885, -0.49886) --( 8.8875, -0.5589) --( 8.89, -0.57244) --( 8.8925, -0.61081) --( 8.895, -0.67652) --( 8.8975, -0.68013) --( 8.9, -0.76905) --( 8.9025, -0.79939) --( 8.905, -0.84505) --( 8.9075, -0.84164) --( 8.91, -0.92359) --( 8.9125, -0.98582) --( 8.915, -1) --( 8.9175, -1) --( 8.92, -1) --( 8.9225, -0.97156) --( 8.925, -1) --( 8.9275, -0.98903) --( 8.93, -0.90694) --( 8.9325, -0.86841) --( 8.935, -0.82066) --( 8.9375, -0.85239) --( 8.94, -0.93467) --( 8.9425, -0.98571) --( 8.945, -0.90481) --( 8.9475, -0.79857) --( 8.95, -0.76238) --( 8.9525, -0.82354) --( 8.955, -0.86809) --( 8.9575, -0.84257) --( 8.96, -0.89603) --( 8.9625, -0.86975) --( 8.965, -0.86975) --( 8.9675, -0.78846) --( 8.97, -0.77226) --( 8.9725, -0.75528) --( 8.975, -0.7394) --( 8.9775, -0.67764) --( 8.98, -0.65859) --( 8.9825, -0.67829) --( 8.985, -0.71199) --( 8.9875, -0.71073) --( 8.99, -0.69825) --( 8.9925, -0.65984) --( 8.995, -0.63372) --( 8.9975, -0.76731) --( 9, -0.86475) --( 9.0025, -0.87792) --( 9.005, -0.89522) --( 9.0075, -0.92692) --( 9.01, -0.96356) --( 9.0125, -1) --( 9.015, -1) --( 9.0175, -1) --( 9.02, -1) --( 9.0225, -0.99184) --( 9.025, -0.97506) --( 9.0275, -1) --( 9.03, -1) --( 9.0325, -0.98299) --( 9.035, -1) --( 9.0375, -1) --( 9.04, -0.92239) --( 9.0425, -0.94174) --( 9.045, -0.91445) --( 9.0475, -0.88501) --( 9.05, -0.96154) --( 9.0525, -1) --( 9.055, -0.96653) --( 9.0575, -0.95252) --( 9.06, -0.91508) --( 9.0625, -0.89807) --( 9.065, -0.95839) --( 9.0675, -0.97011) --( 9.07, -1) --( 9.0725, -1) --( 9.075, -1) --( 9.0775, -0.98836) --( 9.08, -1) --( 9.0825, -0.93654) --( 9.085, -0.95992) --( 9.0875, -0.96101) --( 9.09, -0.99672) --( 9.0925, -0.99878) --( 9.095, -0.99305) --( 9.0975, -0.9096) --( 9.1, -0.89801) --( 9.1025, -0.7899) --( 9.105, -0.74582) --( 9.1075, -0.67531) --( 9.11, -0.69672) --( 9.1125, -0.70534) --( 9.115, -0.69152) --( 9.1175, -0.71928) --( 9.12, -0.78958) --( 9.1225, -0.8611) --( 9.125, -0.89083) --( 9.1275, -0.97189) --( 9.13, -0.93452) --( 9.1325, -0.87877) --( 9.135, -0.89886) --( 9.1375, -0.87159) --( 9.14, -0.87493) --( 9.1425, -0.92486) --( 9.145, -1) --( 9.1475, -0.91164) --( 9.15, -0.97881) --( 9.1525, -0.99336) --( 9.155, -0.99446) --( 9.1575, -1) --( 9.16, -0.95596) --( 9.1625, -0.8955) --( 9.165, -0.93525) --( 9.1675, -0.90893) --( 9.17, -0.76783) --( 9.1725, -0.89496) --( 9.175, -0.90989) --( 9.1775, -0.92104) --( 9.18, -0.95277) --( 9.1825, -0.99814) --( 9.185, -1) --( 9.1875, -0.94593) --( 9.19, -0.93014) --( 9.1925, -0.9512) --( 9.195, -0.929) --( 9.1975, -0.99163) --( 9.2, -0.993) --( 9.2025, -0.98555) --( 9.205, -0.95638) --( 9.2075, -0.98608) --( 9.21, -1) --( 9.2125, -1) --( 9.215, -0.99837) --( 9.2175, -1) --( 9.22, -1) --( 9.2225, -1) --( 9.225, -0.95888) --( 9.2275, -0.83197) --( 9.23, -0.84315) --( 9.2325, -0.93259) --( 9.235, -0.86263) --( 9.2375, -0.86286) --( 9.24, -0.85898) --( 9.2425, -0.8819) --( 9.245, -0.91174) --( 9.2475, -0.85923) --( 9.25, -0.85463) --( 9.2525, -0.83588) --( 9.255, -0.80116) --( 9.2575, -0.68984) --( 9.26, -0.71642) --( 9.2625, -0.70868) --( 9.265, -0.67966) --( 9.2675, -0.62526) --( 9.27, -0.61357) --( 9.2725, -0.48303) --( 9.275, -0.42362) --( 9.2775, -0.4451) --( 9.28, -0.43275) --( 9.2825, -0.40591) --( 9.285, -0.46095) --( 9.2875, -0.47856) --( 9.29, -0.45179) --( 9.2925, -0.52796) --( 9.295, -0.51404) --( 9.2975, -0.50775) --( 9.3, -0.46562) --( 9.3025, -0.45924) --( 9.305, -0.4881) --( 9.3075, -0.52656) --( 9.31, -0.56296) --( 9.3125, -0.61188) --( 9.315, -0.60537) --( 9.3175, -0.65656) --( 9.32, -0.75616) --( 9.3225, -0.80442) --( 9.325, -0.85394) --( 9.3275, -0.81047) --( 9.33, -0.90542) --( 9.3325, -0.87894) --( 9.335, -0.89539) --( 9.3375, -0.94985) --( 9.34, -0.90008) --( 9.3425, -0.88778) --( 9.345, -0.92633) --( 9.3475, -0.90145) --( 9.35, -0.82693) --( 9.3525, -0.84269) --( 9.355, -0.79387) --( 9.3575, -0.77686) --( 9.36, -0.82102) --( 9.3625, -0.87926) --( 9.365, -0.83285) --( 9.3675, -0.80594) --( 9.37, -0.75993) --( 9.3725, -0.69549) --( 9.375, -0.72951) --( 9.3775, -0.67204) --( 9.38, -0.61356) --( 9.3825, -0.58053) --( 9.385, -0.57826) --( 9.3875, -0.63086) --( 9.39, -0.63145) --( 9.3925, -0.63127) --( 9.395, -0.6394) --( 9.3975, -0.6602) --( 9.4, -0.61637) --( 9.4025, -0.55928) --( 9.405, -0.54652) --( 9.4075, -0.46662) --( 9.41, -0.45897) --( 9.4125, -0.51237) --( 9.415, -0.47746) --( 9.4175, -0.49002) --( 9.42, -0.48357) --( 9.4225, -0.50122) --( 9.425, -0.55422) --( 9.4275, -0.54839) --( 9.43, -0.54595) --( 9.4325, -0.60105) --( 9.435, -0.66309) --( 9.4375, -0.64658) --( 9.44, -0.58704) --( 9.4425, -0.63868) --( 9.445, -0.64387) --( 9.4475, -0.59004) --( 9.45, -0.58298) --( 9.4525, -0.60912) --( 9.455, -0.61506) --( 9.4575, -0.54508) --( 9.46, -0.53495) --( 9.4625, -0.60692) --( 9.465, -0.68733) --( 9.4675, -0.73126) --( 9.47, -0.75326) --( 9.4725, -0.78321) --( 9.475, -0.75417) --( 9.4775, -0.76672) --( 9.48, -0.75638) --( 9.4825, -0.64972) --( 9.485, -0.6297) --( 9.4875, -0.65303) --( 9.49, -0.60424) --( 9.4925, -0.60218) --( 9.495, -0.57813) --( 9.4975, -0.51437) --( 9.5, -0.54695) --( 9.5025, -0.62511) --( 9.505, -0.64063) --( 9.5075, -0.63091) --( 9.51, -0.5406) --( 9.5125, -0.55991) --( 9.515, -0.56685) --( 9.5175, -0.53498) --( 9.52, -0.53495) --( 9.5225, -0.49661) --( 9.525, -0.43273) --( 9.5275, -0.50407) --( 9.53, -0.48995) --( 9.5325, -0.44929) --( 9.535, -0.43161) --( 9.5375, -0.44645) --( 9.54, -0.48775) --( 9.5425, -0.44) --( 9.545, -0.46489) --( 9.5475, -0.49923) --( 9.55, -0.45379) --( 9.5525, -0.44223) --( 9.555, -0.41076) --( 9.5575, -0.28502) --( 9.56, -0.28551) --( 9.5625, -0.27152) --( 9.565, -0.22048) --( 9.5675, -0.27725) --( 9.57, -0.34135) --( 9.5725, -0.36686) --( 9.575, -0.42748) --( 9.5775, -0.44872) --( 9.58, -0.44962) --( 9.5825, -0.39095) --( 9.585, -0.43428) --( 9.5875, -0.43278) --( 9.59, -0.41055) --( 9.5925, -0.29784) --( 9.595, -0.28607) --( 9.5975, -0.26412) --( 9.6, -0.29368) --( 9.6025, -0.28225) --( 9.605, -0.1822) --( 9.6075, -0.16647) --( 9.61, -0.14839) --( 9.6125, -0.096787) --( 9.615, -0.12311) --( 9.6175, -0.15272) --( 9.62, -0.18644) --( 9.6225, -0.22063) --( 9.625, -0.23343) --( 9.6275, -0.19916) --( 9.63, -0.24533) --( 9.6325, -0.19504) --( 9.635, -0.10449) --( 9.6375, -0.043511) --( 9.64, -0.067424) --( 9.6425, -0.1043) --( 9.645, -0.1142) --( 9.6475, -0.098324) --( 9.65, -0.067123) --( 9.6525, -0.041173) --( 9.655, 0.078787) --( 9.6575, 0.14928) --( 9.66, 0.19161) --( 9.6625, 0.21131) --( 9.665, 0.23389) --( 9.6675, 0.26918) --( 9.67, 0.21974) --( 9.6725, 0.32079) --( 9.675, 0.36282) --( 9.6775, 0.35453) --( 9.68, 0.41045) --( 9.6825, 0.34981) --( 9.685, 0.37164) --( 9.6875, 0.28435) --( 9.69, 0.29027) --( 9.6925, 0.27271) --( 9.695, 0.35616) --( 9.6975, 0.41217) --( 9.7, 0.42252) --( 9.7025, 0.47684) --( 9.705, 0.45493) --( 9.7075, 0.47997) --( 9.71, 0.4371) --( 9.7125, 0.47259) --( 9.715, 0.46979) --( 9.7175, 0.45031) --( 9.72, 0.4444) --( 9.7225, 0.46887) --( 9.725, 0.40902) --( 9.7275, 0.37196) --( 9.73, 0.40163) --( 9.7325, 0.30514) --( 9.735, 0.30634) --( 9.7375, 0.34739) --( 9.74, 0.32923) --( 9.7425, 0.38412) --( 9.745, 0.37941) --( 9.7475, 0.32313) --( 9.75, 0.4155) --( 9.7525, 0.41274) --( 9.755, 0.40756) --( 9.7575, 0.3368) --( 9.76, 0.39154) --( 9.7625, 0.4586) --( 9.765, 0.44014) --( 9.7675, 0.42366) --( 9.77, 0.40407) --( 9.7725, 0.3581) --( 9.775, 0.30694) --( 9.7775, 0.25979) --( 9.78, 0.18973) --( 9.7825, 0.14918) --( 9.785, 0.1791) --( 9.7875, 0.1995) --( 9.79, 0.22821) --( 9.7925, 0.19257) --( 9.795, 0.14224) --( 9.7975, 0.15119) --( 9.8, 0.10616) --( 9.8025, 0.026446) --( 9.805, 0.010617) --( 9.8075, 0.022514) --( 9.81, 0.032912) --( 9.8125, 0.016278) --( 9.815, -0.015722) --( 9.8175, -0.017104) --( 9.82, -0.03522) --( 9.8225, -0.11439) --( 9.825, -0.073584) --( 9.8275, -0.11039) --( 9.83, -0.22797) --( 9.8325, -0.2436) --( 9.835, -0.26819) --( 9.8375, -0.18805) --( 9.84, -0.17407) --( 9.8425, -0.13817) --( 9.845, -0.21594) --( 9.8475, -0.30185) --( 9.85, -0.28626) --( 9.8525, -0.22817) --( 9.855, -0.22453) --( 9.8575, -0.25759) --( 9.86, -0.28437) --( 9.8625, -0.32872) --( 9.865, -0.2584) --( 9.8675, -0.30474) --( 9.87, -0.27326) --( 9.8725, -0.31425) --( 9.875, -0.24169) --( 9.8775, -0.24604) --( 9.88, -0.22611) --( 9.8825, -0.20255) --( 9.885, -0.14715) --( 9.8875, -0.10834) --( 9.89, -0.077609) --( 9.8925, -0.035464) --( 9.895, -0.048767) --( 9.8975, -0.05801) --( 9.9, 0.099691) --( 9.9025, 0.049685) --( 9.905, 0.04781) --( 9.9075, -0.0087299) --( 9.91, 0.056524) --( 9.9125, 0.027207) --( 9.915, -0.041461) --( 9.9175, -0.03584) --( 9.92, -0.045455) --( 9.9225, -0.0045004) --( 9.925, 0.040169) --( 9.9275, 0.053914) --( 9.93, 0.053678) --( 9.9325, 0.0023125) --( 9.935, 0.023154) --( 9.9375, 0.12964) --( 9.94, 0.13591) --( 9.9425, 0.21445) --( 9.945, 0.25496) --( 9.9475, 0.19598) --( 9.95, 0.1994) --( 9.9525, 0.17861) --( 9.955, 0.088952) --( 9.9575, 0.029613) --( 9.96, 0.10564) --( 9.9625, 0.17839) --( 9.965, 0.16444) --( 9.9675, 0.23307) --( 9.97, 0.21887) --( 9.9725, 0.29119) --( 9.975, 0.26727) --( 9.9775, 0.22836) --( 9.98, 0.27854) --( 9.9825, 0.22017) --( 9.985, 0.1814) --( 9.9875, 0.11219) --( 9.99, 0.18981) --( 9.9925, 0.17107) --( 9.995, 0.065484) --( 9.9975, 0.047612) --( 10, 0.063238); 
    \end{tikzpicture}


==> cartoon_discrete.tex <==
  \begin{tikzpicture}[scale = 1.25]
    \draw[thick,->] (-0.1,-1) -- (10.5,-1);
    \draw[thick,-] (0,-1.1) -- (0,1);
     \draw[very thin]  (0,   -0.2000) -- (1.8697, -0.2)
    (1.8697,    1.0000) -- (2.1708 ,    1.0000)
    (2.1708,   -1.0000) -- (3.5052,   -1.0000)
    (3.5052,   -0.6000) -- (4.1330,   -0.6000)
    (4.1330,    0.2000) -- ( 8.3615,    0.2000)
    (8.3615,    1.0000) -- (8.4462,    1.0000)
    (8.4462,   -1.0000) -- (8.5508, -1.0000)
    (8.5508,    0.2000) -- (10, 0.2);
    \filldraw[black] (0,-0.2) circle (1.25pt);
    \filldraw[black] (1.8697,    1.0000)circle (1.25pt);
    \filldraw[black] (2.1708,   -1.0000) circle (1.25pt);
    \filldraw[black] (3.5052,   -0.6000) circle (1.25pt);
    \filldraw[black] (4.1330,    0.2000) circle (1.25pt);
    \filldraw[black] (8.3615,    1.0000) circle (1.25pt);
    \filldraw[black] (8.4462,   -1.0000) circle (1.25pt);
    \filldraw[black] (8.5508,    0.2000) circle (1.25pt);
    \node  at (-0.25,-1) {\tiny $-1$};
    \node  at (-0.2,1) {\tiny $1$};
    \node  at (-0.25,0.6) {\tiny $.6$};
    \node  at (-0.25,0.2) {\tiny $.2$};
    \node  at (-0.35,-0.2) {\tiny $-.2$};
    \node  at (-0.35,-0.6) {\tiny $-.6$};
    \node  at (0,-1.2) {\tiny $0$};
    \node  at (10,-1.2) {\tiny $10$};
    \node  at (9.75,0.75) {\footnotesize $(\mathbf{i}(t))_{t \geq 0}$};

    \node  at (9.75,-2.25) {\footnotesize $(\theta^\dagger_t)_{t \geq 0}$};
    \node  at (0,-4.2) {\tiny $0$};
    \node  at (10,-4.2) {\tiny $10$};
    
    \draw[thick] (-0.1,1)--(0,1)
    (-0.1,.6)--(0,.6)
    (-0.1,.2)--(0,.2)
    (-0.1,-.2)--(0,-.2)
    (-0.1,-.6)--(0,-.6);
    
    \draw[thick] (10,-1) -- (10,-1.1);
    
    \draw[thick,->] (0,-4) -- (10.5,-4);
    \draw[thick,->] (0,-4) -- (0,-2);
    \draw[very thin] ( 0, -4) --( 0, -4) --( 0.0012559, -3.9999) --( 0.0025119, -3.9998) --( 0.0037678, -3.9997) --( 0.0050238, -3.9996) --( 0.0075238, -3.9994) --( 0.010024, -3.9992) --( 0.012524, -3.999) --( 0.015024, -3.9988) --( 0.017524, -3.9986) --( 0.020024, -3.9984) --( 0.022524, -3.9982) --( 0.025024, -3.998) --( 0.027524, -3.9978) --( 0.030024, -3.9976) --( 0.032524, -3.9974) --( 0.035024, -3.9972) --( 0.037524, -3.9971) --( 0.040024, -3.9969) --( 0.042524, -3.9967) --( 0.045024, -3.9965) --( 0.047524, -3.9963) --( 0.050024, -3.9961) --( 0.052524, -3.9959) --( 0.055024, -3.9957) --( 0.057524, -3.9955) --( 0.060024, -3.9953) --( 0.062524, -3.9952) --( 0.065024, -3.995) --( 0.067524, -3.9948) --( 0.070024, -3.9946) --( 0.072524, -3.9944) --( 0.075024, -3.9942) --( 0.077524, -3.994) --( 0.080024, -3.9938) --( 0.082524, -3.9937) --( 0.085024, -3.9935) --( 0.087524, -3.9933) --( 0.090024, -3.9931) --( 0.092524, -3.9929) --( 0.095024, -3.9927) --( 0.097524, -3.9926) --( 0.10002, -3.9924) --( 0.10252, -3.9922) --( 0.10502, -3.992) --( 0.10752, -3.9918) --( 0.11002, -3.9917) --( 0.11252, -3.9915) --( 0.11502, -3.9913) --( 0.11752, -3.9911) --( 0.12002, -3.991) --( 0.12252, -3.9908) --( 0.12502, -3.9906) --( 0.12752, -3.9904) --( 0.13002, -3.9902) --( 0.13252, -3.9901) --( 0.13502, -3.9899) --( 0.13752, -3.9897) --( 0.14002, -3.9895) --( 0.14252, -3.9894) --( 0.14502, -3.9892) --( 0.14752, -3.989) --( 0.15002, -3.9889) --( 0.15252, -3.9887) --( 0.15502, -3.9885) --( 0.15752, -3.9883) --( 0.16002, -3.9882) --( 0.16252, -3.988) --( 0.16502, -3.9878) --( 0.16752, -3.9877) --( 0.17002, -3.9875) --( 0.17252, -3.9873) --( 0.17502, -3.9872) --( 0.17752, -3.987) --( 0.18002, -3.9868) --( 0.18252, -3.9867) --( 0.18502, -3.9865) --( 0.18752, -3.9863) --( 0.19002, -3.9862) --( 0.19252, -3.986) --( 0.19502, -3.9858) --( 0.19752, -3.9857) --( 0.20002, -3.9855) --( 0.20252, -3.9853) --( 0.20502, -3.9852) --( 0.20752, -3.985) --( 0.21002, -3.9848) --( 0.21252, -3.9847) --( 0.21502, -3.9845) --( 0.21752, -3.9844) --( 0.22002, -3.9842) --( 0.22252, -3.984) --( 0.22502, -3.9839) --( 0.22752, -3.9837) --( 0.23002, -3.9836) --( 0.23252, -3.9834) --( 0.23502, -3.9832) --( 0.23752, -3.9831) --( 0.24002, -3.9829) --( 0.24252, -3.9828) --( 0.24502, -3.9826) --( 0.24752, -3.9825) --( 0.25002, -3.9823) --( 0.25252, -3.9821) --( 0.25502, -3.982) --( 0.25752, -3.9818) --( 0.26002, -3.9817) --( 0.26252, -3.9815) --( 0.26502, -3.9814) --( 0.26752, -3.9812) --( 0.27002, -3.9811) --( 0.27252, -3.9809) --( 0.27502, -3.9808) --( 0.27752, -3.9806) --( 0.28002, -3.9805) --( 0.28252, -3.9803) --( 0.28502, -3.9802) --( 0.28752, -3.98) --( 0.29002, -3.9799) --( 0.29252, -3.9797) --( 0.29502, -3.9796) --( 0.29752, -3.9794) --( 0.30002, -3.9793) --( 0.30252, -3.9791) --( 0.30502, -3.979) --( 0.30752, -3.9788) --( 0.31002, -3.9787) --( 0.31252, -3.9785) --( 0.31502, -3.9784) --( 0.31752, -3.9782) --( 0.32002, -3.9781) --( 0.32252, -3.9779) --( 0.32502, -3.9778) --( 0.32752, -3.9777) --( 0.33002, -3.9775) --( 0.33252, -3.9774) --( 0.33502, -3.9772) --( 0.33752, -3.9771) --( 0.34002, -3.9769) --( 0.34252, -3.9768) --( 0.34502, -3.9767) --( 0.34752, -3.9765) --( 0.35002, -3.9764) --( 0.35252, -3.9762) --( 0.35502, -3.9761) --( 0.35752, -3.976) --( 0.36002, -3.9758) --( 0.36252, -3.9757) --( 0.36502, -3.9755) --( 0.36752, -3.9754) --( 0.37002, -3.9753) --( 0.37252, -3.9751) --( 0.37502, -3.975) --( 0.37752, -3.9748) --( 0.38002, -3.9747) --( 0.38252, -3.9746) --( 0.38502, -3.9744) --( 0.38752, -3.9743) --( 0.39002, -3.9742) --( 0.39252, -3.974) --( 0.39502, -3.9739) --( 0.39752, -3.9738) --( 0.40002, -3.9736) --( 0.40252, -3.9735) --( 0.40502, -3.9734) --( 0.40752, -3.9732) --( 0.41002, -3.9731) --( 0.41252, -3.973) --( 0.41502, -3.9728) --( 0.41752, -3.9727) --( 0.42002, -3.9726) --( 0.42252, -3.9724) --( 0.42502, -3.9723) --( 0.42752, -3.9722) --( 0.43002, -3.972) --( 0.43252, -3.9719) --( 0.43502, -3.9718) --( 0.43752, -3.9717) --( 0.44002, -3.9715) --( 0.44252, -3.9714) --( 0.44502, -3.9713) --( 0.44752, -3.9711) --( 0.45002, -3.971) --( 0.45252, -3.9709) --( 0.45502, -3.9708) --( 0.45752, -3.9706) --( 0.46002, -3.9705) --( 0.46252, -3.9704) --( 0.46502, -3.9702) --( 0.46752, -3.9701) --( 0.47002, -3.97) --( 0.47252, -3.9699) --( 0.47502, -3.9697) --( 0.47752, -3.9696) --( 0.48002, -3.9695) --( 0.48252, -3.9694) --( 0.48502, -3.9693) --( 0.48752, -3.9691) --( 0.49002, -3.969) --( 0.49252, -3.9689) --( 0.49502, -3.9688) --( 0.49752, -3.9686) --( 0.50002, -3.9685) --( 0.50252, -3.9684) --( 0.50502, -3.9683) --( 0.50752, -3.9682) --( 0.51002, -3.968) --( 0.51252, -3.9679) --( 0.51502, -3.9678) --( 0.51752, -3.9677) --( 0.52002, -3.9676) --( 0.52252, -3.9674) --( 0.52502, -3.9673) --( 0.52752, -3.9672) --( 0.53002, -3.9671) --( 0.53252, -3.967) --( 0.53502, -3.9669) --( 0.53752, -3.9667) --( 0.54002, -3.9666) --( 0.54252, -3.9665) --( 0.54502, -3.9664) --( 0.54752, -3.9663) --( 0.55002, -3.9662) --( 0.55252, -3.966) --( 0.55502, -3.9659) --( 0.55752, -3.9658) --( 0.56002, -3.9657) --( 0.56252, -3.9656) --( 0.56502, -3.9655) --( 0.56752, -3.9654) --( 0.57002, -3.9652) --( 0.57252, -3.9651) --( 0.57502, -3.965) --( 0.57752, -3.9649) --( 0.58002, -3.9648) --( 0.58252, -3.9647) --( 0.58502, -3.9646) --( 0.58752, -3.9645) --( 0.59002, -3.9643) --( 0.59252, -3.9642) --( 0.59502, -3.9641) --( 0.59752, -3.964) --( 0.60002, -3.9639) --( 0.60252, -3.9638) --( 0.60502, -3.9637) --( 0.60752, -3.9636) --( 0.61002, -3.9635) --( 0.61252, -3.9634) --( 0.61502, -3.9633) --( 0.61752, -3.9631) --( 0.62002, -3.963) --( 0.62252, -3.9629) --( 0.62502, -3.9628) --( 0.62752, -3.9627) --( 0.63002, -3.9626) --( 0.63252, -3.9625) --( 0.63502, -3.9624) --( 0.63752, -3.9623) --( 0.64002, -3.9622) --( 0.64252, -3.9621) --( 0.64502, -3.962) --( 0.64752, -3.9619) --( 0.65002, -3.9618) --( 0.65252, -3.9617) --( 0.65502, -3.9616) --( 0.65752, -3.9615) --( 0.66002, -3.9613) --( 0.66252, -3.9612) --( 0.66502, -3.9611) --( 0.66752, -3.961) --( 0.67002, -3.9609) --( 0.67252, -3.9608) --( 0.67502, -3.9607) --( 0.67752, -3.9606) --( 0.68002, -3.9605) --( 0.68252, -3.9604) --( 0.68502, -3.9603) --( 0.68752, -3.9602) --( 0.69002, -3.9601) --( 0.69252, -3.96) --( 0.69502, -3.9599) --( 0.69752, -3.9598) --( 0.70002, -3.9597) --( 0.70252, -3.9596) --( 0.70502, -3.9595) --( 0.70752, -3.9594) --( 0.71002, -3.9593) --( 0.71252, -3.9592) --( 0.71502, -3.9591) --( 0.71752, -3.959) --( 0.72002, -3.9589) --( 0.72252, -3.9588) --( 0.72502, -3.9587) --( 0.72752, -3.9586) --( 0.73002, -3.9586) --( 0.73252, -3.9585) --( 0.73502, -3.9584) --( 0.73752, -3.9583) --( 0.74002, -3.9582) --( 0.74252, -3.9581) --( 0.74502, -3.958) --( 0.74752, -3.9579) --( 0.75002, -3.9578) --( 0.75252, -3.9577) --( 0.75502, -3.9576) --( 0.75752, -3.9575) --( 0.76002, -3.9574) --( 0.76252, -3.9573) --( 0.76502, -3.9572) --( 0.76752, -3.9571) --( 0.77002, -3.957) --( 0.77252, -3.9569) --( 0.77502, -3.9569) --( 0.77752, -3.9568) --( 0.78002, -3.9567) --( 0.78252, -3.9566) --( 0.78502, -3.9565) --( 0.78752, -3.9564) --( 0.79002, -3.9563) --( 0.79252, -3.9562) --( 0.79502, -3.9561) --( 0.79752, -3.956) --( 0.80002, -3.9559) --( 0.80252, -3.9559) --( 0.80502, -3.9558) --( 0.80752, -3.9557) --( 0.81002, -3.9556) --( 0.81252, -3.9555) --( 0.81502, -3.9554) --( 0.81752, -3.9553) --( 0.82002, -3.9552) --( 0.82252, -3.9551) --( 0.82502, -3.9551) --( 0.82752, -3.955) --( 0.83002, -3.9549) --( 0.83252, -3.9548) --( 0.83502, -3.9547) --( 0.83752, -3.9546) --( 0.84002, -3.9545) --( 0.84252, -3.9544) --( 0.84502, -3.9544) --( 0.84752, -3.9543) --( 0.85002, -3.9542) --( 0.85252, -3.9541) --( 0.85502, -3.954) --( 0.85752, -3.9539) --( 0.86002, -3.9539) --( 0.86252, -3.9538) --( 0.86502, -3.9537) --( 0.86752, -3.9536) --( 0.87002, -3.9535) --( 0.87252, -3.9534) --( 0.87502, -3.9533) --( 0.87752, -3.9533) --( 0.88002, -3.9532) --( 0.88252, -3.9531) --( 0.88502, -3.953) --( 0.88752, -3.9529) --( 0.89002, -3.9529) --( 0.89252, -3.9528) --( 0.89502, -3.9527) --( 0.89752, -3.9526) --( 0.90002, -3.9525) --( 0.90252, -3.9524) --( 0.90502, -3.9524) --( 0.90752, -3.9523) --( 0.91002, -3.9522) --( 0.91252, -3.9521) --( 0.91502, -3.952) --( 0.91752, -3.952) --( 0.92002, -3.9519) --( 0.92252, -3.9518) --( 0.92502, -3.9517) --( 0.92752, -3.9516) --( 0.93002, -3.9516) --( 0.93252, -3.9515) --( 0.93502, -3.9514) --( 0.93752, -3.9513) --( 0.94002, -3.9512) --( 0.94252, -3.9512) --( 0.94502, -3.9511) --( 0.94752, -3.951) --( 0.95002, -3.9509) --( 0.95252, -3.9509) --( 0.95502, -3.9508) --( 0.95752, -3.9507) --( 0.96002, -3.9506) --( 0.96252, -3.9506) --( 0.96502, -3.9505) --( 0.96752, -3.9504) --( 0.97002, -3.9503) --( 0.97252, -3.9503) --( 0.97502, -3.9502) --( 0.97752, -3.9501) --( 0.98002, -3.95) --( 0.98252, -3.9499) --( 0.98502, -3.9499) --( 0.98752, -3.9498) --( 0.99002, -3.9497) --( 0.99252, -3.9497) --( 0.99502, -3.9496) --( 0.99752, -3.9495) --( 1, -3.9494) --( 1.0025, -3.9494) --( 1.005, -3.9493) --( 1.0075, -3.9492) --( 1.01, -3.9491) --( 1.0125, -3.9491) --( 1.015, -3.949) --( 1.0175, -3.9489) --( 1.02, -3.9488) --( 1.0225, -3.9488) --( 1.025, -3.9487) --( 1.0275, -3.9486) --( 1.03, -3.9486) --( 1.0325, -3.9485) --( 1.035, -3.9484) --( 1.0375, -3.9483) --( 1.04, -3.9483) --( 1.0425, -3.9482) --( 1.045, -3.9481) --( 1.0475, -3.9481) --( 1.05, -3.948) --( 1.0525, -3.9479) --( 1.055, -3.9479) --( 1.0575, -3.9478) --( 1.06, -3.9477) --( 1.0625, -3.9476) --( 1.065, -3.9476) --( 1.0675, -3.9475) --( 1.07, -3.9474) --( 1.0725, -3.9474) --( 1.075, -3.9473) --( 1.0775, -3.9472) --( 1.08, -3.9472) --( 1.0825, -3.9471) --( 1.085, -3.947) --( 1.0875, -3.947) --( 1.09, -3.9469) --( 1.0925, -3.9468) --( 1.095, -3.9468) --( 1.0975, -3.9467) --( 1.1, -3.9466) --( 1.1025, -3.9466) --( 1.105, -3.9465) --( 1.1075, -3.9464) --( 1.11, -3.9464) --( 1.1125, -3.9463) --( 1.115, -3.9462) --( 1.1175, -3.9462) --( 1.12, -3.9461) --( 1.1225, -3.946) --( 1.125, -3.946) --( 1.1275, -3.9459) --( 1.13, -3.9458) --( 1.1325, -3.9458) --( 1.135, -3.9457) --( 1.1375, -3.9456) --( 1.14, -3.9456) --( 1.1425, -3.9455) --( 1.145, -3.9455) --( 1.1475, -3.9454) --( 1.15, -3.9453) --( 1.1525, -3.9453) --( 1.155, -3.9452) --( 1.1575, -3.9451) --( 1.16, -3.9451) --( 1.1625, -3.945) --( 1.165, -3.945) --( 1.1675, -3.9449) --( 1.17, -3.9448) --( 1.1725, -3.9448) --( 1.175, -3.9447) --( 1.1775, -3.9446) --( 1.18, -3.9446) --( 1.1825, -3.9445) --( 1.185, -3.9445) --( 1.1875, -3.9444) --( 1.19, -3.9443) --( 1.1925, -3.9443) --( 1.195, -3.9442) --( 1.1975, -3.9442) --( 1.2, -3.9441) --( 1.2025, -3.944) --( 1.205, -3.944) --( 1.2075, -3.9439) --( 1.21, -3.9439) --( 1.2125, -3.9438) --( 1.215, -3.9437) --( 1.2175, -3.9437) --( 1.22, -3.9436) --( 1.2225, -3.9436) --( 1.225, -3.9435) --( 1.2275, -3.9434) --( 1.23, -3.9434) --( 1.2325, -3.9433) --( 1.235, -3.9433) --( 1.2375, -3.9432) --( 1.24, -3.9432) --( 1.2425, -3.9431) --( 1.245, -3.943) --( 1.2475, -3.943) --( 1.25, -3.9429) --( 1.2525, -3.9429) --( 1.255, -3.9428) --( 1.2575, -3.9427) --( 1.26, -3.9427) --( 1.2625, -3.9426) --( 1.265, -3.9426) --( 1.2675, -3.9425) --( 1.27, -3.9425) --( 1.2725, -3.9424) --( 1.275, -3.9424) --( 1.2775, -3.9423) --( 1.28, -3.9422) --( 1.2825, -3.9422) --( 1.285, -3.9421) --( 1.2875, -3.9421) --( 1.29, -3.942) --( 1.2925, -3.942) --( 1.295, -3.9419) --( 1.2975, -3.9419) --( 1.3, -3.9418) --( 1.3025, -3.9417) --( 1.305, -3.9417) --( 1.3075, -3.9416) --( 1.31, -3.9416) --( 1.3125, -3.9415) --( 1.315, -3.9415) --( 1.3175, -3.9414) --( 1.32, -3.9414) --( 1.3225, -3.9413) --( 1.325, -3.9413) --( 1.3275, -3.9412) --( 1.33, -3.9412) --( 1.3325, -3.9411) --( 1.335, -3.9411) --( 1.3375, -3.941) --( 1.34, -3.9409) --( 1.3425, -3.9409) --( 1.345, -3.9408) --( 1.3475, -3.9408) --( 1.35, -3.9407) --( 1.3525, -3.9407) --( 1.355, -3.9406) --( 1.3575, -3.9406) --( 1.36, -3.9405) --( 1.3625, -3.9405) --( 1.365, -3.9404) --( 1.3675, -3.9404) --( 1.37, -3.9403) --( 1.3725, -3.9403) --( 1.375, -3.9402) --( 1.3775, -3.9402) --( 1.38, -3.9401) --( 1.3825, -3.9401) --( 1.385, -3.94) --( 1.3875, -3.94) --( 1.39, -3.9399) --( 1.3925, -3.9399) --( 1.395, -3.9398) --( 1.3975, -3.9398) --( 1.4, -3.9397) --( 1.4025, -3.9397) --( 1.405, -3.9396) --( 1.4075, -3.9396) --( 1.41, -3.9395) --( 1.4125, -3.9395) --( 1.415, -3.9394) --( 1.4175, -3.9394) --( 1.42, -3.9393) --( 1.4225, -3.9393) --( 1.425, -3.9392) --( 1.4275, -3.9392) --( 1.43, -3.9391) --( 1.4325, -3.9391) --( 1.435, -3.939) --( 1.4375, -3.939) --( 1.44, -3.939) --( 1.4425, -3.9389) --( 1.445, -3.9389) --( 1.4475, -3.9388) --( 1.45, -3.9388) --( 1.4525, -3.9387) --( 1.455, -3.9387) --( 1.4575, -3.9386) --( 1.46, -3.9386) --( 1.4625, -3.9385) --( 1.465, -3.9385) --( 1.4675, -3.9384) --( 1.47, -3.9384) --( 1.4725, -3.9383) --( 1.475, -3.9383) --( 1.4775, -3.9383) --( 1.48, -3.9382) --( 1.4825, -3.9382) --( 1.485, -3.9381) --( 1.4875, -3.9381) --( 1.49, -3.938) --( 1.4925, -3.938) --( 1.495, -3.9379) --( 1.4975, -3.9379) --( 1.5, -3.9378) --( 1.5025, -3.9378) --( 1.505, -3.9378) --( 1.5075, -3.9377) --( 1.51, -3.9377) --( 1.5125, -3.9376) --( 1.515, -3.9376) --( 1.5175, -3.9375) --( 1.52, -3.9375) --( 1.5225, -3.9375) --( 1.525, -3.9374) --( 1.5275, -3.9374) --( 1.53, -3.9373) --( 1.5325, -3.9373) --( 1.535, -3.9372) --( 1.5375, -3.9372) --( 1.54, -3.9372) --( 1.5425, -3.9371) --( 1.545, -3.9371) --( 1.5475, -3.937) --( 1.55, -3.937) --( 1.5525, -3.9369) --( 1.555, -3.9369) --( 1.5575, -3.9369) --( 1.56, -3.9368) --( 1.5625, -3.9368) --( 1.565, -3.9367) --( 1.5675, -3.9367) --( 1.57, -3.9366) --( 1.5725, -3.9366) --( 1.575, -3.9366) --( 1.5775, -3.9365) --( 1.58, -3.9365) --( 1.5825, -3.9364) --( 1.585, -3.9364) --( 1.5875, -3.9364) --( 1.59, -3.9363) --( 1.5925, -3.9363) --( 1.595, -3.9362) --( 1.5975, -3.9362) --( 1.6, -3.9362) --( 1.6025, -3.9361) --( 1.605, -3.9361) --( 1.6075, -3.936) --( 1.61, -3.936) --( 1.6125, -3.936) --( 1.615, -3.9359) --( 1.6175, -3.9359) --( 1.62, -3.9358) --( 1.6225, -3.9358) --( 1.625, -3.9358) --( 1.6275, -3.9357) --( 1.63, -3.9357) --( 1.6325, -3.9356) --( 1.635, -3.9356) --( 1.6375, -3.9356) --( 1.64, -3.9355) --( 1.6425, -3.9355) --( 1.645, -3.9354) --( 1.6475, -3.9354) --( 1.65, -3.9354) --( 1.6525, -3.9353) --( 1.655, -3.9353) --( 1.6575, -3.9352) --( 1.66, -3.9352) --( 1.6625, -3.9352) --( 1.665, -3.9351) --( 1.6675, -3.9351) --( 1.67, -3.9351) --( 1.6725, -3.935) --( 1.675, -3.935) --( 1.6775, -3.9349) --( 1.68, -3.9349) --( 1.6825, -3.9349) --( 1.685, -3.9348) --( 1.6875, -3.9348) --( 1.69, -3.9348) --( 1.6925, -3.9347) --( 1.695, -3.9347) --( 1.6975, -3.9347) --( 1.7, -3.9346) --( 1.7025, -3.9346) --( 1.705, -3.9345) --( 1.7075, -3.9345) --( 1.71, -3.9345) --( 1.7125, -3.9344) --( 1.715, -3.9344) --( 1.7175, -3.9344) --( 1.72, -3.9343) --( 1.7225, -3.9343) --( 1.725, -3.9343) --( 1.7275, -3.9342) --( 1.73, -3.9342) --( 1.7325, -3.9341) --( 1.735, -3.9341) --( 1.7375, -3.9341) --( 1.74, -3.934) --( 1.7425, -3.934) --( 1.745, -3.934) --( 1.7475, -3.9339) --( 1.75, -3.9339) --( 1.7525, -3.9339) --( 1.755, -3.9338) --( 1.7575, -3.9338) --( 1.76, -3.9338) --( 1.7625, -3.9337) --( 1.765, -3.9337) --( 1.7675, -3.9337) --( 1.77, -3.9336) --( 1.7725, -3.9336) --( 1.775, -3.9336) --( 1.7775, -3.9335) --( 1.78, -3.9335) --( 1.7825, -3.9335) --( 1.785, -3.9334) --( 1.7875, -3.9334) --( 1.79, -3.9334) --( 1.7925, -3.9333) --( 1.795, -3.9333) --( 1.7975, -3.9333) --( 1.8, -3.9332) --( 1.8025, -3.9332) --( 1.805, -3.9332) --( 1.8075, -3.9331) --( 1.81, -3.9331) --( 1.8125, -3.9331) --( 1.815, -3.933) --( 1.8175, -3.933) --( 1.82, -3.933) --( 1.8225, -3.9329) --( 1.825, -3.9329) --( 1.8275, -3.9329) --( 1.83, -3.9328) --( 1.8325, -3.9328) --( 1.835, -3.9328) --( 1.8375, -3.9327) --( 1.84, -3.9327) --( 1.8425, -3.9327) --( 1.845, -3.9326) --( 1.8475, -3.9326) --( 1.85, -3.9326) --( 1.8525, -3.9325) --( 1.855, -3.9325) --( 1.8575, -3.9325) --( 1.86, -3.9325) --( 1.8625, -3.9324) --( 1.865, -3.9324) --( 1.8662, -3.9324) --( 1.8674, -3.9324) --( 1.8686, -3.9323) --( 1.8697, -3.9323) --( 1.8697, -3.9323) --( 1.8715, -3.9289) --( 1.8733, -3.9255) --( 1.875, -3.9222) --( 1.8768, -3.9188) --( 1.8793, -3.914) --( 1.8818, -3.9092) --( 1.8843, -3.9044) --( 1.8868, -3.8997) --( 1.8893, -3.8949) --( 1.8918, -3.8902) --( 1.8943, -3.8855) --( 1.8968, -3.8808) --( 1.8993, -3.8761) --( 1.9018, -3.8714) --( 1.9043, -3.8667) --( 1.9068, -3.8621) --( 1.9093, -3.8574) --( 1.9118, -3.8528) --( 1.9143, -3.8482) --( 1.9168, -3.8435) --( 1.9193, -3.8389) --( 1.9218, -3.8344) --( 1.9243, -3.8298) --( 1.9268, -3.8252) --( 1.9293, -3.8206) --( 1.9318, -3.8161) --( 1.9343, -3.8116) --( 1.9368, -3.807) --( 1.9393, -3.8025) --( 1.9418, -3.798) --( 1.9443, -3.7935) --( 1.9468, -3.7891) --( 1.9493, -3.7846) --( 1.9518, -3.7801) --( 1.9543, -3.7757) --( 1.9568, -3.7713) --( 1.9593, -3.7668) --( 1.9618, -3.7624) --( 1.9643, -3.758) --( 1.9668, -3.7536) --( 1.9693, -3.7493) --( 1.9718, -3.7449) --( 1.9743, -3.7405) --( 1.9768, -3.7362) --( 1.9793, -3.7319) --( 1.9818, -3.7275) --( 1.9843, -3.7232) --( 1.9868, -3.7189) --( 1.9893, -3.7146) --( 1.9918, -3.7103) --( 1.9943, -3.7061) --( 1.9968, -3.7018) --( 1.9993, -3.6976) --( 2.0018, -3.6933) --( 2.0043, -3.6891) --( 2.0068, -3.6849) --( 2.0093, -3.6807) --( 2.0118, -3.6765) --( 2.0143, -3.6723) --( 2.0168, -3.6681) --( 2.0193, -3.6639) --( 2.0218, -3.6598) --( 2.0243, -3.6556) --( 2.0268, -3.6515) --( 2.0293, -3.6474) --( 2.0318, -3.6433) --( 2.0343, -3.6392) --( 2.0368, -3.6351) --( 2.0393, -3.631) --( 2.0418, -3.6269) --( 2.0443, -3.6229) --( 2.0468, -3.6188) --( 2.0493, -3.6148) --( 2.0518, -3.6107) --( 2.0543, -3.6067) --( 2.0568, -3.6027) --( 2.0593, -3.5987) --( 2.0618, -3.5947) --( 2.0643, -3.5907) --( 2.0668, -3.5868) --( 2.0693, -3.5828) --( 2.0718, -3.5788) --( 2.0743, -3.5749) --( 2.0768, -3.571) --( 2.0793, -3.567) --( 2.0818, -3.5631) --( 2.0843, -3.5592) --( 2.0868, -3.5553) --( 2.0893, -3.5515) --( 2.0918, -3.5476) --( 2.0943, -3.5437) --( 2.0968, -3.5399) --( 2.0993, -3.536) --( 2.1018, -3.5322) --( 2.1043, -3.5284) --( 2.1068, -3.5245) --( 2.1093, -3.5207) --( 2.1118, -3.5169) --( 2.1143, -3.5131) --( 2.1168, -3.5094) --( 2.1193, -3.5056) --( 2.1218, -3.5018) --( 2.1243, -3.4981) --( 2.1268, -3.4943) --( 2.1293, -3.4906) --( 2.1318, -3.4869) --( 2.1343, -3.4832) --( 2.1368, -3.4795) --( 2.1393, -3.4758) --( 2.1418, -3.4721) --( 2.1443, -3.4684) --( 2.1468, -3.4648) --( 2.1493, -3.4611) --( 2.1518, -3.4575) --( 2.1543, -3.4538) --( 2.1568, -3.4502) --( 2.1593, -3.4466) --( 2.1618, -3.443) --( 2.1643, -3.4393) --( 2.1668, -3.4358) --( 2.1678, -3.4343) --( 2.1688, -3.4329) --( 2.1698, -3.4315) --( 2.1708, -3.43) --( 2.1708, -3.43) --( 2.1733, -3.4265) --( 2.1758, -3.4229) --( 2.1783, -3.4193) --( 2.1808, -3.4158) --( 2.1833, -3.4123) --( 2.1858, -3.4087) --( 2.1883, -3.4052) --( 2.1908, -3.4017) --( 2.1933, -3.3982) --( 2.1958, -3.3947) --( 2.1983, -3.3912) --( 2.2008, -3.3878) --( 2.2033, -3.3843) --( 2.2058, -3.3808) --( 2.2083, -3.3774) --( 2.2108, -3.374) --( 2.2133, -3.3705) --( 2.2158, -3.3671) --( 2.2183, -3.3637) --( 2.2208, -3.3603) --( 2.2233, -3.3569) --( 2.2258, -3.3535) --( 2.2283, -3.3501) --( 2.2308, -3.3467) --( 2.2333, -3.3434) --( 2.2358, -3.34) --( 2.2383, -3.3367) --( 2.2408, -3.3333) --( 2.2433, -3.33) --( 2.2458, -3.3267) --( 2.2483, -3.3234) --( 2.2508, -3.3201) --( 2.2533, -3.3168) --( 2.2558, -3.3135) --( 2.2583, -3.3102) --( 2.2608, -3.3069) --( 2.2633, -3.3037) --( 2.2658, -3.3004) --( 2.2683, -3.2972) --( 2.2708, -3.2939) --( 2.2733, -3.2907) --( 2.2758, -3.2875) --( 2.2783, -3.2843) --( 2.2808, -3.2811) --( 2.2833, -3.2779) --( 2.2858, -3.2747) --( 2.2883, -3.2715) --( 2.2908, -3.2683) --( 2.2933, -3.2651) --( 2.2958, -3.262) --( 2.2983, -3.2588) --( 2.3008, -3.2557) --( 2.3033, -3.2526) --( 2.3058, -3.2494) --( 2.3083, -3.2463) --( 2.3108, -3.2432) --( 2.3133, -3.2401) --( 2.3158, -3.237) --( 2.3183, -3.2339) --( 2.3208, -3.2308) --( 2.3233, -3.2278) --( 2.3258, -3.2247) --( 2.3283, -3.2216) --( 2.3308, -3.2186) --( 2.3333, -3.2155) --( 2.3358, -3.2125) --( 2.3383, -3.2095) --( 2.3408, -3.2065) --( 2.3433, -3.2034) --( 2.3458, -3.2004) --( 2.3483, -3.1974) --( 2.3508, -3.1945) --( 2.3533, -3.1915) --( 2.3558, -3.1885) --( 2.3583, -3.1855) --( 2.3608, -3.1826) --( 2.3633, -3.1796) --( 2.3658, -3.1767) --( 2.3683, -3.1737) --( 2.3708, -3.1708) --( 2.3733, -3.1679) --( 2.3758, -3.165) --( 2.3783, -3.1621) --( 2.3808, -3.1592) --( 2.3833, -3.1563) --( 2.3858, -3.1534) --( 2.3883, -3.1505) --( 2.3908, -3.1476) --( 2.3933, -3.1448) --( 2.3958, -3.1419) --( 2.3983, -3.139) --( 2.4008, -3.1362) --( 2.4033, -3.1334) --( 2.4058, -3.1305) --( 2.4083, -3.1277) --( 2.4108, -3.1249) --( 2.4133, -3.1221) --( 2.4158, -3.1193) --( 2.4183, -3.1165) --( 2.4208, -3.1137) --( 2.4233, -3.1109) --( 2.4258, -3.1081) --( 2.4283, -3.1054) --( 2.4308, -3.1026) --( 2.4333, -3.0999) --( 2.4358, -3.0971) --( 2.4383, -3.0944) --( 2.4408, -3.0916) --( 2.4433, -3.0889) --( 2.4458, -3.0862) --( 2.4483, -3.0835) --( 2.4508, -3.0808) --( 2.4533, -3.0781) --( 2.4558, -3.0754) --( 2.4583, -3.0727) --( 2.4608, -3.07) --( 2.4633, -3.0674) --( 2.4658, -3.0647) --( 2.4683, -3.062) --( 2.4708, -3.0594) --( 2.4733, -3.0567) --( 2.4758, -3.0541) --( 2.4783, -3.0515) --( 2.4808, -3.0488) --( 2.4833, -3.0462) --( 2.4858, -3.0436) --( 2.4883, -3.041) --( 2.4908, -3.0384) --( 2.4933, -3.0358) --( 2.4958, -3.0332) --( 2.4983, -3.0307) --( 2.5008, -3.0281) --( 2.5033, -3.0255) --( 2.5058, -3.0229) --( 2.5083, -3.0204) --( 2.5108, -3.0178) --( 2.5133, -3.0153) --( 2.5158, -3.0128) --( 2.5183, -3.0102) --( 2.5208, -3.0077) --( 2.5233, -3.0052) --( 2.5258, -3.0027) --( 2.5283, -3.0002) --( 2.5308, -2.9977) --( 2.5333, -2.9952) --( 2.5358, -2.9927) --( 2.5383, -2.9902) --( 2.5408, -2.9878) --( 2.5433, -2.9853) --( 2.5458, -2.9828) --( 2.5483, -2.9804) --( 2.5508, -2.9779) --( 2.5533, -2.9755) --( 2.5558, -2.9731) --( 2.5583, -2.9706) --( 2.5608, -2.9682) --( 2.5633, -2.9658) --( 2.5658, -2.9634) --( 2.5683, -2.961) --( 2.5708, -2.9586) --( 2.5733, -2.9562) --( 2.5758, -2.9538) --( 2.5783, -2.9514) --( 2.5808, -2.949) --( 2.5833, -2.9467) --( 2.5858, -2.9443) --( 2.5883, -2.9419) --( 2.5908, -2.9396) --( 2.5933, -2.9372) --( 2.5958, -2.9349) --( 2.5983, -2.9326) --( 2.6008, -2.9302) --( 2.6033, -2.9279) --( 2.6058, -2.9256) --( 2.6083, -2.9233) --( 2.6108, -2.921) --( 2.6133, -2.9187) --( 2.6158, -2.9164) --( 2.6183, -2.9141) --( 2.6208, -2.9118) --( 2.6233, -2.9095) --( 2.6258, -2.9073) --( 2.6283, -2.905) --( 2.6308, -2.9027) --( 2.6333, -2.9005) --( 2.6358, -2.8982) --( 2.6383, -2.896) --( 2.6408, -2.8938) --( 2.6433, -2.8915) --( 2.6458, -2.8893) --( 2.6483, -2.8871) --( 2.6508, -2.8849) --( 2.6533, -2.8827) --( 2.6558, -2.8805) --( 2.6583, -2.8783) --( 2.6608, -2.8761) --( 2.6633, -2.8739) --( 2.6658, -2.8717) --( 2.6683, -2.8695) --( 2.6708, -2.8674) --( 2.6733, -2.8652) --( 2.6758, -2.863) --( 2.6783, -2.8609) --( 2.6808, -2.8587) --( 2.6833, -2.8566) --( 2.6858, -2.8544) --( 2.6883, -2.8523) --( 2.6908, -2.8502) --( 2.6933, -2.8481) --( 2.6958, -2.8459) --( 2.6983, -2.8438) --( 2.7008, -2.8417) --( 2.7033, -2.8396) --( 2.7058, -2.8375) --( 2.7083, -2.8354) --( 2.7108, -2.8333) --( 2.7133, -2.8313) --( 2.7158, -2.8292) --( 2.7183, -2.8271) --( 2.7208, -2.8251) --( 2.7233, -2.823) --( 2.7258, -2.8209) --( 2.7283, -2.8189) --( 2.7308, -2.8168) --( 2.7333, -2.8148) --( 2.7358, -2.8128) --( 2.7383, -2.8107) --( 2.7408, -2.8087) --( 2.7433, -2.8067) --( 2.7458, -2.8047) --( 2.7483, -2.8027) --( 2.7508, -2.8007) --( 2.7533, -2.7987) --( 2.7558, -2.7967) --( 2.7583, -2.7947) --( 2.7608, -2.7927) --( 2.7633, -2.7907) --( 2.7658, -2.7887) --( 2.7683, -2.7868) --( 2.7708, -2.7848) --( 2.7733, -2.7829) --( 2.7758, -2.7809) --( 2.7783, -2.7789) --( 2.7808, -2.777) --( 2.7833, -2.7751) --( 2.7858, -2.7731) --( 2.7883, -2.7712) --( 2.7908, -2.7693) --( 2.7933, -2.7674) --( 2.7958, -2.7654) --( 2.7983, -2.7635) --( 2.8008, -2.7616) --( 2.8033, -2.7597) --( 2.8058, -2.7578) --( 2.8083, -2.7559) --( 2.8108, -2.754) --( 2.8133, -2.7522) --( 2.8158, -2.7503) --( 2.8183, -2.7484) --( 2.8208, -2.7465) --( 2.8233, -2.7447) --( 2.8258, -2.7428) --( 2.8283, -2.741) --( 2.8308, -2.7391) --( 2.8333, -2.7373) --( 2.8358, -2.7354) --( 2.8383, -2.7336) --( 2.8408, -2.7318) --( 2.8433, -2.7299) --( 2.8458, -2.7281) --( 2.8483, -2.7263) --( 2.8508, -2.7245) --( 2.8533, -2.7227) --( 2.8558, -2.7209) --( 2.8583, -2.7191) --( 2.8608, -2.7173) --( 2.8633, -2.7155) --( 2.8658, -2.7137) --( 2.8683, -2.7119) --( 2.8708, -2.7101) --( 2.8733, -2.7084) --( 2.8758, -2.7066) --( 2.8783, -2.7048) --( 2.8808, -2.7031) --( 2.8833, -2.7013) --( 2.8858, -2.6996) --( 2.8883, -2.6978) --( 2.8908, -2.6961) --( 2.8933, -2.6943) --( 2.8958, -2.6926) --( 2.8983, -2.6909) --( 2.9008, -2.6891) --( 2.9033, -2.6874) --( 2.9058, -2.6857) --( 2.9083, -2.684) --( 2.9108, -2.6823) --( 2.9133, -2.6806) --( 2.9158, -2.6789) --( 2.9183, -2.6772) --( 2.9208, -2.6755) --( 2.9233, -2.6738) --( 2.9258, -2.6721) --( 2.9283, -2.6704) --( 2.9308, -2.6688) --( 2.9333, -2.6671) --( 2.9358, -2.6654) --( 2.9383, -2.6638) --( 2.9408, -2.6621) --( 2.9433, -2.6605) --( 2.9458, -2.6588) --( 2.9483, -2.6572) --( 2.9508, -2.6555) --( 2.9533, -2.6539) --( 2.9558, -2.6523) --( 2.9583, -2.6506) --( 2.9608, -2.649) --( 2.9633, -2.6474) --( 2.9658, -2.6458) --( 2.9683, -2.6442) --( 2.9708, -2.6426) --( 2.9733, -2.6409) --( 2.9758, -2.6393) --( 2.9783, -2.6377) --( 2.9808, -2.6362) --( 2.9833, -2.6346) --( 2.9858, -2.633) --( 2.9883, -2.6314) --( 2.9908, -2.6298) --( 2.9933, -2.6283) --( 2.9958, -2.6267) --( 2.9983, -2.6251) --( 3.0008, -2.6236) --( 3.0033, -2.622) --( 3.0058, -2.6205) --( 3.0083, -2.6189) --( 3.0108, -2.6174) --( 3.0133, -2.6158) --( 3.0158, -2.6143) --( 3.0183, -2.6127) --( 3.0208, -2.6112) --( 3.0233, -2.6097) --( 3.0258, -2.6082) --( 3.0283, -2.6066) --( 3.0308, -2.6051) --( 3.0333, -2.6036) --( 3.0358, -2.6021) --( 3.0383, -2.6006) --( 3.0408, -2.5991) --( 3.0433, -2.5976) --( 3.0458, -2.5961) --( 3.0483, -2.5946) --( 3.0508, -2.5931) --( 3.0533, -2.5917) --( 3.0558, -2.5902) --( 3.0583, -2.5887) --( 3.0608, -2.5872) --( 3.0633, -2.5858) --( 3.0658, -2.5843) --( 3.0683, -2.5829) --( 3.0708, -2.5814) --( 3.0733, -2.58) --( 3.0758, -2.5785) --( 3.0783, -2.5771) --( 3.0808, -2.5756) --( 3.0833, -2.5742) --( 3.0858, -2.5727) --( 3.0883, -2.5713) --( 3.0908, -2.5699) --( 3.0933, -2.5685) --( 3.0958, -2.567) --( 3.0983, -2.5656) --( 3.1008, -2.5642) --( 3.1033, -2.5628) --( 3.1058, -2.5614) --( 3.1083, -2.56) --( 3.1108, -2.5586) --( 3.1133, -2.5572) --( 3.1158, -2.5558) --( 3.1183, -2.5544) --( 3.1208, -2.553) --( 3.1233, -2.5517) --( 3.1258, -2.5503) --( 3.1283, -2.5489) --( 3.1308, -2.5475) --( 3.1333, -2.5462) --( 3.1358, -2.5448) --( 3.1383, -2.5435) --( 3.1408, -2.5421) --( 3.1433, -2.5407) --( 3.1458, -2.5394) --( 3.1483, -2.538) --( 3.1508, -2.5367) --( 3.1533, -2.5354) --( 3.1558, -2.534) --( 3.1583, -2.5327) --( 3.1608, -2.5314) --( 3.1633, -2.53) --( 3.1658, -2.5287) --( 3.1683, -2.5274) --( 3.1708, -2.5261) --( 3.1733, -2.5248) --( 3.1758, -2.5235) --( 3.1783, -2.5221) --( 3.1808, -2.5208) --( 3.1833, -2.5195) --( 3.1858, -2.5182) --( 3.1883, -2.5169) --( 3.1908, -2.5157) --( 3.1933, -2.5144) --( 3.1958, -2.5131) --( 3.1983, -2.5118) --( 3.2008, -2.5105) --( 3.2033, -2.5093) --( 3.2058, -2.508) --( 3.2083, -2.5067) --( 3.2108, -2.5054) --( 3.2133, -2.5042) --( 3.2158, -2.5029) --( 3.2183, -2.5017) --( 3.2208, -2.5004) --( 3.2233, -2.4992) --( 3.2258, -2.4979) --( 3.2283, -2.4967) --( 3.2308, -2.4954) --( 3.2333, -2.4942) --( 3.2358, -2.493) --( 3.2383, -2.4917) --( 3.2408, -2.4905) --( 3.2433, -2.4893) --( 3.2458, -2.4881) --( 3.2483, -2.4868) --( 3.2508, -2.4856) --( 3.2533, -2.4844) --( 3.2558, -2.4832) --( 3.2583, -2.482) --( 3.2608, -2.4808) --( 3.2633, -2.4796) --( 3.2658, -2.4784) --( 3.2683, -2.4772) --( 3.2708, -2.476) --( 3.2733, -2.4748) --( 3.2758, -2.4736) --( 3.2783, -2.4725) --( 3.2808, -2.4713) --( 3.2833, -2.4701) --( 3.2858, -2.4689) --( 3.2883, -2.4678) --( 3.2908, -2.4666) --( 3.2933, -2.4654) --( 3.2958, -2.4643) --( 3.2983, -2.4631) --( 3.3008, -2.4619) --( 3.3033, -2.4608) --( 3.3058, -2.4596) --( 3.3083, -2.4585) --( 3.3108, -2.4573) --( 3.3133, -2.4562) --( 3.3158, -2.4551) --( 3.3183, -2.4539) --( 3.3208, -2.4528) --( 3.3233, -2.4517) --( 3.3258, -2.4505) --( 3.3283, -2.4494) --( 3.3308, -2.4483) --( 3.3333, -2.4472) --( 3.3358, -2.4461) --( 3.3383, -2.4449) --( 3.3408, -2.4438) --( 3.3433, -2.4427) --( 3.3458, -2.4416) --( 3.3483, -2.4405) --( 3.3508, -2.4394) --( 3.3533, -2.4383) --( 3.3558, -2.4372) --( 3.3583, -2.4361) --( 3.3608, -2.435) --( 3.3633, -2.434) --( 3.3658, -2.4329) --( 3.3683, -2.4318) --( 3.3708, -2.4307) --( 3.3733, -2.4296) --( 3.3758, -2.4286) --( 3.3783, -2.4275) --( 3.3808, -2.4264) --( 3.3833, -2.4254) --( 3.3858, -2.4243) --( 3.3883, -2.4232) --( 3.3908, -2.4222) --( 3.3933, -2.4211) --( 3.3958, -2.4201) --( 3.3983, -2.419) --( 3.4008, -2.418) --( 3.4033, -2.4169) --( 3.4058, -2.4159) --( 3.4083, -2.4149) --( 3.4108, -2.4138) --( 3.4133, -2.4128) --( 3.4158, -2.4118) --( 3.4183, -2.4107) --( 3.4208, -2.4097) --( 3.4233, -2.4087) --( 3.4258, -2.4077) --( 3.4283, -2.4066) --( 3.4308, -2.4056) --( 3.4333, -2.4046) --( 3.4358, -2.4036) --( 3.4383, -2.4026) --( 3.4408, -2.4016) --( 3.4433, -2.4006) --( 3.4458, -2.3996) --( 3.4483, -2.3986) --( 3.4508, -2.3976) --( 3.4533, -2.3966) --( 3.4558, -2.3956) --( 3.4583, -2.3946) --( 3.4608, -2.3936) --( 3.4633, -2.3927) --( 3.4658, -2.3917) --( 3.4683, -2.3907) --( 3.4708, -2.3897) --( 3.4733, -2.3888) --( 3.4758, -2.3878) --( 3.4783, -2.3868) --( 3.4808, -2.3858) --( 3.4833, -2.3849) --( 3.4858, -2.3839) --( 3.4883, -2.383) --( 3.4908, -2.382) --( 3.4933, -2.3811) --( 3.4958, -2.3801) --( 3.4983, -2.3792) --( 3.5008, -2.3782) --( 3.5019, -2.3778) --( 3.503, -2.3774) --( 3.5041, -2.377) --( 3.5052, -2.3765) --( 3.5052, -2.3765) --( 3.5077, -2.3788) --( 3.5102, -2.3811) --( 3.5127, -2.3833) --( 3.5152, -2.3855) --( 3.5177, -2.3878) --( 3.5202, -2.39) --( 3.5227, -2.3922) --( 3.5252, -2.3944) --( 3.5277, -2.3966) --( 3.5302, -2.3989) --( 3.5327, -2.4011) --( 3.5352, -2.4032) --( 3.5377, -2.4054) --( 3.5402, -2.4076) --( 3.5427, -2.4098) --( 3.5452, -2.412) --( 3.5477, -2.4141) --( 3.5502, -2.4163) --( 3.5527, -2.4185) --( 3.5552, -2.4206) --( 3.5577, -2.4228) --( 3.5602, -2.4249) --( 3.5627, -2.427) --( 3.5652, -2.4292) --( 3.5677, -2.4313) --( 3.5702, -2.4334) --( 3.5727, -2.4355) --( 3.5752, -2.4376) --( 3.5777, -2.4397) --( 3.5802, -2.4418) --( 3.5827, -2.4439) --( 3.5852, -2.446) --( 3.5877, -2.4481) --( 3.5902, -2.4502) --( 3.5927, -2.4522) --( 3.5952, -2.4543) --( 3.5977, -2.4564) --( 3.6002, -2.4584) --( 3.6027, -2.4605) --( 3.6052, -2.4625) --( 3.6077, -2.4646) --( 3.6102, -2.4666) --( 3.6127, -2.4686) --( 3.6152, -2.4707) --( 3.6177, -2.4727) --( 3.6202, -2.4747) --( 3.6227, -2.4767) --( 3.6252, -2.4787) --( 3.6277, -2.4807) --( 3.6302, -2.4827) --( 3.6327, -2.4847) --( 3.6352, -2.4867) --( 3.6377, -2.4887) --( 3.6402, -2.4906) --( 3.6427, -2.4926) --( 3.6452, -2.4946) --( 3.6477, -2.4965) --( 3.6502, -2.4985) --( 3.6527, -2.5004) --( 3.6552, -2.5024) --( 3.6577, -2.5043) --( 3.6602, -2.5063) --( 3.6627, -2.5082) --( 3.6652, -2.5101) --( 3.6677, -2.512) --( 3.6702, -2.514) --( 3.6727, -2.5159) --( 3.6752, -2.5178) --( 3.6777, -2.5197) --( 3.6802, -2.5216) --( 3.6827, -2.5235) --( 3.6852, -2.5254) --( 3.6877, -2.5273) --( 3.6902, -2.5291) --( 3.6927, -2.531) --( 3.6952, -2.5329) --( 3.6977, -2.5347) --( 3.7002, -2.5366) --( 3.7027, -2.5385) --( 3.7052, -2.5403) --( 3.7077, -2.5422) --( 3.7102, -2.544) --( 3.7127, -2.5458) --( 3.7152, -2.5477) --( 3.7177, -2.5495) --( 3.7202, -2.5513) --( 3.7227, -2.5531) --( 3.7252, -2.555) --( 3.7277, -2.5568) --( 3.7302, -2.5586) --( 3.7327, -2.5604) --( 3.7352, -2.5622) --( 3.7377, -2.564) --( 3.7402, -2.5658) --( 3.7427, -2.5675) --( 3.7452, -2.5693) --( 3.7477, -2.5711) --( 3.7502, -2.5729) --( 3.7527, -2.5746) --( 3.7552, -2.5764) --( 3.7577, -2.5781) --( 3.7602, -2.5799) --( 3.7627, -2.5816) --( 3.7652, -2.5834) --( 3.7677, -2.5851) --( 3.7702, -2.5869) --( 3.7727, -2.5886) --( 3.7752, -2.5903) --( 3.7777, -2.592) --( 3.7802, -2.5938) --( 3.7827, -2.5955) --( 3.7852, -2.5972) --( 3.7877, -2.5989) --( 3.7902, -2.6006) --( 3.7927, -2.6023) --( 3.7952, -2.604) --( 3.7977, -2.6057) --( 3.8002, -2.6074) --( 3.8027, -2.609) --( 3.8052, -2.6107) --( 3.8077, -2.6124) --( 3.8102, -2.614) --( 3.8127, -2.6157) --( 3.8152, -2.6174) --( 3.8177, -2.619) --( 3.8202, -2.6207) --( 3.8227, -2.6223) --( 3.8252, -2.624) --( 3.8277, -2.6256) --( 3.8302, -2.6272) --( 3.8327, -2.6289) --( 3.8352, -2.6305) --( 3.8377, -2.6321) --( 3.8402, -2.6337) --( 3.8427, -2.6353) --( 3.8452, -2.6369) --( 3.8477, -2.6386) --( 3.8502, -2.6402) --( 3.8527, -2.6418) --( 3.8552, -2.6433) --( 3.8577, -2.6449) --( 3.8602, -2.6465) --( 3.8627, -2.6481) --( 3.8652, -2.6497) --( 3.8677, -2.6513) --( 3.8702, -2.6528) --( 3.8727, -2.6544) --( 3.8752, -2.656) --( 3.8777, -2.6575) --( 3.8802, -2.6591) --( 3.8827, -2.6606) --( 3.8852, -2.6622) --( 3.8877, -2.6637) --( 3.8902, -2.6652) --( 3.8927, -2.6668) --( 3.8952, -2.6683) --( 3.8977, -2.6698) --( 3.9002, -2.6714) --( 3.9027, -2.6729) --( 3.9052, -2.6744) --( 3.9077, -2.6759) --( 3.9102, -2.6774) --( 3.9127, -2.6789) --( 3.9152, -2.6804) --( 3.9177, -2.6819) --( 3.9202, -2.6834) --( 3.9227, -2.6849) --( 3.9252, -2.6864) --( 3.9277, -2.6879) --( 3.9302, -2.6893) --( 3.9327, -2.6908) --( 3.9352, -2.6923) --( 3.9377, -2.6938) --( 3.9402, -2.6952) --( 3.9427, -2.6967) --( 3.9452, -2.6981) --( 3.9477, -2.6996) --( 3.9502, -2.701) --( 3.9527, -2.7025) --( 3.9552, -2.7039) --( 3.9577, -2.7054) --( 3.9602, -2.7068) --( 3.9627, -2.7082) --( 3.9652, -2.7097) --( 3.9677, -2.7111) --( 3.9702, -2.7125) --( 3.9727, -2.7139) --( 3.9752, -2.7153) --( 3.9777, -2.7167) --( 3.9802, -2.7182) --( 3.9827, -2.7196) --( 3.9852, -2.721) --( 3.9877, -2.7224) --( 3.9902, -2.7237) --( 3.9927, -2.7251) --( 3.9952, -2.7265) --( 3.9977, -2.7279) --( 4.0002, -2.7293) --( 4.0027, -2.7307) --( 4.0052, -2.732) --( 4.0077, -2.7334) --( 4.0102, -2.7348) --( 4.0127, -2.7361) --( 4.0152, -2.7375) --( 4.0177, -2.7388) --( 4.0202, -2.7402) --( 4.0227, -2.7415) --( 4.0252, -2.7429) --( 4.0277, -2.7442) --( 4.0302, -2.7456) --( 4.0327, -2.7469) --( 4.0352, -2.7482) --( 4.0377, -2.7496) --( 4.0402, -2.7509) --( 4.0427, -2.7522) --( 4.0452, -2.7535) --( 4.0477, -2.7548) --( 4.0502, -2.7561) --( 4.0527, -2.7574) --( 4.0552, -2.7588) --( 4.0577, -2.7601) --( 4.0602, -2.7614) --( 4.0627, -2.7626) --( 4.0652, -2.7639) --( 4.0677, -2.7652) --( 4.0702, -2.7665) --( 4.0727, -2.7678) --( 4.0752, -2.7691) --( 4.0777, -2.7703) --( 4.0802, -2.7716) --( 4.0827, -2.7729) --( 4.0852, -2.7742) --( 4.0877, -2.7754) --( 4.0902, -2.7767) --( 4.0927, -2.7779) --( 4.0952, -2.7792) --( 4.0977, -2.7804) --( 4.1002, -2.7817) --( 4.1027, -2.7829) --( 4.1052, -2.7842) --( 4.1077, -2.7854) --( 4.1102, -2.7866) --( 4.1127, -2.7879) --( 4.1152, -2.7891) --( 4.1177, -2.7903) --( 4.1202, -2.7916) --( 4.1227, -2.7928) --( 4.1252, -2.794) --( 4.1271, -2.7949) --( 4.1291, -2.7959) --( 4.1311, -2.7968) --( 4.133, -2.7978) --( 4.133, -2.7978) --( 4.1355, -2.8006) --( 4.138, -2.8034) --( 4.1405, -2.8062) --( 4.143, -2.809) --( 4.1455, -2.8117) --( 4.148, -2.8145) --( 4.1505, -2.8173) --( 4.153, -2.82) --( 4.1555, -2.8228) --( 4.158, -2.8255) --( 4.1605, -2.8282) --( 4.163, -2.831) --( 4.1655, -2.8337) --( 4.168, -2.8364) --( 4.1705, -2.8391) --( 4.173, -2.8418) --( 4.1755, -2.8445) --( 4.178, -2.8472) --( 4.1805, -2.8498) --( 4.183, -2.8525) --( 4.1855, -2.8552) --( 4.188, -2.8578) --( 4.1905, -2.8605) --( 4.193, -2.8631) --( 4.1955, -2.8658) --( 4.198, -2.8684) --( 4.2005, -2.871) --( 4.203, -2.8737) --( 4.2055, -2.8763) --( 4.208, -2.8789) --( 4.2105, -2.8815) --( 4.213, -2.8841) --( 4.2155, -2.8867) --( 4.218, -2.8892) --( 4.2205, -2.8918) --( 4.223, -2.8944) --( 4.2255, -2.8969) --( 4.228, -2.8995) --( 4.2305, -2.902) --( 4.233, -2.9046) --( 4.2355, -2.9071) --( 4.238, -2.9096) --( 4.2405, -2.9122) --( 4.243, -2.9147) --( 4.2455, -2.9172) --( 4.248, -2.9197) --( 4.2505, -2.9222) --( 4.253, -2.9247) --( 4.2555, -2.9272) --( 4.258, -2.9297) --( 4.2605, -2.9321) --( 4.263, -2.9346) --( 4.2655, -2.9371) --( 4.268, -2.9395) --( 4.2705, -2.942) --( 4.273, -2.9444) --( 4.2755, -2.9468) --( 4.278, -2.9493) --( 4.2805, -2.9517) --( 4.283, -2.9541) --( 4.2855, -2.9565) --( 4.288, -2.9589) --( 4.2905, -2.9613) --( 4.293, -2.9637) --( 4.2955, -2.9661) --( 4.298, -2.9685) --( 4.3005, -2.9709) --( 4.303, -2.9732) --( 4.3055, -2.9756) --( 4.308, -2.978) --( 4.3105, -2.9803) --( 4.313, -2.9827) --( 4.3155, -2.985) --( 4.318, -2.9873) --( 4.3205, -2.9897) --( 4.323, -2.992) --( 4.3255, -2.9943) --( 4.328, -2.9966) --( 4.3305, -2.9989) --( 4.333, -3.0012) --( 4.3355, -3.0035) --( 4.338, -3.0058) --( 4.3405, -3.0081) --( 4.343, -3.0104) --( 4.3455, -3.0126) --( 4.348, -3.0149) --( 4.3505, -3.0172) --( 4.353, -3.0194) --( 4.3555, -3.0217) --( 4.358, -3.0239) --( 4.3605, -3.0261) --( 4.363, -3.0284) --( 4.3655, -3.0306) --( 4.368, -3.0328) --( 4.3705, -3.035) --( 4.373, -3.0372) --( 4.3755, -3.0394) --( 4.378, -3.0416) --( 4.3805, -3.0438) --( 4.383, -3.046) --( 4.3855, -3.0482) --( 4.388, -3.0504) --( 4.3905, -3.0526) --( 4.393, -3.0547) --( 4.3955, -3.0569) --( 4.398, -3.059) --( 4.4005, -3.0612) --( 4.403, -3.0633) --( 4.4055, -3.0655) --( 4.408, -3.0676) --( 4.4105, -3.0697) --( 4.413, -3.0719) --( 4.4155, -3.074) --( 4.418, -3.0761) --( 4.4205, -3.0782) --( 4.423, -3.0803) --( 4.4255, -3.0824) --( 4.428, -3.0845) --( 4.4305, -3.0866) --( 4.433, -3.0886) --( 4.4355, -3.0907) --( 4.438, -3.0928) --( 4.4405, -3.0949) --( 4.443, -3.0969) --( 4.4455, -3.099) --( 4.448, -3.101) --( 4.4505, -3.1031) --( 4.453, -3.1051) --( 4.4555, -3.1071) --( 4.458, -3.1092) --( 4.4605, -3.1112) --( 4.463, -3.1132) --( 4.4655, -3.1152) --( 4.468, -3.1172) --( 4.4705, -3.1192) --( 4.473, -3.1212) --( 4.4755, -3.1232) --( 4.478, -3.1252) --( 4.4805, -3.1272) --( 4.483, -3.1292) --( 4.4855, -3.1312) --( 4.488, -3.1331) --( 4.4905, -3.1351) --( 4.493, -3.1371) --( 4.4955, -3.139) --( 4.498, -3.141) --( 4.5005, -3.1429) --( 4.503, -3.1449) --( 4.5055, -3.1468) --( 4.508, -3.1487) --( 4.5105, -3.1506) --( 4.513, -3.1526) --( 4.5155, -3.1545) --( 4.518, -3.1564) --( 4.5205, -3.1583) --( 4.523, -3.1602) --( 4.5255, -3.1621) --( 4.528, -3.164) --( 4.5305, -3.1659) --( 4.533, -3.1678) --( 4.5355, -3.1696) --( 4.538, -3.1715) --( 4.5405, -3.1734) --( 4.543, -3.1752) --( 4.5455, -3.1771) --( 4.548, -3.179) --( 4.5505, -3.1808) --( 4.553, -3.1827) --( 4.5555, -3.1845) --( 4.558, -3.1863) --( 4.5605, -3.1882) --( 4.563, -3.19) --( 4.5655, -3.1918) --( 4.568, -3.1936) --( 4.5705, -3.1954) --( 4.573, -3.1973) --( 4.5755, -3.1991) --( 4.578, -3.2009) --( 4.5805, -3.2027) --( 4.583, -3.2044) --( 4.5855, -3.2062) --( 4.588, -3.208) --( 4.5905, -3.2098) --( 4.593, -3.2116) --( 4.5955, -3.2133) --( 4.598, -3.2151) --( 4.6005, -3.2169) --( 4.603, -3.2186) --( 4.6055, -3.2204) --( 4.608, -3.2221) --( 4.6105, -3.2239) --( 4.613, -3.2256) --( 4.6155, -3.2273) --( 4.618, -3.2291) --( 4.6205, -3.2308) --( 4.623, -3.2325) --( 4.6255, -3.2342) --( 4.628, -3.2359) --( 4.6305, -3.2376) --( 4.633, -3.2393) --( 4.6355, -3.241) --( 4.638, -3.2427) --( 4.6405, -3.2444) --( 4.643, -3.2461) --( 4.6455, -3.2478) --( 4.648, -3.2495) --( 4.6505, -3.2512) --( 4.653, -3.2528) --( 4.6555, -3.2545) --( 4.658, -3.2562) --( 4.6605, -3.2578) --( 4.663, -3.2595) --( 4.6655, -3.2611) --( 4.668, -3.2628) --( 4.6705, -3.2644) --( 4.673, -3.266) --( 4.6755, -3.2677) --( 4.678, -3.2693) --( 4.6805, -3.2709) --( 4.683, -3.2725) --( 4.6855, -3.2742) --( 4.688, -3.2758) --( 4.6905, -3.2774) --( 4.693, -3.279) --( 4.6955, -3.2806) --( 4.698, -3.2822) --( 4.7005, -3.2838) --( 4.703, -3.2854) --( 4.7055, -3.2869) --( 4.708, -3.2885) --( 4.7105, -3.2901) --( 4.713, -3.2917) --( 4.7155, -3.2932) --( 4.718, -3.2948) --( 4.7205, -3.2964) --( 4.723, -3.2979) --( 4.7255, -3.2995) --( 4.728, -3.301) --( 4.7305, -3.3026) --( 4.733, -3.3041) --( 4.7355, -3.3057) --( 4.738, -3.3072) --( 4.7405, -3.3087) --( 4.743, -3.3102) --( 4.7455, -3.3118) --( 4.748, -3.3133) --( 4.7505, -3.3148) --( 4.753, -3.3163) --( 4.7555, -3.3178) --( 4.758, -3.3193) --( 4.7605, -3.3208) --( 4.763, -3.3223) --( 4.7655, -3.3238) --( 4.768, -3.3253) --( 4.7705, -3.3268) --( 4.773, -3.3283) --( 4.7755, -3.3297) --( 4.778, -3.3312) --( 4.7805, -3.3327) --( 4.783, -3.3342) --( 4.7855, -3.3356) --( 4.788, -3.3371) --( 4.7905, -3.3385) --( 4.793, -3.34) --( 4.7955, -3.3414) --( 4.798, -3.3429) --( 4.8005, -3.3443) --( 4.803, -3.3458) --( 4.8055, -3.3472) --( 4.808, -3.3486) --( 4.8105, -3.35) --( 4.813, -3.3515) --( 4.8155, -3.3529) --( 4.818, -3.3543) --( 4.8205, -3.3557) --( 4.823, -3.3571) --( 4.8255, -3.3585) --( 4.828, -3.3599) --( 4.8305, -3.3613) --( 4.833, -3.3627) --( 4.8355, -3.3641) --( 4.838, -3.3655) --( 4.8405, -3.3669) --( 4.843, -3.3683) --( 4.8455, -3.3697) --( 4.848, -3.371) --( 4.8505, -3.3724) --( 4.853, -3.3738) --( 4.8555, -3.3751) --( 4.858, -3.3765) --( 4.8605, -3.3778) --( 4.863, -3.3792) --( 4.8655, -3.3805) --( 4.868, -3.3819) --( 4.8705, -3.3832) --( 4.873, -3.3846) --( 4.8755, -3.3859) --( 4.878, -3.3872) --( 4.8805, -3.3886) --( 4.883, -3.3899) --( 4.8855, -3.3912) --( 4.888, -3.3925) --( 4.8905, -3.3939) --( 4.893, -3.3952) --( 4.8955, -3.3965) --( 4.898, -3.3978) --( 4.9005, -3.3991) --( 4.903, -3.4004) --( 4.9055, -3.4017) --( 4.908, -3.403) --( 4.9105, -3.4043) --( 4.913, -3.4056) --( 4.9155, -3.4069) --( 4.918, -3.4081) --( 4.9205, -3.4094) --( 4.923, -3.4107) --( 4.9255, -3.412) --( 4.928, -3.4132) --( 4.9305, -3.4145) --( 4.933, -3.4158) --( 4.9355, -3.417) --( 4.938, -3.4183) --( 4.9405, -3.4195) --( 4.943, -3.4208) --( 4.9455, -3.422) --( 4.948, -3.4233) --( 4.9505, -3.4245) --( 4.953, -3.4257) --( 4.9555, -3.427) --( 4.958, -3.4282) --( 4.9605, -3.4294) --( 4.963, -3.4307) --( 4.9655, -3.4319) --( 4.968, -3.4331) --( 4.9705, -3.4343) --( 4.973, -3.4355) --( 4.9755, -3.4367) --( 4.978, -3.4379) --( 4.9805, -3.4392) --( 4.983, -3.4404) --( 4.9855, -3.4415) --( 4.988, -3.4427) --( 4.9905, -3.4439) --( 4.993, -3.4451) --( 4.9955, -3.4463) --( 4.998, -3.4475) --( 5.0005, -3.4487) --( 5.003, -3.4498) --( 5.0055, -3.451) --( 5.008, -3.4522) --( 5.0105, -3.4534) --( 5.013, -3.4545) --( 5.0155, -3.4557) --( 5.018, -3.4568) --( 5.0205, -3.458) --( 5.023, -3.4592) --( 5.0255, -3.4603) --( 5.028, -3.4615) --( 5.0305, -3.4626) --( 5.033, -3.4637) --( 5.0355, -3.4649) --( 5.038, -3.466) --( 5.0405, -3.4672) --( 5.043, -3.4683) --( 5.0455, -3.4694) --( 5.048, -3.4705) --( 5.0505, -3.4717) --( 5.053, -3.4728) --( 5.0555, -3.4739) --( 5.058, -3.475) --( 5.0605, -3.4761) --( 5.063, -3.4772) --( 5.0655, -3.4783) --( 5.068, -3.4794) --( 5.0705, -3.4805) --( 5.073, -3.4816) --( 5.0755, -3.4827) --( 5.078, -3.4838) --( 5.0805, -3.4849) --( 5.083, -3.486) --( 5.0855, -3.4871) --( 5.088, -3.4882) --( 5.0905, -3.4892) --( 5.093, -3.4903) --( 5.0955, -3.4914) --( 5.098, -3.4925) --( 5.1005, -3.4935) --( 5.103, -3.4946) --( 5.1055, -3.4957) --( 5.108, -3.4967) --( 5.1105, -3.4978) --( 5.113, -3.4988) --( 5.1155, -3.4999) --( 5.118, -3.5009) --( 5.1205, -3.502) --( 5.123, -3.503) --( 5.1255, -3.5041) --( 5.128, -3.5051) --( 5.1305, -3.5061) --( 5.133, -3.5072) --( 5.1355, -3.5082) --( 5.138, -3.5092) --( 5.1405, -3.5102) --( 5.143, -3.5113) --( 5.1455, -3.5123) --( 5.148, -3.5133) --( 5.1505, -3.5143) --( 5.153, -3.5153) --( 5.1555, -3.5163) --( 5.158, -3.5174) --( 5.1605, -3.5184) --( 5.163, -3.5194) --( 5.1655, -3.5204) --( 5.168, -3.5214) --( 5.1705, -3.5224) --( 5.173, -3.5234) --( 5.1755, -3.5243) --( 5.178, -3.5253) --( 5.1805, -3.5263) --( 5.183, -3.5273) --( 5.1855, -3.5283) --( 5.188, -3.5293) --( 5.1905, -3.5302) --( 5.193, -3.5312) --( 5.1955, -3.5322) --( 5.198, -3.5331) --( 5.2005, -3.5341) --( 5.203, -3.5351) --( 5.2055, -3.536) --( 5.208, -3.537) --( 5.2105, -3.5379) --( 5.213, -3.5389) --( 5.2155, -3.5399) --( 5.218, -3.5408) --( 5.2205, -3.5418) --( 5.223, -3.5427) --( 5.2255, -3.5436) --( 5.228, -3.5446) --( 5.2305, -3.5455) --( 5.233, -3.5464) --( 5.2355, -3.5474) --( 5.238, -3.5483) --( 5.2405, -3.5492) --( 5.243, -3.5502) --( 5.2455, -3.5511) --( 5.248, -3.552) --( 5.2505, -3.5529) --( 5.253, -3.5538) --( 5.2555, -3.5548) --( 5.258, -3.5557) --( 5.2605, -3.5566) --( 5.263, -3.5575) --( 5.2655, -3.5584) --( 5.268, -3.5593) --( 5.2705, -3.5602) --( 5.273, -3.5611) --( 5.2755, -3.562) --( 5.278, -3.5629) --( 5.2805, -3.5638) --( 5.283, -3.5647) --( 5.2855, -3.5656) --( 5.288, -3.5664) --( 5.2905, -3.5673) --( 5.293, -3.5682) --( 5.2955, -3.5691) --( 5.298, -3.57) --( 5.3005, -3.5708) --( 5.303, -3.5717) --( 5.3055, -3.5726) --( 5.308, -3.5734) --( 5.3105, -3.5743) --( 5.313, -3.5752) --( 5.3155, -3.576) --( 5.318, -3.5769) --( 5.3205, -3.5777) --( 5.323, -3.5786) --( 5.3255, -3.5795) --( 5.328, -3.5803) --( 5.3305, -3.5812) --( 5.333, -3.582) --( 5.3355, -3.5828) --( 5.338, -3.5837) --( 5.3405, -3.5845) --( 5.343, -3.5854) --( 5.3455, -3.5862) --( 5.348, -3.587) --( 5.3505, -3.5879) --( 5.353, -3.5887) --( 5.3555, -3.5895) --( 5.358, -3.5903) --( 5.3605, -3.5912) --( 5.363, -3.592) --( 5.3655, -3.5928) --( 5.368, -3.5936) --( 5.3705, -3.5944) --( 5.373, -3.5953) --( 5.3755, -3.5961) --( 5.378, -3.5969) --( 5.3805, -3.5977) --( 5.383, -3.5985) --( 5.3855, -3.5993) --( 5.388, -3.6001) --( 5.3905, -3.6009) --( 5.393, -3.6017) --( 5.3955, -3.6025) --( 5.398, -3.6033) --( 5.4005, -3.6041) --( 5.403, -3.6048) --( 5.4055, -3.6056) --( 5.408, -3.6064) --( 5.4105, -3.6072) --( 5.413, -3.608) --( 5.4155, -3.6088) --( 5.418, -3.6095) --( 5.4205, -3.6103) --( 5.423, -3.6111) --( 5.4255, -3.6119) --( 5.428, -3.6126) --( 5.4305, -3.6134) --( 5.433, -3.6142) --( 5.4355, -3.6149) --( 5.438, -3.6157) --( 5.4405, -3.6164) --( 5.443, -3.6172) --( 5.4455, -3.618) --( 5.448, -3.6187) --( 5.4505, -3.6195) --( 5.453, -3.6202) --( 5.4555, -3.621) --( 5.458, -3.6217) --( 5.4605, -3.6225) --( 5.463, -3.6232) --( 5.4655, -3.6239) --( 5.468, -3.6247) --( 5.4705, -3.6254) --( 5.473, -3.6262) --( 5.4755, -3.6269) --( 5.478, -3.6276) --( 5.4805, -3.6284) --( 5.483, -3.6291) --( 5.4855, -3.6298) --( 5.488, -3.6305) --( 5.4905, -3.6313) --( 5.493, -3.632) --( 5.4955, -3.6327) --( 5.498, -3.6334) --( 5.5005, -3.6341) --( 5.503, -3.6348) --( 5.5055, -3.6356) --( 5.508, -3.6363) --( 5.5105, -3.637) --( 5.513, -3.6377) --( 5.5155, -3.6384) --( 5.518, -3.6391) --( 5.5205, -3.6398) --( 5.523, -3.6405) --( 5.5255, -3.6412) --( 5.528, -3.6419) --( 5.5305, -3.6426) --( 5.533, -3.6433) --( 5.5355, -3.644) --( 5.538, -3.6446) --( 5.5405, -3.6453) --( 5.543, -3.646) --( 5.5455, -3.6467) --( 5.548, -3.6474) --( 5.5505, -3.6481) --( 5.553, -3.6487) --( 5.5555, -3.6494) --( 5.558, -3.6501) --( 5.5605, -3.6508) --( 5.563, -3.6514) --( 5.5655, -3.6521) --( 5.568, -3.6528) --( 5.5705, -3.6535) --( 5.573, -3.6541) --( 5.5755, -3.6548) --( 5.578, -3.6554) --( 5.5805, -3.6561) --( 5.583, -3.6568) --( 5.5855, -3.6574) --( 5.588, -3.6581) --( 5.5905, -3.6587) --( 5.593, -3.6594) --( 5.5955, -3.66) --( 5.598, -3.6607) --( 5.6005, -3.6613) --( 5.603, -3.662) --( 5.6055, -3.6626) --( 5.608, -3.6633) --( 5.6105, -3.6639) --( 5.613, -3.6645) --( 5.6155, -3.6652) --( 5.618, -3.6658) --( 5.6205, -3.6665) --( 5.623, -3.6671) --( 5.6255, -3.6677) --( 5.628, -3.6683) --( 5.6305, -3.669) --( 5.633, -3.6696) --( 5.6355, -3.6702) --( 5.638, -3.6709) --( 5.6405, -3.6715) --( 5.643, -3.6721) --( 5.6455, -3.6727) --( 5.648, -3.6733) --( 5.6505, -3.6739) --( 5.653, -3.6746) --( 5.6555, -3.6752) --( 5.658, -3.6758) --( 5.6605, -3.6764) --( 5.663, -3.677) --( 5.6655, -3.6776) --( 5.668, -3.6782) --( 5.6705, -3.6788) --( 5.673, -3.6794) --( 5.6755, -3.68) --( 5.678, -3.6806) --( 5.6805, -3.6812) --( 5.683, -3.6818) --( 5.6855, -3.6824) --( 5.688, -3.683) --( 5.6905, -3.6836) --( 5.693, -3.6842) --( 5.6955, -3.6848) --( 5.698, -3.6854) --( 5.7005, -3.6859) --( 5.703, -3.6865) --( 5.7055, -3.6871) --( 5.708, -3.6877) --( 5.7105, -3.6883) --( 5.713, -3.6889) --( 5.7155, -3.6894) --( 5.718, -3.69) --( 5.7205, -3.6906) --( 5.723, -3.6912) --( 5.7255, -3.6917) --( 5.728, -3.6923) --( 5.7305, -3.6929) --( 5.733, -3.6934) --( 5.7355, -3.694) --( 5.738, -3.6946) --( 5.7405, -3.6951) --( 5.743, -3.6957) --( 5.7455, -3.6962) --( 5.748, -3.6968) --( 5.7505, -3.6974) --( 5.753, -3.6979) --( 5.7555, -3.6985) --( 5.758, -3.699) --( 5.7605, -3.6996) --( 5.763, -3.7001) --( 5.7655, -3.7007) --( 5.768, -3.7012) --( 5.7705, -3.7018) --( 5.773, -3.7023) --( 5.7755, -3.7029) --( 5.778, -3.7034) --( 5.7805, -3.7039) --( 5.783, -3.7045) --( 5.7855, -3.705) --( 5.788, -3.7056) --( 5.7905, -3.7061) --( 5.793, -3.7066) --( 5.7955, -3.7072) --( 5.798, -3.7077) --( 5.8005, -3.7082) --( 5.803, -3.7087) --( 5.8055, -3.7093) --( 5.808, -3.7098) --( 5.8105, -3.7103) --( 5.813, -3.7108) --( 5.8155, -3.7114) --( 5.818, -3.7119) --( 5.8205, -3.7124) --( 5.823, -3.7129) --( 5.8255, -3.7134) --( 5.828, -3.714) --( 5.8305, -3.7145) --( 5.833, -3.715) --( 5.8355, -3.7155) --( 5.838, -3.716) --( 5.8405, -3.7165) --( 5.843, -3.717) --( 5.8455, -3.7175) --( 5.848, -3.718) --( 5.8505, -3.7185) --( 5.853, -3.7191) --( 5.8555, -3.7196) --( 5.858, -3.7201) --( 5.8605, -3.7206) --( 5.863, -3.721) --( 5.8655, -3.7215) --( 5.868, -3.722) --( 5.8705, -3.7225) --( 5.873, -3.723) --( 5.8755, -3.7235) --( 5.878, -3.724) --( 5.8805, -3.7245) --( 5.883, -3.725) --( 5.8855, -3.7255) --( 5.888, -3.726) --( 5.8905, -3.7264) --( 5.893, -3.7269) --( 5.8955, -3.7274) --( 5.898, -3.7279) --( 5.9005, -3.7284) --( 5.903, -3.7289) --( 5.9055, -3.7293) --( 5.908, -3.7298) --( 5.9105, -3.7303) --( 5.913, -3.7308) --( 5.9155, -3.7312) --( 5.918, -3.7317) --( 5.9205, -3.7322) --( 5.923, -3.7326) --( 5.9255, -3.7331) --( 5.928, -3.7336) --( 5.9305, -3.734) --( 5.933, -3.7345) --( 5.9355, -3.735) --( 5.938, -3.7354) --( 5.9405, -3.7359) --( 5.943, -3.7363) --( 5.9455, -3.7368) --( 5.948, -3.7373) --( 5.9505, -3.7377) --( 5.953, -3.7382) --( 5.9555, -3.7386) --( 5.958, -3.7391) --( 5.9605, -3.7395) --( 5.963, -3.74) --( 5.9655, -3.7404) --( 5.968, -3.7409) --( 5.9705, -3.7413) --( 5.973, -3.7418) --( 5.9755, -3.7422) --( 5.978, -3.7427) --( 5.9805, -3.7431) --( 5.983, -3.7435) --( 5.9855, -3.744) --( 5.988, -3.7444) --( 5.9905, -3.7449) --( 5.993, -3.7453) --( 5.9955, -3.7457) --( 5.998, -3.7462) --( 6.0005, -3.7466) --( 6.003, -3.747) --( 6.0055, -3.7475) --( 6.008, -3.7479) --( 6.0105, -3.7483) --( 6.013, -3.7488) --( 6.0155, -3.7492) --( 6.018, -3.7496) --( 6.0205, -3.75) --( 6.023, -3.7505) --( 6.0255, -3.7509) --( 6.028, -3.7513) --( 6.0305, -3.7517) --( 6.033, -3.7522) --( 6.0355, -3.7526) --( 6.038, -3.753) --( 6.0405, -3.7534) --( 6.043, -3.7538) --( 6.0455, -3.7542) --( 6.048, -3.7547) --( 6.0505, -3.7551) --( 6.053, -3.7555) --( 6.0555, -3.7559) --( 6.058, -3.7563) --( 6.0605, -3.7567) --( 6.063, -3.7571) --( 6.0655, -3.7575) --( 6.068, -3.7579) --( 6.0705, -3.7583) --( 6.073, -3.7587) --( 6.0755, -3.7591) --( 6.078, -3.7595) --( 6.0805, -3.7599) --( 6.083, -3.7603) --( 6.0855, -3.7607) --( 6.088, -3.7611) --( 6.0905, -3.7615) --( 6.093, -3.7619) --( 6.0955, -3.7623) --( 6.098, -3.7627) --( 6.1005, -3.7631) --( 6.103, -3.7635) --( 6.1055, -3.7639) --( 6.108, -3.7643) --( 6.1105, -3.7647) --( 6.113, -3.7651) --( 6.1155, -3.7654) --( 6.118, -3.7658) --( 6.1205, -3.7662) --( 6.123, -3.7666) --( 6.1255, -3.767) --( 6.128, -3.7674) --( 6.1305, -3.7677) --( 6.133, -3.7681) --( 6.1355, -3.7685) --( 6.138, -3.7689) --( 6.1405, -3.7693) --( 6.143, -3.7696) --( 6.1455, -3.77) --( 6.148, -3.7704) --( 6.1505, -3.7708) --( 6.153, -3.7711) --( 6.1555, -3.7715) --( 6.158, -3.7719) --( 6.1605, -3.7722) --( 6.163, -3.7726) --( 6.1655, -3.773) --( 6.168, -3.7733) --( 6.1705, -3.7737) --( 6.173, -3.7741) --( 6.1755, -3.7744) --( 6.178, -3.7748) --( 6.1805, -3.7752) --( 6.183, -3.7755) --( 6.1855, -3.7759) --( 6.188, -3.7763) --( 6.1905, -3.7766) --( 6.193, -3.777) --( 6.1955, -3.7773) --( 6.198, -3.7777) --( 6.2005, -3.778) --( 6.203, -3.7784) --( 6.2055, -3.7787) --( 6.208, -3.7791) --( 6.2105, -3.7795) --( 6.213, -3.7798) --( 6.2155, -3.7802) --( 6.218, -3.7805) --( 6.2205, -3.7808) --( 6.223, -3.7812) --( 6.2255, -3.7815) --( 6.228, -3.7819) --( 6.2305, -3.7822) --( 6.233, -3.7826) --( 6.2355, -3.7829) --( 6.238, -3.7833) --( 6.2405, -3.7836) --( 6.243, -3.7839) --( 6.2455, -3.7843) --( 6.248, -3.7846) --( 6.2505, -3.785) --( 6.253, -3.7853) --( 6.2555, -3.7856) --( 6.258, -3.786) --( 6.2605, -3.7863) --( 6.263, -3.7866) --( 6.2655, -3.787) --( 6.268, -3.7873) --( 6.2705, -3.7876) --( 6.273, -3.788) --( 6.2755, -3.7883) --( 6.278, -3.7886) --( 6.2805, -3.789) --( 6.283, -3.7893) --( 6.2855, -3.7896) --( 6.288, -3.7899) --( 6.2905, -3.7903) --( 6.293, -3.7906) --( 6.2955, -3.7909) --( 6.298, -3.7912) --( 6.3005, -3.7915) --( 6.303, -3.7919) --( 6.3055, -3.7922) --( 6.308, -3.7925) --( 6.3105, -3.7928) --( 6.313, -3.7931) --( 6.3155, -3.7935) --( 6.318, -3.7938) --( 6.3205, -3.7941) --( 6.323, -3.7944) --( 6.3255, -3.7947) --( 6.328, -3.795) --( 6.3305, -3.7953) --( 6.333, -3.7957) --( 6.3355, -3.796) --( 6.338, -3.7963) --( 6.3405, -3.7966) --( 6.343, -3.7969) --( 6.3455, -3.7972) --( 6.348, -3.7975) --( 6.3505, -3.7978) --( 6.353, -3.7981) --( 6.3555, -3.7984) --( 6.358, -3.7987) --( 6.3605, -3.799) --( 6.363, -3.7993) --( 6.3655, -3.7996) --( 6.368, -3.7999) --( 6.3705, -3.8002) --( 6.373, -3.8005) --( 6.3755, -3.8008) --( 6.378, -3.8011) --( 6.3805, -3.8014) --( 6.383, -3.8017) --( 6.3855, -3.802) --( 6.388, -3.8023) --( 6.3905, -3.8026) --( 6.393, -3.8029) --( 6.3955, -3.8032) --( 6.398, -3.8035) --( 6.4005, -3.8038) --( 6.403, -3.8041) --( 6.4055, -3.8044) --( 6.408, -3.8046) --( 6.4105, -3.8049) --( 6.413, -3.8052) --( 6.4155, -3.8055) --( 6.418, -3.8058) --( 6.4205, -3.8061) --( 6.423, -3.8064) --( 6.4255, -3.8066) --( 6.428, -3.8069) --( 6.4305, -3.8072) --( 6.433, -3.8075) --( 6.4355, -3.8078) --( 6.438, -3.808) --( 6.4405, -3.8083) --( 6.443, -3.8086) --( 6.4455, -3.8089) --( 6.448, -3.8092) --( 6.4505, -3.8094) --( 6.453, -3.8097) --( 6.4555, -3.81) --( 6.458, -3.8103) --( 6.4605, -3.8105) --( 6.463, -3.8108) --( 6.4655, -3.8111) --( 6.468, -3.8114) --( 6.4705, -3.8116) --( 6.473, -3.8119) --( 6.4755, -3.8122) --( 6.478, -3.8124) --( 6.4805, -3.8127) --( 6.483, -3.813) --( 6.4855, -3.8132) --( 6.488, -3.8135) --( 6.4905, -3.8138) --( 6.493, -3.814) --( 6.4955, -3.8143) --( 6.498, -3.8146) --( 6.5005, -3.8148) --( 6.503, -3.8151) --( 6.5055, -3.8154) --( 6.508, -3.8156) --( 6.5105, -3.8159) --( 6.513, -3.8161) --( 6.5155, -3.8164) --( 6.518, -3.8167) --( 6.5205, -3.8169) --( 6.523, -3.8172) --( 6.5255, -3.8174) --( 6.528, -3.8177) --( 6.5305, -3.8179) --( 6.533, -3.8182) --( 6.5355, -3.8184) --( 6.538, -3.8187) --( 6.5405, -3.819) --( 6.543, -3.8192) --( 6.5455, -3.8195) --( 6.548, -3.8197) --( 6.5505, -3.82) --( 6.553, -3.8202) --( 6.5555, -3.8205) --( 6.558, -3.8207) --( 6.5605, -3.821) --( 6.563, -3.8212) --( 6.5655, -3.8215) --( 6.568, -3.8217) --( 6.5705, -3.8219) --( 6.573, -3.8222) --( 6.5755, -3.8224) --( 6.578, -3.8227) --( 6.5805, -3.8229) --( 6.583, -3.8232) --( 6.5855, -3.8234) --( 6.588, -3.8236) --( 6.5905, -3.8239) --( 6.593, -3.8241) --( 6.5955, -3.8244) --( 6.598, -3.8246) --( 6.6005, -3.8248) --( 6.603, -3.8251) --( 6.6055, -3.8253) --( 6.608, -3.8256) --( 6.6105, -3.8258) --( 6.613, -3.826) --( 6.6155, -3.8263) --( 6.618, -3.8265) --( 6.6205, -3.8267) --( 6.623, -3.827) --( 6.6255, -3.8272) --( 6.628, -3.8274) --( 6.6305, -3.8277) --( 6.633, -3.8279) --( 6.6355, -3.8281) --( 6.638, -3.8283) --( 6.6405, -3.8286) --( 6.643, -3.8288) --( 6.6455, -3.829) --( 6.648, -3.8293) --( 6.6505, -3.8295) --( 6.653, -3.8297) --( 6.6555, -3.8299) --( 6.658, -3.8302) --( 6.6605, -3.8304) --( 6.663, -3.8306) --( 6.6655, -3.8308) --( 6.668, -3.8311) --( 6.6705, -3.8313) --( 6.673, -3.8315) --( 6.6755, -3.8317) --( 6.678, -3.8319) --( 6.6805, -3.8322) --( 6.683, -3.8324) --( 6.6855, -3.8326) --( 6.688, -3.8328) --( 6.6905, -3.833) --( 6.693, -3.8332) --( 6.6955, -3.8335) --( 6.698, -3.8337) --( 6.7005, -3.8339) --( 6.703, -3.8341) --( 6.7055, -3.8343) --( 6.708, -3.8345) --( 6.7105, -3.8348) --( 6.713, -3.835) --( 6.7155, -3.8352) --( 6.718, -3.8354) --( 6.7205, -3.8356) --( 6.723, -3.8358) --( 6.7255, -3.836) --( 6.728, -3.8362) --( 6.7305, -3.8364) --( 6.733, -3.8366) --( 6.7355, -3.8369) --( 6.738, -3.8371) --( 6.7405, -3.8373) --( 6.743, -3.8375) --( 6.7455, -3.8377) --( 6.748, -3.8379) --( 6.7505, -3.8381) --( 6.753, -3.8383) --( 6.7555, -3.8385) --( 6.758, -3.8387) --( 6.7605, -3.8389) --( 6.763, -3.8391) --( 6.7655, -3.8393) --( 6.768, -3.8395) --( 6.7705, -3.8397) --( 6.773, -3.8399) --( 6.7755, -3.8401) --( 6.778, -3.8403) --( 6.7805, -3.8405) --( 6.783, -3.8407) --( 6.7855, -3.8409) --( 6.788, -3.8411) --( 6.7905, -3.8413) --( 6.793, -3.8415) --( 6.7955, -3.8417) --( 6.798, -3.8419) --( 6.8005, -3.8421) --( 6.803, -3.8423) --( 6.8055, -3.8425) --( 6.808, -3.8427) --( 6.8105, -3.8429) --( 6.813, -3.8431) --( 6.8155, -3.8432) --( 6.818, -3.8434) --( 6.8205, -3.8436) --( 6.823, -3.8438) --( 6.8255, -3.844) --( 6.828, -3.8442) --( 6.8305, -3.8444) --( 6.833, -3.8446) --( 6.8355, -3.8448) --( 6.838, -3.845) --( 6.8405, -3.8451) --( 6.843, -3.8453) --( 6.8455, -3.8455) --( 6.848, -3.8457) --( 6.8505, -3.8459) --( 6.853, -3.8461) --( 6.8555, -3.8463) --( 6.858, -3.8464) --( 6.8605, -3.8466) --( 6.863, -3.8468) --( 6.8655, -3.847) --( 6.868, -3.8472) --( 6.8705, -3.8474) --( 6.873, -3.8475) --( 6.8755, -3.8477) --( 6.878, -3.8479) --( 6.8805, -3.8481) --( 6.883, -3.8483) --( 6.8855, -3.8484) --( 6.888, -3.8486) --( 6.8905, -3.8488) --( 6.893, -3.849) --( 6.8955, -3.8492) --( 6.898, -3.8493) --( 6.9005, -3.8495) --( 6.903, -3.8497) --( 6.9055, -3.8499) --( 6.908, -3.85) --( 6.9105, -3.8502) --( 6.913, -3.8504) --( 6.9155, -3.8506) --( 6.918, -3.8507) --( 6.9205, -3.8509) --( 6.923, -3.8511) --( 6.9255, -3.8512) --( 6.928, -3.8514) --( 6.9305, -3.8516) --( 6.933, -3.8518) --( 6.9355, -3.8519) --( 6.938, -3.8521) --( 6.9405, -3.8523) --( 6.943, -3.8524) --( 6.9455, -3.8526) --( 6.948, -3.8528) --( 6.9505, -3.8529) --( 6.953, -3.8531) --( 6.9555, -3.8533) --( 6.958, -3.8534) --( 6.9605, -3.8536) --( 6.963, -3.8538) --( 6.9655, -3.8539) --( 6.968, -3.8541) --( 6.9705, -3.8543) --( 6.973, -3.8544) --( 6.9755, -3.8546) --( 6.978, -3.8548) --( 6.9805, -3.8549) --( 6.983, -3.8551) --( 6.9855, -3.8552) --( 6.988, -3.8554) --( 6.9905, -3.8556) --( 6.993, -3.8557) --( 6.9955, -3.8559) --( 6.998, -3.8561) --( 7.0005, -3.8562) --( 7.003, -3.8564) --( 7.0055, -3.8565) --( 7.008, -3.8567) --( 7.0105, -3.8568) --( 7.013, -3.857) --( 7.0155, -3.8572) --( 7.018, -3.8573) --( 7.0205, -3.8575) --( 7.023, -3.8576) --( 7.0255, -3.8578) --( 7.028, -3.8579) --( 7.0305, -3.8581) --( 7.033, -3.8583) --( 7.0355, -3.8584) --( 7.038, -3.8586) --( 7.0405, -3.8587) --( 7.043, -3.8589) --( 7.0455, -3.859) --( 7.048, -3.8592) --( 7.0505, -3.8593) --( 7.053, -3.8595) --( 7.0555, -3.8596) --( 7.058, -3.8598) --( 7.0605, -3.8599) --( 7.063, -3.8601) --( 7.0655, -3.8602) --( 7.068, -3.8604) --( 7.0705, -3.8605) --( 7.073, -3.8607) --( 7.0755, -3.8608) --( 7.078, -3.861) --( 7.0805, -3.8611) --( 7.083, -3.8613) --( 7.0855, -3.8614) --( 7.088, -3.8616) --( 7.0905, -3.8617) --( 7.093, -3.8618) --( 7.0955, -3.862) --( 7.098, -3.8621) --( 7.1005, -3.8623) --( 7.103, -3.8624) --( 7.1055, -3.8626) --( 7.108, -3.8627) --( 7.1105, -3.8629) --( 7.113, -3.863) --( 7.1155, -3.8631) --( 7.118, -3.8633) --( 7.1205, -3.8634) --( 7.123, -3.8636) --( 7.1255, -3.8637) --( 7.128, -3.8638) --( 7.1305, -3.864) --( 7.133, -3.8641) --( 7.1355, -3.8643) --( 7.138, -3.8644) --( 7.1405, -3.8645) --( 7.143, -3.8647) --( 7.1455, -3.8648) --( 7.148, -3.865) --( 7.1505, -3.8651) --( 7.153, -3.8652) --( 7.1555, -3.8654) --( 7.158, -3.8655) --( 7.1605, -3.8656) --( 7.163, -3.8658) --( 7.1655, -3.8659) --( 7.168, -3.8661) --( 7.1705, -3.8662) --( 7.173, -3.8663) --( 7.1755, -3.8665) --( 7.178, -3.8666) --( 7.1805, -3.8667) --( 7.183, -3.8669) --( 7.1855, -3.867) --( 7.188, -3.8671) --( 7.1905, -3.8673) --( 7.193, -3.8674) --( 7.1955, -3.8675) --( 7.198, -3.8676) --( 7.2005, -3.8678) --( 7.203, -3.8679) --( 7.2055, -3.868) --( 7.208, -3.8682) --( 7.2105, -3.8683) --( 7.213, -3.8684) --( 7.2155, -3.8686) --( 7.218, -3.8687) --( 7.2205, -3.8688) --( 7.223, -3.8689) --( 7.2255, -3.8691) --( 7.228, -3.8692) --( 7.2305, -3.8693) --( 7.233, -3.8694) --( 7.2355, -3.8696) --( 7.238, -3.8697) --( 7.2405, -3.8698) --( 7.243, -3.8699) --( 7.2455, -3.8701) --( 7.248, -3.8702) --( 7.2505, -3.8703) --( 7.253, -3.8704) --( 7.2555, -3.8706) --( 7.258, -3.8707) --( 7.2605, -3.8708) --( 7.263, -3.8709) --( 7.2655, -3.8711) --( 7.268, -3.8712) --( 7.2705, -3.8713) --( 7.273, -3.8714) --( 7.2755, -3.8715) --( 7.278, -3.8717) --( 7.2805, -3.8718) --( 7.283, -3.8719) --( 7.2855, -3.872) --( 7.288, -3.8722) --( 7.2905, -3.8723) --( 7.293, -3.8724) --( 7.2955, -3.8725) --( 7.298, -3.8726) --( 7.3005, -3.8727) --( 7.303, -3.8729) --( 7.3055, -3.873) --( 7.308, -3.8731) --( 7.3105, -3.8732) --( 7.313, -3.8733) --( 7.3155, -3.8734) --( 7.318, -3.8736) --( 7.3205, -3.8737) --( 7.323, -3.8738) --( 7.3255, -3.8739) --( 7.328, -3.874) --( 7.3305, -3.8741) --( 7.333, -3.8743) --( 7.3355, -3.8744) --( 7.338, -3.8745) --( 7.3405, -3.8746) --( 7.343, -3.8747) --( 7.3455, -3.8748) --( 7.348, -3.8749) --( 7.3505, -3.875) --( 7.353, -3.8752) --( 7.3555, -3.8753) --( 7.358, -3.8754) --( 7.3605, -3.8755) --( 7.363, -3.8756) --( 7.3655, -3.8757) --( 7.368, -3.8758) --( 7.3705, -3.8759) --( 7.373, -3.876) --( 7.3755, -3.8762) --( 7.378, -3.8763) --( 7.3805, -3.8764) --( 7.383, -3.8765) --( 7.3855, -3.8766) --( 7.388, -3.8767) --( 7.3905, -3.8768) --( 7.393, -3.8769) --( 7.3955, -3.877) --( 7.398, -3.8771) --( 7.4005, -3.8772) --( 7.403, -3.8773) --( 7.4055, -3.8775) --( 7.408, -3.8776) --( 7.4105, -3.8777) --( 7.413, -3.8778) --( 7.4155, -3.8779) --( 7.418, -3.878) --( 7.4205, -3.8781) --( 7.423, -3.8782) --( 7.4255, -3.8783) --( 7.428, -3.8784) --( 7.4305, -3.8785) --( 7.433, -3.8786) --( 7.4355, -3.8787) --( 7.438, -3.8788) --( 7.4405, -3.8789) --( 7.443, -3.879) --( 7.4455, -3.8791) --( 7.448, -3.8792) --( 7.4505, -3.8793) --( 7.453, -3.8794) --( 7.4555, -3.8795) --( 7.458, -3.8796) --( 7.4605, -3.8797) --( 7.463, -3.8798) --( 7.4655, -3.8799) --( 7.468, -3.88) --( 7.4705, -3.8801) --( 7.473, -3.8802) --( 7.4755, -3.8803) --( 7.478, -3.8804) --( 7.4805, -3.8805) --( 7.483, -3.8806) --( 7.4855, -3.8807) --( 7.488, -3.8808) --( 7.4905, -3.8809) --( 7.493, -3.881) --( 7.4955, -3.8811) --( 7.498, -3.8812) --( 7.5005, -3.8813) --( 7.503, -3.8814) --( 7.5055, -3.8815) --( 7.508, -3.8816) --( 7.5105, -3.8817) --( 7.513, -3.8818) --( 7.5155, -3.8819) --( 7.518, -3.882) --( 7.5205, -3.8821) --( 7.523, -3.8822) --( 7.5255, -3.8823) --( 7.528, -3.8824) --( 7.5305, -3.8825) --( 7.533, -3.8825) --( 7.5355, -3.8826) --( 7.538, -3.8827) --( 7.5405, -3.8828) --( 7.543, -3.8829) --( 7.5455, -3.883) --( 7.548, -3.8831) --( 7.5505, -3.8832) --( 7.553, -3.8833) --( 7.5555, -3.8834) --( 7.558, -3.8835) --( 7.5605, -3.8836) --( 7.563, -3.8837) --( 7.5655, -3.8837) --( 7.568, -3.8838) --( 7.5705, -3.8839) --( 7.573, -3.884) --( 7.5755, -3.8841) --( 7.578, -3.8842) --( 7.5805, -3.8843) --( 7.583, -3.8844) --( 7.5855, -3.8845) --( 7.588, -3.8846) --( 7.5905, -3.8846) --( 7.593, -3.8847) --( 7.5955, -3.8848) --( 7.598, -3.8849) --( 7.6005, -3.885) --( 7.603, -3.8851) --( 7.6055, -3.8852) --( 7.608, -3.8853) --( 7.6105, -3.8853) --( 7.613, -3.8854) --( 7.6155, -3.8855) --( 7.618, -3.8856) --( 7.6205, -3.8857) --( 7.623, -3.8858) --( 7.6255, -3.8859) --( 7.628, -3.8859) --( 7.6305, -3.886) --( 7.633, -3.8861) --( 7.6355, -3.8862) --( 7.638, -3.8863) --( 7.6405, -3.8864) --( 7.643, -3.8864) --( 7.6455, -3.8865) --( 7.648, -3.8866) --( 7.6505, -3.8867) --( 7.653, -3.8868) --( 7.6555, -3.8869) --( 7.658, -3.8869) --( 7.6605, -3.887) --( 7.663, -3.8871) --( 7.6655, -3.8872) --( 7.668, -3.8873) --( 7.6705, -3.8874) --( 7.673, -3.8874) --( 7.6755, -3.8875) --( 7.678, -3.8876) --( 7.6805, -3.8877) --( 7.683, -3.8878) --( 7.6855, -3.8878) --( 7.688, -3.8879) --( 7.6905, -3.888) --( 7.693, -3.8881) --( 7.6955, -3.8882) --( 7.698, -3.8882) --( 7.7005, -3.8883) --( 7.703, -3.8884) --( 7.7055, -3.8885) --( 7.708, -3.8886) --( 7.7105, -3.8886) --( 7.713, -3.8887) --( 7.7155, -3.8888) --( 7.718, -3.8889) --( 7.7205, -3.889) --( 7.723, -3.889) --( 7.7255, -3.8891) --( 7.728, -3.8892) --( 7.7305, -3.8893) --( 7.733, -3.8893) --( 7.7355, -3.8894) --( 7.738, -3.8895) --( 7.7405, -3.8896) --( 7.743, -3.8896) --( 7.7455, -3.8897) --( 7.748, -3.8898) --( 7.7505, -3.8899) --( 7.753, -3.8899) --( 7.7555, -3.89) --( 7.758, -3.8901) --( 7.7605, -3.8902) --( 7.763, -3.8902) --( 7.7655, -3.8903) --( 7.768, -3.8904) --( 7.7705, -3.8905) --( 7.773, -3.8905) --( 7.7755, -3.8906) --( 7.778, -3.8907) --( 7.7805, -3.8908) --( 7.783, -3.8908) --( 7.7855, -3.8909) --( 7.788, -3.891) --( 7.7905, -3.8911) --( 7.793, -3.8911) --( 7.7955, -3.8912) --( 7.798, -3.8913) --( 7.8005, -3.8913) --( 7.803, -3.8914) --( 7.8055, -3.8915) --( 7.808, -3.8916) --( 7.8105, -3.8916) --( 7.813, -3.8917) --( 7.8155, -3.8918) --( 7.818, -3.8918) --( 7.8205, -3.8919) --( 7.823, -3.892) --( 7.8255, -3.892) --( 7.828, -3.8921) --( 7.8305, -3.8922) --( 7.833, -3.8923) --( 7.8355, -3.8923) --( 7.838, -3.8924) --( 7.8405, -3.8925) --( 7.843, -3.8925) --( 7.8455, -3.8926) --( 7.848, -3.8927) --( 7.8505, -3.8927) --( 7.853, -3.8928) --( 7.8555, -3.8929) --( 7.858, -3.8929) --( 7.8605, -3.893) --( 7.863, -3.8931) --( 7.8655, -3.8931) --( 7.868, -3.8932) --( 7.8705, -3.8933) --( 7.873, -3.8933) --( 7.8755, -3.8934) --( 7.878, -3.8935) --( 7.8805, -3.8935) --( 7.883, -3.8936) --( 7.8855, -3.8937) --( 7.888, -3.8937) --( 7.8905, -3.8938) --( 7.893, -3.8939) --( 7.8955, -3.8939) --( 7.898, -3.894) --( 7.9005, -3.8941) --( 7.903, -3.8941) --( 7.9055, -3.8942) --( 7.908, -3.8943) --( 7.9105, -3.8943) --( 7.913, -3.8944) --( 7.9155, -3.8945) --( 7.918, -3.8945) --( 7.9205, -3.8946) --( 7.923, -3.8946) --( 7.9255, -3.8947) --( 7.928, -3.8948) --( 7.9305, -3.8948) --( 7.933, -3.8949) --( 7.9355, -3.895) --( 7.938, -3.895) --( 7.9405, -3.8951) --( 7.943, -3.8951) --( 7.9455, -3.8952) --( 7.948, -3.8953) --( 7.9505, -3.8953) --( 7.953, -3.8954) --( 7.9555, -3.8955) --( 7.958, -3.8955) --( 7.9605, -3.8956) --( 7.963, -3.8956) --( 7.9655, -3.8957) --( 7.968, -3.8958) --( 7.9705, -3.8958) --( 7.973, -3.8959) --( 7.9755, -3.8959) --( 7.978, -3.896) --( 7.9805, -3.8961) --( 7.983, -3.8961) --( 7.9855, -3.8962) --( 7.988, -3.8962) --( 7.9905, -3.8963) --( 7.993, -3.8964) --( 7.9955, -3.8964) --( 7.998, -3.8965) --( 8.0005, -3.8965) --( 8.003, -3.8966) --( 8.0055, -3.8967) --( 8.008, -3.8967) --( 8.0105, -3.8968) --( 8.013, -3.8968) --( 8.0155, -3.8969) --( 8.018, -3.8969) --( 8.0205, -3.897) --( 8.023, -3.8971) --( 8.0255, -3.8971) --( 8.028, -3.8972) --( 8.0305, -3.8972) --( 8.033, -3.8973) --( 8.0355, -3.8973) --( 8.038, -3.8974) --( 8.0405, -3.8975) --( 8.043, -3.8975) --( 8.0455, -3.8976) --( 8.048, -3.8976) --( 8.0505, -3.8977) --( 8.053, -3.8977) --( 8.0555, -3.8978) --( 8.058, -3.8978) --( 8.0605, -3.8979) --( 8.063, -3.898) --( 8.0655, -3.898) --( 8.068, -3.8981) --( 8.0705, -3.8981) --( 8.073, -3.8982) --( 8.0755, -3.8982) --( 8.078, -3.8983) --( 8.0805, -3.8983) --( 8.083, -3.8984) --( 8.0855, -3.8984) --( 8.088, -3.8985) --( 8.0905, -3.8986) --( 8.093, -3.8986) --( 8.0955, -3.8987) --( 8.098, -3.8987) --( 8.1005, -3.8988) --( 8.103, -3.8988) --( 8.1055, -3.8989) --( 8.108, -3.8989) --( 8.1105, -3.899) --( 8.113, -3.899) --( 8.1155, -3.8991) --( 8.118, -3.8991) --( 8.1205, -3.8992) --( 8.123, -3.8992) --( 8.1255, -3.8993) --( 8.128, -3.8993) --( 8.1305, -3.8994) --( 8.133, -3.8994) --( 8.1355, -3.8995) --( 8.138, -3.8995) --( 8.1405, -3.8996) --( 8.143, -3.8997) --( 8.1455, -3.8997) --( 8.148, -3.8998) --( 8.1505, -3.8998) --( 8.153, -3.8999) --( 8.1555, -3.8999) --( 8.158, -3.9) --( 8.1605, -3.9) --( 8.163, -3.9001) --( 8.1655, -3.9001) --( 8.168, -3.9002) --( 8.1705, -3.9002) --( 8.173, -3.9003) --( 8.1755, -3.9003) --( 8.178, -3.9004) --( 8.1805, -3.9004) --( 8.183, -3.9004) --( 8.1855, -3.9005) --( 8.188, -3.9005) --( 8.1905, -3.9006) --( 8.193, -3.9006) --( 8.1955, -3.9007) --( 8.198, -3.9007) --( 8.2005, -3.9008) --( 8.203, -3.9008) --( 8.2055, -3.9009) --( 8.208, -3.9009) --( 8.2105, -3.901) --( 8.213, -3.901) --( 8.2155, -3.9011) --( 8.218, -3.9011) --( 8.2205, -3.9012) --( 8.223, -3.9012) --( 8.2255, -3.9013) --( 8.228, -3.9013) --( 8.2305, -3.9014) --( 8.233, -3.9014) --( 8.2355, -3.9014) --( 8.238, -3.9015) --( 8.2405, -3.9015) --( 8.243, -3.9016) --( 8.2455, -3.9016) --( 8.248, -3.9017) --( 8.2505, -3.9017) --( 8.253, -3.9018) --( 8.2555, -3.9018) --( 8.258, -3.9019) --( 8.2605, -3.9019) --( 8.263, -3.902) --( 8.2655, -3.902) --( 8.268, -3.902) --( 8.2705, -3.9021) --( 8.273, -3.9021) --( 8.2755, -3.9022) --( 8.278, -3.9022) --( 8.2805, -3.9023) --( 8.283, -3.9023) --( 8.2855, -3.9024) --( 8.288, -3.9024) --( 8.2905, -3.9024) --( 8.293, -3.9025) --( 8.2955, -3.9025) --( 8.298, -3.9026) --( 8.3005, -3.9026) --( 8.303, -3.9027) --( 8.3055, -3.9027) --( 8.308, -3.9027) --( 8.3105, -3.9028) --( 8.313, -3.9028) --( 8.3155, -3.9029) --( 8.318, -3.9029) --( 8.3205, -3.903) --( 8.323, -3.903) --( 8.3255, -3.903) --( 8.328, -3.9031) --( 8.3305, -3.9031) --( 8.333, -3.9032) --( 8.3355, -3.9032) --( 8.338, -3.9033) --( 8.3405, -3.9033) --( 8.343, -3.9033) --( 8.3455, -3.9034) --( 8.348, -3.9034) --( 8.3505, -3.9035) --( 8.353, -3.9035) --( 8.3551, -3.9035) --( 8.3573, -3.9036) --( 8.3594, -3.9036) --( 8.3615, -3.9036) --( 8.3615, -3.9036) --( 8.364, -3.8989) --( 8.3665, -3.8941) --( 8.369, -3.8894) --( 8.3715, -3.8847) --( 8.374, -3.88) --( 8.3765, -3.8753) --( 8.379, -3.8706) --( 8.3815, -3.8659) --( 8.384, -3.8613) --( 8.3865, -3.8566) --( 8.389, -3.852) --( 8.3915, -3.8474) --( 8.394, -3.8428) --( 8.3965, -3.8382) --( 8.399, -3.8336) --( 8.4015, -3.829) --( 8.404, -3.8244) --( 8.4065, -3.8199) --( 8.409, -3.8153) --( 8.4115, -3.8108) --( 8.414, -3.8063) --( 8.4165, -3.8018) --( 8.419, -3.7973) --( 8.4215, -3.7928) --( 8.424, -3.7883) --( 8.4265, -3.7838) --( 8.429, -3.7794) --( 8.4315, -3.7749) --( 8.434, -3.7705) --( 8.4365, -3.7661) --( 8.439, -3.7617) --( 8.4415, -3.7573) --( 8.4427, -3.7552) --( 8.4439, -3.7531) --( 8.445, -3.751) --( 8.4462, -3.749) --( 8.4462, -3.749) --( 8.4487, -3.7446) --( 8.4512, -3.7402) --( 8.4537, -3.7359) --( 8.4562, -3.7316) --( 8.4587, -3.7272) --( 8.4612, -3.7229) --( 8.4637, -3.7186) --( 8.4662, -3.7143) --( 8.4687, -3.7101) --( 8.4712, -3.7058) --( 8.4737, -3.7015) --( 8.4762, -3.6973) --( 8.4787, -3.693) --( 8.4812, -3.6888) --( 8.4837, -3.6846) --( 8.4862, -3.6804) --( 8.4887, -3.6762) --( 8.4912, -3.672) --( 8.4937, -3.6678) --( 8.4962, -3.6637) --( 8.4987, -3.6595) --( 8.5012, -3.6554) --( 8.5037, -3.6512) --( 8.5062, -3.6471) --( 8.5087, -3.643) --( 8.5112, -3.6389) --( 8.5137, -3.6348) --( 8.5162, -3.6307) --( 8.5187, -3.6267) --( 8.5212, -3.6226) --( 8.5237, -3.6185) --( 8.5262, -3.6145) --( 8.5287, -3.6105) --( 8.5312, -3.6064) --( 8.5337, -3.6024) --( 8.5362, -3.5984) --( 8.5387, -3.5944) --( 8.5412, -3.5905) --( 8.5437, -3.5865) --( 8.5462, -3.5825) --( 8.5474, -3.5807) --( 8.5485, -3.5789) --( 8.5497, -3.5771) --( 8.5508, -3.5753) --( 8.5508, -3.5753) --( 8.5533, -3.5762) --( 8.5558, -3.577) --( 8.5583, -3.5779) --( 8.5608, -3.5788) --( 8.5633, -3.5796) --( 8.5658, -3.5805) --( 8.5683, -3.5813) --( 8.5708, -3.5821) --( 8.5733, -3.583) --( 8.5758, -3.5838) --( 8.5783, -3.5847) --( 8.5808, -3.5855) --( 8.5833, -3.5863) --( 8.5858, -3.5872) --( 8.5883, -3.588) --( 8.5908, -3.5888) --( 8.5933, -3.5897) --( 8.5958, -3.5905) --( 8.5983, -3.5913) --( 8.6008, -3.5921) --( 8.6033, -3.5929) --( 8.6058, -3.5938) --( 8.6083, -3.5946) --( 8.6108, -3.5954) --( 8.6133, -3.5962) --( 8.6158, -3.597) --( 8.6183, -3.5978) --( 8.6208, -3.5986) --( 8.6233, -3.5994) --( 8.6258, -3.6002) --( 8.6283, -3.601) --( 8.6308, -3.6018) --( 8.6333, -3.6026) --( 8.6358, -3.6034) --( 8.6383, -3.6042) --( 8.6408, -3.605) --( 8.6433, -3.6058) --( 8.6458, -3.6066) --( 8.6483, -3.6073) --( 8.6508, -3.6081) --( 8.6533, -3.6089) --( 8.6558, -3.6097) --( 8.6583, -3.6105) --( 8.6608, -3.6112) --( 8.6633, -3.612) --( 8.6658, -3.6128) --( 8.6683, -3.6135) --( 8.6708, -3.6143) --( 8.6733, -3.6151) --( 8.6758, -3.6158) --( 8.6783, -3.6166) --( 8.6808, -3.6173) --( 8.6833, -3.6181) --( 8.6858, -3.6188) --( 8.6883, -3.6196) --( 8.6908, -3.6204) --( 8.6933, -3.6211) --( 8.6958, -3.6218) --( 8.6983, -3.6226) --( 8.7008, -3.6233) --( 8.7033, -3.6241) --( 8.7058, -3.6248) --( 8.7083, -3.6255) --( 8.7108, -3.6263) --( 8.7133, -3.627) --( 8.7158, -3.6277) --( 8.7183, -3.6285) --( 8.7208, -3.6292) --( 8.7233, -3.6299) --( 8.7258, -3.6307) --( 8.7283, -3.6314) --( 8.7308, -3.6321) --( 8.7333, -3.6328) --( 8.7358, -3.6335) --( 8.7383, -3.6343) --( 8.7408, -3.635) --( 8.7433, -3.6357) --( 8.7458, -3.6364) --( 8.7483, -3.6371) --( 8.7508, -3.6378) --( 8.7533, -3.6385) --( 8.7558, -3.6392) --( 8.7583, -3.6399) --( 8.7608, -3.6406) --( 8.7633, -3.6413) --( 8.7658, -3.642) --( 8.7683, -3.6427) --( 8.7708, -3.6434) --( 8.7733, -3.6441) --( 8.7758, -3.6448) --( 8.7783, -3.6455) --( 8.7808, -3.6461) --( 8.7833, -3.6468) --( 8.7858, -3.6475) --( 8.7883, -3.6482) --( 8.7908, -3.6489) --( 8.7933, -3.6495) --( 8.7958, -3.6502) --( 8.7983, -3.6509) --( 8.8008, -3.6516) --( 8.8033, -3.6522) --( 8.8058, -3.6529) --( 8.8083, -3.6536) --( 8.8108, -3.6542) --( 8.8133, -3.6549) --( 8.8158, -3.6556) --( 8.8183, -3.6562) --( 8.8208, -3.6569) --( 8.8233, -3.6575) --( 8.8258, -3.6582) --( 8.8283, -3.6588) --( 8.8308, -3.6595) --( 8.8333, -3.6601) --( 8.8358, -3.6608) --( 8.8383, -3.6614) --( 8.8408, -3.6621) --( 8.8433, -3.6627) --( 8.8458, -3.6634) --( 8.8483, -3.664) --( 8.8508, -3.6647) --( 8.8533, -3.6653) --( 8.8558, -3.6659) --( 8.8583, -3.6666) --( 8.8608, -3.6672) --( 8.8633, -3.6678) --( 8.8658, -3.6685) --( 8.8683, -3.6691) --( 8.8708, -3.6697) --( 8.8733, -3.6703) --( 8.8758, -3.671) --( 8.8783, -3.6716) --( 8.8808, -3.6722) --( 8.8833, -3.6728) --( 8.8858, -3.6734) --( 8.8883, -3.6741) --( 8.8908, -3.6747) --( 8.8933, -3.6753) --( 8.8958, -3.6759) --( 8.8983, -3.6765) --( 8.9008, -3.6771) --( 8.9033, -3.6777) --( 8.9058, -3.6783) --( 8.9083, -3.6789) --( 8.9108, -3.6795) --( 8.9133, -3.6801) --( 8.9158, -3.6807) --( 8.9183, -3.6813) --( 8.9208, -3.6819) --( 8.9233, -3.6825) --( 8.9258, -3.6831) --( 8.9283, -3.6837) --( 8.9308, -3.6843) --( 8.9333, -3.6849) --( 8.9358, -3.6855) --( 8.9383, -3.686) --( 8.9408, -3.6866) --( 8.9433, -3.6872) --( 8.9458, -3.6878) --( 8.9483, -3.6884) --( 8.9508, -3.689) --( 8.9533, -3.6895) --( 8.9558, -3.6901) --( 8.9583, -3.6907) --( 8.9608, -3.6913) --( 8.9633, -3.6918) --( 8.9658, -3.6924) --( 8.9683, -3.693) --( 8.9708, -3.6935) --( 8.9733, -3.6941) --( 8.9758, -3.6947) --( 8.9783, -3.6952) --( 8.9808, -3.6958) --( 8.9833, -3.6963) --( 8.9858, -3.6969) --( 8.9883, -3.6975) --( 8.9908, -3.698) --( 8.9933, -3.6986) --( 8.9958, -3.6991) --( 8.9983, -3.6997) --( 9.0008, -3.7002) --( 9.0033, -3.7008) --( 9.0058, -3.7013) --( 9.0083, -3.7019) --( 9.0108, -3.7024) --( 9.0133, -3.703) --( 9.0158, -3.7035) --( 9.0183, -3.704) --( 9.0208, -3.7046) --( 9.0233, -3.7051) --( 9.0258, -3.7056) --( 9.0283, -3.7062) --( 9.0308, -3.7067) --( 9.0333, -3.7073) --( 9.0358, -3.7078) --( 9.0383, -3.7083) --( 9.0408, -3.7088) --( 9.0433, -3.7094) --( 9.0458, -3.7099) --( 9.0483, -3.7104) --( 9.0508, -3.7109) --( 9.0533, -3.7115) --( 9.0558, -3.712) --( 9.0583, -3.7125) --( 9.0608, -3.713) --( 9.0633, -3.7135) --( 9.0658, -3.7141) --( 9.0683, -3.7146) --( 9.0708, -3.7151) --( 9.0733, -3.7156) --( 9.0758, -3.7161) --( 9.0783, -3.7166) --( 9.0808, -3.7171) --( 9.0833, -3.7176) --( 9.0858, -3.7181) --( 9.0883, -3.7186) --( 9.0908, -3.7191) --( 9.0933, -3.7196) --( 9.0958, -3.7201) --( 9.0983, -3.7206) --( 9.1008, -3.7211) --( 9.1033, -3.7216) --( 9.1058, -3.7221) --( 9.1083, -3.7226) --( 9.1108, -3.7231) --( 9.1133, -3.7236) --( 9.1158, -3.7241) --( 9.1183, -3.7246) --( 9.1208, -3.7251) --( 9.1233, -3.7256) --( 9.1258, -3.726) --( 9.1283, -3.7265) --( 9.1308, -3.727) --( 9.1333, -3.7275) --( 9.1358, -3.728) --( 9.1383, -3.7285) --( 9.1408, -3.7289) --( 9.1433, -3.7294) --( 9.1458, -3.7299) --( 9.1483, -3.7304) --( 9.1508, -3.7308) --( 9.1533, -3.7313) --( 9.1558, -3.7318) --( 9.1583, -3.7322) --( 9.1608, -3.7327) --( 9.1633, -3.7332) --( 9.1658, -3.7337) --( 9.1683, -3.7341) --( 9.1708, -3.7346) --( 9.1733, -3.735) --( 9.1758, -3.7355) --( 9.1783, -3.736) --( 9.1808, -3.7364) --( 9.1833, -3.7369) --( 9.1858, -3.7373) --( 9.1883, -3.7378) --( 9.1908, -3.7383) --( 9.1933, -3.7387) --( 9.1958, -3.7392) --( 9.1983, -3.7396) --( 9.2008, -3.7401) --( 9.2033, -3.7405) --( 9.2058, -3.741) --( 9.2083, -3.7414) --( 9.2108, -3.7419) --( 9.2133, -3.7423) --( 9.2158, -3.7427) --( 9.2183, -3.7432) --( 9.2208, -3.7436) --( 9.2233, -3.7441) --( 9.2258, -3.7445) --( 9.2283, -3.7449) --( 9.2308, -3.7454) --( 9.2333, -3.7458) --( 9.2358, -3.7463) --( 9.2383, -3.7467) --( 9.2408, -3.7471) --( 9.2433, -3.7475) --( 9.2458, -3.748) --( 9.2483, -3.7484) --( 9.2508, -3.7488) --( 9.2533, -3.7493) --( 9.2558, -3.7497) --( 9.2583, -3.7501) --( 9.2608, -3.7505) --( 9.2633, -3.751) --( 9.2658, -3.7514) --( 9.2683, -3.7518) --( 9.2708, -3.7522) --( 9.2733, -3.7526) --( 9.2758, -3.7531) --( 9.2783, -3.7535) --( 9.2808, -3.7539) --( 9.2833, -3.7543) --( 9.2858, -3.7547) --( 9.2883, -3.7551) --( 9.2908, -3.7555) --( 9.2933, -3.756) --( 9.2958, -3.7564) --( 9.2983, -3.7568) --( 9.3008, -3.7572) --( 9.3033, -3.7576) --( 9.3058, -3.758) --( 9.3083, -3.7584) --( 9.3108, -3.7588) --( 9.3133, -3.7592) --( 9.3158, -3.7596) --( 9.3183, -3.76) --( 9.3208, -3.7604) --( 9.3233, -3.7608) --( 9.3258, -3.7612) --( 9.3283, -3.7616) --( 9.3308, -3.762) --( 9.3333, -3.7624) --( 9.3358, -3.7628) --( 9.3383, -3.7632) --( 9.3408, -3.7636) --( 9.3433, -3.764) --( 9.3458, -3.7643) --( 9.3483, -3.7647) --( 9.3508, -3.7651) --( 9.3533, -3.7655) --( 9.3558, -3.7659) --( 9.3583, -3.7663) --( 9.3608, -3.7667) --( 9.3633, -3.767) --( 9.3658, -3.7674) --( 9.3683, -3.7678) --( 9.3708, -3.7682) --( 9.3733, -3.7686) --( 9.3758, -3.7689) --( 9.3783, -3.7693) --( 9.3808, -3.7697) --( 9.3833, -3.7701) --( 9.3858, -3.7705) --( 9.3883, -3.7708) --( 9.3908, -3.7712) --( 9.3933, -3.7716) --( 9.3958, -3.7719) --( 9.3983, -3.7723) --( 9.4008, -3.7727) --( 9.4033, -3.773) --( 9.4058, -3.7734) --( 9.4083, -3.7738) --( 9.4108, -3.7741) --( 9.4133, -3.7745) --( 9.4158, -3.7749) --( 9.4183, -3.7752) --( 9.4208, -3.7756) --( 9.4233, -3.776) --( 9.4258, -3.7763) --( 9.4283, -3.7767) --( 9.4308, -3.777) --( 9.4333, -3.7774) --( 9.4358, -3.7777) --( 9.4383, -3.7781) --( 9.4408, -3.7785) --( 9.4433, -3.7788) --( 9.4458, -3.7792) --( 9.4483, -3.7795) --( 9.4508, -3.7799) --( 9.4533, -3.7802) --( 9.4558, -3.7806) --( 9.4583, -3.7809) --( 9.4608, -3.7813) --( 9.4633, -3.7816) --( 9.4658, -3.782) --( 9.4683, -3.7823) --( 9.4708, -3.7826) --( 9.4733, -3.783) --( 9.4758, -3.7833) --( 9.4783, -3.7837) --( 9.4808, -3.784) --( 9.4833, -3.7843) --( 9.4858, -3.7847) --( 9.4883, -3.785) --( 9.4908, -3.7854) --( 9.4933, -3.7857) --( 9.4958, -3.786) --( 9.4983, -3.7864) --( 9.5008, -3.7867) --( 9.5033, -3.787) --( 9.5058, -3.7874) --( 9.5083, -3.7877) --( 9.5108, -3.788) --( 9.5133, -3.7884) --( 9.5158, -3.7887) --( 9.5183, -3.789) --( 9.5208, -3.7893) --( 9.5233, -3.7897) --( 9.5258, -3.79) --( 9.5283, -3.7903) --( 9.5308, -3.7906) --( 9.5333, -3.791) --( 9.5358, -3.7913) --( 9.5383, -3.7916) --( 9.5408, -3.7919) --( 9.5433, -3.7922) --( 9.5458, -3.7926) --( 9.5483, -3.7929) --( 9.5508, -3.7932) --( 9.5533, -3.7935) --( 9.5558, -3.7938) --( 9.5583, -3.7941) --( 9.5608, -3.7945) --( 9.5633, -3.7948) --( 9.5658, -3.7951) --( 9.5683, -3.7954) --( 9.5708, -3.7957) --( 9.5733, -3.796) --( 9.5758, -3.7963) --( 9.5783, -3.7966) --( 9.5808, -3.7969) --( 9.5833, -3.7973) --( 9.5858, -3.7976) --( 9.5883, -3.7979) --( 9.5908, -3.7982) --( 9.5933, -3.7985) --( 9.5958, -3.7988) --( 9.5983, -3.7991) --( 9.6008, -3.7994) --( 9.6033, -3.7997) --( 9.6058, -3.8) --( 9.6083, -3.8003) --( 9.6108, -3.8006) --( 9.6133, -3.8009) --( 9.6158, -3.8012) --( 9.6183, -3.8015) --( 9.6208, -3.8018) --( 9.6233, -3.8021) --( 9.6258, -3.8024) --( 9.6283, -3.8027) --( 9.6308, -3.8029) --( 9.6333, -3.8032) --( 9.6358, -3.8035) --( 9.6383, -3.8038) --( 9.6408, -3.8041) --( 9.6433, -3.8044) --( 9.6458, -3.8047) --( 9.6483, -3.805) --( 9.6508, -3.8053) --( 9.6533, -3.8056) --( 9.6558, -3.8058) --( 9.6583, -3.8061) --( 9.6608, -3.8064) --( 9.6633, -3.8067) --( 9.6658, -3.807) --( 9.6683, -3.8073) --( 9.6708, -3.8075) --( 9.6733, -3.8078) --( 9.6758, -3.8081) --( 9.6783, -3.8084) --( 9.6808, -3.8087) --( 9.6833, -3.8089) --( 9.6858, -3.8092) --( 9.6883, -3.8095) --( 9.6908, -3.8098) --( 9.6933, -3.81) --( 9.6958, -3.8103) --( 9.6983, -3.8106) --( 9.7008, -3.8109) --( 9.7033, -3.8111) --( 9.7058, -3.8114) --( 9.7083, -3.8117) --( 9.7108, -3.8119) --( 9.7133, -3.8122) --( 9.7158, -3.8125) --( 9.7183, -3.8128) --( 9.7208, -3.813) --( 9.7233, -3.8133) --( 9.7258, -3.8136) --( 9.7283, -3.8138) --( 9.7308, -3.8141) --( 9.7333, -3.8144) --( 9.7358, -3.8146) --( 9.7383, -3.8149) --( 9.7408, -3.8151) --( 9.7433, -3.8154) --( 9.7458, -3.8157) --( 9.7483, -3.8159) --( 9.7508, -3.8162) --( 9.7533, -3.8164) --( 9.7558, -3.8167) --( 9.7583, -3.817) --( 9.7608, -3.8172) --( 9.7633, -3.8175) --( 9.7658, -3.8177) --( 9.7683, -3.818) --( 9.7708, -3.8182) --( 9.7733, -3.8185) --( 9.7758, -3.8187) --( 9.7783, -3.819) --( 9.7808, -3.8193) --( 9.7833, -3.8195) --( 9.7858, -3.8198) --( 9.7883, -3.82) --( 9.7908, -3.8203) --( 9.7933, -3.8205) --( 9.7958, -3.8208) --( 9.7983, -3.821) --( 9.8008, -3.8212) --( 9.8033, -3.8215) --( 9.8058, -3.8217) --( 9.8083, -3.822) --( 9.8108, -3.8222) --( 9.8133, -3.8225) --( 9.8158, -3.8227) --( 9.8183, -3.823) --( 9.8208, -3.8232) --( 9.8233, -3.8234) --( 9.8258, -3.8237) --( 9.8283, -3.8239) --( 9.8308, -3.8242) --( 9.8333, -3.8244) --( 9.8358, -3.8246) --( 9.8383, -3.8249) --( 9.8408, -3.8251) --( 9.8433, -3.8254) --( 9.8458, -3.8256) --( 9.8483, -3.8258) --( 9.8508, -3.8261) --( 9.8533, -3.8263) --( 9.8558, -3.8265) --( 9.8583, -3.8268) --( 9.8608, -3.827) --( 9.8633, -3.8272) --( 9.8658, -3.8275) --( 9.8683, -3.8277) --( 9.8708, -3.8279) --( 9.8733, -3.8282) --( 9.8758, -3.8284) --( 9.8783, -3.8286) --( 9.8808, -3.8288) --( 9.8833, -3.8291) --( 9.8858, -3.8293) --( 9.8883, -3.8295) --( 9.8908, -3.8297) --( 9.8933, -3.83) --( 9.8958, -3.8302) --( 9.8983, -3.8304) --( 9.9008, -3.8306) --( 9.9033, -3.8309) --( 9.9058, -3.8311) --( 9.9083, -3.8313) --( 9.9108, -3.8315) --( 9.9133, -3.8318) --( 9.9158, -3.832) --( 9.9183, -3.8322) --( 9.9208, -3.8324) --( 9.9233, -3.8326) --( 9.9258, -3.8329) --( 9.9283, -3.8331) --( 9.9308, -3.8333) --( 9.9333, -3.8335) --( 9.9358, -3.8337) --( 9.9383, -3.8339) --( 9.9408, -3.8341) --( 9.9433, -3.8344) --( 9.9458, -3.8346) --( 9.9483, -3.8348) --( 9.9508, -3.835) --( 9.9533, -3.8352) --( 9.9558, -3.8354) --( 9.9583, -3.8356) --( 9.9608, -3.8358) --( 9.9633, -3.8361) --( 9.9658, -3.8363) --( 9.9683, -3.8365) --( 9.9708, -3.8367) --( 9.9733, -3.8369) --( 9.9758, -3.8371) --( 9.9783, -3.8373) --( 9.9808, -3.8375) --( 9.9833, -3.8377) --( 9.9858, -3.8379) --( 9.9883, -3.8381) --( 9.9908, -3.8383) --( 9.9931, -3.8385) --( 9.9954, -3.8387) --( 9.9977, -3.8389) --( 10, -3.8391);
    \draw[thick] (10,-4) -- (10,-4.1);
    \draw[thick] (0,-4) -- (0,-4.1);
 

    \end{tikzpicture}
 


